Natural Color Transparency in High Energy (p,pp) Reactions

New parameter free calculations including a variety of necessary kinematic and dynamic effects show that the results of BNL $(p,2p)$ measurements are consistent with the expectations of color transparency.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%cut here for fig 1 .ps file
%%cut here ps file for figure one
%%
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  3925 7749 il  3925 7528 vl  3936 7749 il  3936 7528 vl  3925 7644 il
 3904 7665 vl  3883 7676 vl  3862 7676 vl  3830 7665 vl  3809 7644 vl
 3799 7612 vl  3799 7591 vl  3809 7560 vl  3830 7538 vl  3862 7528 vl
 3883 7528 vl  3904 7538 vl  3925 7560 vl  3862 7676 il  3841 7665 vl
 3820 7644 vl  3809 7612 vl  3809 7591 vl  3820 7560 vl  3841 7538 vl
 3862 7528 vl  3894 7749 il  3936 7749 vl  3925 7528 il  3968 7528 vl
 4189 7676 il  4083 7676 vl  4052 7665 vl  4031 7633 vl  4020 7602 vl
 4020 7570 vl  4031 7549 vl  4041 7538 vl  4062 7528 vl  4083 7528 vl
 4115 7538 vl  4136 7570 vl  4147 7602 vl  4147 7633 vl  4136 7654 vl
 4126 7665 vl  4105 7676 vl  4083 7676 il  4062 7665 vl  4041 7633 vl
 4031 7602 vl  4031 7560 vl  4041 7538 vl  4083 7528 il  4105 7538 vl
 4126 7570 vl  4136 7602 vl  4136 7644 vl  4126 7665 vl  4126 7665 il
 4189 7665 vl  4590 7792 il  4400 7454 vl  4937 7749 il  4937 7528 vl
 4948 7749 il  4948 7528 vl  4937 7644 il  4916 7665 vl  4895 7676 vl
 4874 7676 vl  4843 7665 vl  4821 7644 vl  4811 7612 vl  4811 7591 vl
 4821 7560 vl  4843 7538 vl  4874 7528 vl  4895 7528 vl  4916 7538 vl
 4937 7560 vl  4874 7676 il  4853 7665 vl  4832 7644 vl  4821 7612 vl
 4821 7591 vl  4832 7560 vl  4853 7538 vl  4874 7528 vl  4906 7749 il
 4948 7749 vl  4937 7528 il  4980 7528 vl  5201 7676 il  5096 7676 vl
 5064 7665 vl  5043 7633 vl  5032 7602 vl  5032 7570 vl  5043 7549 vl
 5053 7538 vl  5074 7528 vl  5096 7528 vl  5127 7538 vl  5148 7570 vl
 5159 7602 vl  5159 7633 vl  5148 7654 vl  5138 7665 vl  5117 7676 vl
 5096 7676 il  5074 7665 vl  5053 7633 vl  5043 7602 vl  5043 7560 vl
 5053 7538 vl  5096 7528 il  5117 7538 vl  5138 7570 vl  5148 7602 vl
 5148 7644 vl  5138 7665 vl  5138 7665 il  5201 7665 vl  5271 7844 il
 5271 7697 vl  5278 7844 il  5278 7697 vl  5250 7844 il  5335 7844 vl
 5356 7837 vl  5363 7830 vl  5370 7816 vl  5370 7802 vl  5363 7788 vl
 5356 7781 vl  5335 7774 vl  5335 7844 il  5349 7837 vl  5356 7830 vl
 5363 7816 vl  5363 7802 vl  5356 7788 vl  5349 7781 vl  5335 7774 vl
 5278 7774 il  5335 7774 vl  5356 7767 vl  5363 7760 vl  5370 7746 vl
 5370 7725 vl  5363 7711 vl  5356 7704 vl  5335 7697 vl  5250 7697 vl
 5335 7774 il  5349 7767 vl  5356 7760 vl  5363 7746 vl  5363 7725 vl
 5356 7711 vl  5349 7704 vl  5335 7697 vl  5461 7844 il  5440 7837 vl
 5426 7823 vl  5419 7809 vl  5412 7781 vl  5412 7760 vl  5419 7732 vl
 5426 7718 vl  5440 7704 vl  5461 7697 vl  5475 7697 vl  5496 7704 vl
 5510 7718 vl  5517 7732 vl  5524 7760 vl  5524 7781 vl  5517 7809 vl
 5510 7823 vl  5496 7837 vl  5475 7844 vl  5461 7844 vl  5461 7844 il
 5447 7837 vl  5433 7823 vl  5426 7809 vl  5419 7781 vl  5419 7760 vl
 5426 7732 vl  5433 7718 vl  5447 7704 vl  5461 7697 vl  5475 7697 il
 5489 7704 vl  5503 7718 vl  5510 7732 vl  5517 7760 vl  5517 7781 vl
 5510 7809 vl  5503 7823 vl  5489 7837 vl  5475 7844 vl  5581 7844 il
 5581 7697 vl  5588 7844 il  5588 7697 vl  5559 7844 il  5644 7844 vl
 5665 7837 vl  5672 7830 vl  5679 7816 vl  5679 7802 vl  5672 7788 vl
 5665 7781 vl  5644 7774 vl  5588 7774 vl  5644 7844 il  5658 7837 vl
 5665 7830 vl  5672 7816 vl  5672 7802 vl  5665 7788 vl  5658 7781 vl
 5644 7774 vl  5559 7697 il  5609 7697 vl  5623 7774 il  5637 7767 vl
 5644 7760 vl  5665 7711 vl  5672 7704 vl  5679 7704 vl  5686 7711 vl
 5637 7767 il  5644 7753 vl  5658 7704 vl  5665 7697 vl  5679 7697 vl
 5686 7711 vl  5686 7718 vl  5735 7844 il  5735 7697 vl  5742 7844 il
 5827 7711 vl  5742 7830 il  5827 7697 vl  5827 7844 il  5827 7697 vl
 5714 7844 il  5742 7844 vl  5805 7844 il  5848 7844 vl  5714 7697 il
 5756 7697 vl  2 SLW  8838 4853 il  8838 4663 vl  8964 4400 il  8743 4400 vl
 8964 4389 il  8743 4389 vl  8890 4284 il  8785 4389 vl  8827 4336 il
 8743 4273 vl  8827 4347 il  8743 4284 vl  8964 4431 il  8964 4389 vl
 8890 4315 il  8890 4252 vl  8743 4431 il  8743 4357 vl  8743 4315 il
 8743 4252 vl  8757 4118 il  8658 4196 vl  8757 4111 il  8658 4189 vl
 8757 4189 il  8729 4196 vl  8757 4196 vl  8757 4111 vl  8658 4196 il
 8658 4111 vl  8686 4111 vl  8658 4118 vl  9006 3894 il  8669 4083 vl
 8964 3820 il  8743 3820 vl  8964 3809 il  8774 3746 vl  8964 3820 il
 8743 3746 vl  8964 3672 il  8743 3746 vl  8964 3672 il  8743 3672 vl
 8964 3662 il  8743 3662 vl  8964 3851 il  8964 3809 vl  8964 3672 il
 8964 3630 vl  8743 3851 il  8743 3788 vl  8743 3704 il  8743 3630 vl  2 SLW
 6128   53 il  6121   60 vl  6128   67 vl  6135   60 vl  6135   53 vl
 6128   39 vl  6121   32 vl  6100   25 vl  6072   25 vl  6051   32 vl
 6044   39 vl  6037   53 vl  6037   67 vl  6044   81 vl  6065   95 vl
 6100  109 vl  6114  116 vl  6128  130 vl  6135  152 vl  6135  173 vl
 6072   25 il  6058   32 vl  6051   39 vl  6044   53 vl  6044   67 vl
 6051   81 vl  6072   95 vl  6100  109 vl  6135  159 il  6128  152 vl
 6114  152 vl  6079  166 vl  6058  166 vl  6044  159 vl  6037  152 vl
 6114  152 il  6079  173 vl  6051  173 vl  6044  166 vl  6037  152 vl
 6037  138 vl  5995   25 il  5995   67 vl  5995   53 il  5988   39 vl
 5974   25 vl  5960   25 vl  5925   46 vl  5911   46 vl  5904   39 vl
 5897   25 vl  5988   39 il  5974   32 vl  5960   32 vl  5925   46 vl
 5897   25 il  5897   46 vl  5904   67 vl  5932  102 vl  5939  116 vl
 5946  138 vl  5946  173 vl  5904   67 il  5939  102 vl  5946  116 vl
 5953  138 vl  5953  173 vl  5784  120 il  5858  341 vl  5784  120 il
 5710  341 vl  5784  152 il  5721  341 vl  5837  278 il  5742  278 vl
 5879  341 il  5816  341 vl  5752  341 il  5689  341 vl  5626  120 il
 5626  341 vl  5615  120 il  5615  341 vl  5658  120 il  5615  120 vl
 5658  341 il  5584  341 vl  2 SLW  7954 6494 il  7944 6504 vl  7933 6494 vl
 7944 6483 vl  7954 6483 vl  7975 6494 vl  7986 6515 vl  7986 6547 vl
 7975 6578 vl  7954 6599 vl  7933 6610 vl  7891 6620 vl  7828 6620 vl
 7796 6610 vl  7775 6589 vl  7764 6557 vl  7764 6536 vl  7775 6504 vl
 7796 6483 vl  7828 6473 vl  7838 6473 vl  7870 6483 vl  7891 6504 vl
 7901 6536 vl  7901 6547 vl  7891 6578 vl  7870 6599 vl  7838 6610 vl
 7986 6547 il  7975 6568 vl  7954 6589 vl  7933 6599 vl  7891 6610 vl
 7828 6610 vl  7796 6599 vl  7775 6578 vl  7764 6557 vl  7764 6536 il
 7775 6515 vl  7796 6494 vl  7828 6483 vl  7838 6483 vl  7870 6494 vl
 7891 6515 vl  7901 6536 vl  7954 6093 il  7923 6083 vl  7986 6083 vl
 7954 6093 vl  7975 6114 vl  7986 6146 vl  7986 6167 vl  7975 6199 vl
 7954 6220 vl  7933 6230 vl  7901 6241 vl  7849 6241 vl  7817 6230 vl
 7796 6220 vl  7775 6199 vl  7764 6167 vl  7764 6146 vl  7775 6114 vl
 7796 6093 vl  7986 6167 il  7975 6188 vl  7954 6209 vl  7933 6220 vl
 7901 6230 vl  7849 6230 vl  7817 6220 vl  7796 6209 vl  7775 6188 vl
 7764 6167 vl  7849 6093 il  7764 6093 vl  7849 6083 il  7764 6083 vl
 7849 6125 il  7849 6051 vl  7849 5988 il  7849 5861 vl  7870 5861 vl
 7891 5872 vl  7901 5882 vl  7912 5904 vl  7912 5935 vl  7901 5967 vl
 7880 5988 vl  7849 5998 vl  7828 5998 vl  7796 5988 vl  7775 5967 vl
 7764 5935 vl  7764 5914 vl  7775 5882 vl  7796 5861 vl  7849 5872 il
 7880 5872 vl  7901 5882 vl  7912 5935 il  7901 5956 vl  7880 5977 vl
 7849 5988 vl  7828 5988 vl  7796 5977 vl  7775 5956 vl  7764 5935 vl
 7986 5798 il  7764 5724 vl  7986 5788 il  7796 5724 vl  7986 5650 il
 7764 5724 vl  7986 5819 il  7986 5756 vl  7986 5693 il  7986 5629 vl
 8028 5408 il  7691 5598 vl  7880 5229 il  7870 5239 vl  7859 5229 vl
 7870 5218 vl  7880 5218 vl  7901 5239 vl  7912 5260 vl  7912 5292 vl
 7901 5324 vl  7880 5345 vl  7849 5355 vl  7828 5355 vl  7796 5345 vl
 7775 5324 vl  7764 5292 vl  7764 5271 vl  7775 5239 vl  7796 5218 vl
 7912 5292 il  7901 5313 vl  7880 5334 vl  7849 5345 vl  7828 5345 vl
 7796 5334 vl  7775 5313 vl  7764 5292 vl  2 SLW  8363 6919 il  6002 6919 vl
 6002 6919 il  6002 1016 vl  6002 1016 il  8363 1016 vl  8363 1016 il
 8363 6919 vl  2 SLW  7112 1606 il  7065 1606 vl  7088 1606 il  7088 2000 vl
 7112 2000 il  7065 2000 vl  7466 1758 il  7466 1848 vl  7466 1803 il
 6710 1803 vl  6710 1758 il  6710 1848 vl  7324 3476 il  7277 3476 vl
 7301 3476 il  7301 3672 vl  7324 3672 il  7277 3672 vl  7584 3529 il
 7584 3619 vl  7584 3574 il  7017 3574 vl  7017 3529 il  7017 3619 vl
 6828 4853 il  6781 4853 vl  6805 4853 il  6805 5050 vl  6828 5050 il
 6781 5050 vl  7088 4906 il  7088 4997 vl  7088 4951 il  6521 4951 vl
 6521 4906 il  6521 4997 vl  6616 6034 il  6569 6034 vl  6592 6034 il
 6592 6230 vl  6616 6230 il  6569 6230 vl  7017 6087 il  7017 6177 vl
 7017 6132 il  6167 6132 vl  6167 6087 il  6167 6177 vl  2 SLW  6002 6919 il
 6002 6681 vl  6096 6919 il  6096 6840 vl  6191 6919 il  6191 6840 vl
 6285 6919 il  6285 6840 vl  6380 6919 il  6380 6840 vl  6474 6919 il
 6474 6681 vl  6569 6919 il  6569 6840 vl  6663 6919 il  6663 6840 vl
 6758 6919 il  6758 6840 vl  6852 6919 il  6852 6840 vl  6946 6919 il
 6946 6681 vl  7041 6919 il  7041 6840 vl  7135 6919 il  7135 6840 vl
 7230 6919 il  7230 6840 vl  7324 6919 il  7324 6840 vl  7419 6919 il
 7419 6681 vl  7513 6919 il  7513 6840 vl  7608 6919 il  7608 6840 vl
 7702 6919 il  7702 6840 vl  7797 6919 il  7797 6840 vl  7891 6919 il
 7891 6681 vl  7985 6919 il  7985 6840 vl  8080 6919 il  8080 6840 vl
 8174 6919 il  8174 6840 vl  8269 6919 il  8269 6840 vl  2 SLW  6061 7510 il
 6055 7529 vl  6035 7543 vl  6002 7549 vl  5982 7549 vl  5949 7543 vl
 5929 7529 vl  5923 7510 vl  5923 7496 vl  5929 7477 vl  5949 7463 vl
 5982 7457 vl  6002 7457 vl  6035 7463 vl  6055 7477 vl  6061 7496 vl
 6061 7510 vl  6061 7510 il  6055 7523 vl  6048 7529 vl  6035 7536 vl
 6002 7543 vl  5982 7543 vl  5949 7536 vl  5936 7529 vl  5929 7523 vl
 5923 7510 vl  5923 7496 il  5929 7483 vl  5936 7477 vl  5949 7470 vl
 5982 7463 vl  6002 7463 vl  6035 7470 vl  6048 7477 vl  6055 7483 vl
 6061 7496 vl  5936 7404 il  5929 7411 vl  5923 7404 vl  5929 7397 vl
 5936 7404 vl  6061 7311 il  6055 7331 vl  6035 7344 vl  6002 7351 vl
 5982 7351 vl  5949 7344 vl  5929 7331 vl  5923 7311 vl  5923 7298 vl
 5929 7278 vl  5949 7265 vl  5982 7259 vl  6002 7259 vl  6035 7265 vl
 6055 7278 vl  6061 7298 vl  6061 7311 vl  6061 7311 il  6055 7325 vl
 6048 7331 vl  6035 7338 vl  6002 7344 vl  5982 7344 vl  5949 7338 vl
 5936 7331 vl  5929 7325 vl  5923 7311 vl  5923 7298 il  5929 7285 vl
 5936 7278 vl  5949 7272 vl  5982 7265 vl  6002 7265 vl  6035 7272 vl
 6048 7278 vl  6055 7285 vl  6061 7298 vl  6061 7206 il  5995 7219 vl
 5995 7219 il  6009 7206 vl  6015 7186 vl  6015 7166 vl  6009 7146 vl
 5995 7133 vl  5976 7126 vl  5962 7126 vl  5943 7133 vl  5929 7146 vl
 5923 7166 vl  5923 7186 vl  5929 7206 vl  5936 7212 vl  5949 7219 vl
 5956 7219 vl  5962 7212 vl  5956 7206 vl  5949 7212 vl  6015 7166 il
 6009 7153 vl  5995 7140 vl  5976 7133 vl  5962 7133 vl  5943 7140 vl
 5929 7153 vl  5923 7166 vl  6061 7206 il  6061 7140 vl  6055 7206 il
 6055 7173 vl  6061 7140 vl  6534 7510 il  6527 7529 vl  6507 7543 vl
 6474 7549 vl  6454 7549 vl  6421 7543 vl  6402 7529 vl  6395 7510 vl
 6395 7496 vl  6402 7477 vl  6421 7463 vl  6454 7457 vl  6474 7457 vl
 6507 7463 vl  6527 7477 vl  6534 7496 vl  6534 7510 vl  6534 7510 il
 6527 7523 vl  6520 7529 vl  6507 7536 vl  6474 7543 vl  6454 7543 vl
 6421 7536 vl  6408 7529 vl  6402 7523 vl  6395 7510 vl  6395 7496 il
 6402 7483 vl  6408 7477 vl  6421 7470 vl  6454 7463 vl  6474 7463 vl
 6507 7470 vl  6520 7477 vl  6527 7483 vl  6534 7496 vl  6408 7404 il
 6402 7411 vl  6395 7404 vl  6402 7397 vl  6408 7404 vl  6507 7331 il
 6514 7318 vl  6534 7298 vl  6395 7298 vl  6527 7305 il  6395 7305 vl
 6395 7331 il  6395 7272 vl  6534 7179 il  6527 7199 vl  6507 7212 vl
 6474 7219 vl  6454 7219 vl  6421 7212 vl  6402 7199 vl  6395 7179 vl
 6395 7166 vl  6402 7146 vl  6421 7133 vl  6454 7126 vl  6474 7126 vl
 6507 7133 vl  6527 7146 vl  6534 7166 vl  6534 7179 vl  6534 7179 il
 6527 7192 vl  6520 7199 vl  6507 7206 vl  6474 7212 vl  6454 7212 vl
 6421 7206 vl  6408 7199 vl  6402 7192 vl  6395 7179 vl  6395 7166 il
 6402 7153 vl  6408 7146 vl  6421 7140 vl  6454 7133 vl  6474 7133 vl
 6507 7140 vl  6520 7146 vl  6527 7153 vl  6534 7166 vl  7006 7510 il
 6999 7529 vl  6979 7543 vl  6946 7549 vl  6927 7549 vl  6894 7543 vl
 6874 7529 vl  6867 7510 vl  6867 7496 vl  6874 7477 vl  6894 7463 vl
 6927 7457 vl  6946 7457 vl  6979 7463 vl  6999 7477 vl  7006 7496 vl
 7006 7510 vl  7006 7510 il  6999 7523 vl  6993 7529 vl  6979 7536 vl
 6946 7543 vl  6927 7543 vl  6894 7536 vl  6880 7529 vl  6874 7523 vl
 6867 7510 vl  6867 7496 il  6874 7483 vl  6880 7477 vl  6894 7470 vl
 6927 7463 vl  6946 7463 vl  6979 7470 vl  6993 7477 vl  6999 7483 vl
 7006 7496 vl  6880 7404 il  6874 7411 vl  6867 7404 vl  6874 7397 vl
 6880 7404 vl  6979 7331 il  6986 7318 vl  7006 7298 vl  6867 7298 vl
 6999 7305 il  6867 7305 vl  6867 7331 il  6867 7272 vl  7006 7206 il
 6940 7219 vl  6940 7219 il  6953 7206 vl  6960 7186 vl  6960 7166 vl
 6953 7146 vl  6940 7133 vl  6920 7126 vl  6907 7126 vl  6887 7133 vl
 6874 7146 vl  6867 7166 vl  6867 7186 vl  6874 7206 vl  6880 7212 vl
 6894 7219 vl  6900 7219 vl  6907 7212 vl  6900 7206 vl  6894 7212 vl
 6960 7166 il  6953 7153 vl  6940 7140 vl  6920 7133 vl  6907 7133 vl
 6887 7140 vl  6874 7153 vl  6867 7166 vl  7006 7206 il  7006 7140 vl
 6999 7206 il  6999 7173 vl  7006 7140 vl  7478 7510 il  7472 7529 vl
 7452 7543 vl  7419 7549 vl  7399 7549 vl  7366 7543 vl  7346 7529 vl
 7339 7510 vl  7339 7496 vl  7346 7477 vl  7366 7463 vl  7399 7457 vl
 7419 7457 vl  7452 7463 vl  7472 7477 vl  7478 7496 vl  7478 7510 vl
 7478 7510 il  7472 7523 vl  7465 7529 vl  7452 7536 vl  7419 7543 vl
 7399 7543 vl  7366 7536 vl  7353 7529 vl  7346 7523 vl  7339 7510 vl
 7339 7496 il  7346 7483 vl  7353 7477 vl  7366 7470 vl  7399 7463 vl
 7419 7463 vl  7452 7470 vl  7465 7477 vl  7472 7483 vl  7478 7496 vl
 7353 7404 il  7346 7411 vl  7339 7404 vl  7346 7397 vl  7353 7404 vl
 7452 7344 il  7445 7338 vl  7439 7344 vl  7445 7351 vl  7452 7351 vl
 7465 7344 vl  7472 7338 vl  7478 7318 vl  7478 7292 vl  7472 7272 vl
 7465 7265 vl  7452 7259 vl  7439 7259 vl  7425 7265 vl  7412 7285 vl
 7399 7318 vl  7392 7331 vl  7379 7344 vl  7359 7351 vl  7339 7351 vl
 7478 7292 il  7472 7278 vl  7465 7272 vl  7452 7265 vl  7439 7265 vl
 7425 7272 vl  7412 7292 vl  7399 7318 vl  7353 7351 il  7359 7344 vl
 7359 7331 vl  7346 7298 vl  7346 7278 vl  7353 7265 vl  7359 7259 vl
 7359 7331 il  7339 7298 vl  7339 7272 vl  7346 7265 vl  7359 7259 vl
 7372 7259 vl  7478 7179 il  7472 7199 vl  7452 7212 vl  7419 7219 vl
 7399 7219 vl  7366 7212 vl  7346 7199 vl  7339 7179 vl  7339 7166 vl
 7346 7146 vl  7366 7133 vl  7399 7126 vl  7419 7126 vl  7452 7133 vl
 7472 7146 vl  7478 7166 vl  7478 7179 vl  7478 7179 il  7472 7192 vl
 7465 7199 vl  7452 7206 vl  7419 7212 vl  7399 7212 vl  7366 7206 vl
 7353 7199 vl  7346 7192 vl  7339 7179 vl  7339 7166 il  7346 7153 vl
 7353 7146 vl  7366 7140 vl  7399 7133 vl  7419 7133 vl  7452 7140 vl
 7465 7146 vl  7472 7153 vl  7478 7166 vl  7950 7510 il  7944 7529 vl
 7924 7543 vl  7891 7549 vl  7871 7549 vl  7838 7543 vl  7818 7529 vl
 7812 7510 vl  7812 7496 vl  7818 7477 vl  7838 7463 vl  7871 7457 vl
 7891 7457 vl  7924 7463 vl  7944 7477 vl  7950 7496 vl  7950 7510 vl
 7950 7510 il  7944 7523 vl  7937 7529 vl  7924 7536 vl  7891 7543 vl
 7871 7543 vl  7838 7536 vl  7825 7529 vl  7818 7523 vl  7812 7510 vl
 7812 7496 il  7818 7483 vl  7825 7477 vl  7838 7470 vl  7871 7463 vl
 7891 7463 vl  7924 7470 vl  7937 7477 vl  7944 7483 vl  7950 7496 vl
 7825 7404 il  7818 7411 vl  7812 7404 vl  7818 7397 vl  7825 7404 vl
 7924 7344 il  7917 7338 vl  7911 7344 vl  7917 7351 vl  7924 7351 vl
 7937 7344 vl  7944 7338 vl  7950 7318 vl  7950 7292 vl  7944 7272 vl
 7937 7265 vl  7924 7259 vl  7911 7259 vl  7898 7265 vl  7884 7285 vl
 7871 7318 vl  7865 7331 vl  7851 7344 vl  7831 7351 vl  7812 7351 vl
 7950 7292 il  7944 7278 vl  7937 7272 vl  7924 7265 vl  7911 7265 vl
 7898 7272 vl  7884 7292 vl  7871 7318 vl  7825 7351 il  7831 7344 vl
 7831 7331 vl  7818 7298 vl  7818 7278 vl  7825 7265 vl  7831 7259 vl
 7831 7331 il  7812 7298 vl  7812 7272 vl  7818 7265 vl  7831 7259 vl
 7845 7259 vl  7950 7206 il  7884 7219 vl  7884 7219 il  7898 7206 vl
 7904 7186 vl  7904 7166 vl  7898 7146 vl  7884 7133 vl  7865 7126 vl
 7851 7126 vl  7831 7133 vl  7818 7146 vl  7812 7166 vl  7812 7186 vl
 7818 7206 vl  7825 7212 vl  7838 7219 vl  7845 7219 vl  7851 7212 vl
 7845 7206 vl  7838 7212 vl  7904 7166 il  7898 7153 vl  7884 7140 vl
 7865 7133 vl  7851 7133 vl  7831 7140 vl  7818 7153 vl  7812 7166 vl
 7950 7206 il  7950 7140 vl  7944 7206 il  7944 7173 vl  7950 7140 vl
 8423 7510 il  8416 7529 vl  8396 7543 vl  8363 7549 vl  8343 7549 vl
 8310 7543 vl  8291 7529 vl  8284 7510 vl  8284 7496 vl  8291 7477 vl
 8310 7463 vl  8343 7457 vl  8363 7457 vl  8396 7463 vl  8416 7477 vl
 8423 7496 vl  8423 7510 vl  8423 7510 il  8416 7523 vl  8409 7529 vl
 8396 7536 vl  8363 7543 vl  8343 7543 vl  8310 7536 vl  8297 7529 vl
 8291 7523 vl  8284 7510 vl  8284 7496 il  8291 7483 vl  8297 7477 vl
 8310 7470 vl  8343 7463 vl  8363 7463 vl  8396 7470 vl  8409 7477 vl
 8416 7483 vl  8423 7496 vl  8297 7404 il  8291 7411 vl  8284 7404 vl
 8291 7397 vl  8297 7404 vl  8396 7344 il  8390 7338 vl  8383 7344 vl
 8390 7351 vl  8396 7351 vl  8409 7344 vl  8416 7338 vl  8423 7318 vl
 8423 7292 vl  8416 7272 vl  8403 7265 vl  8383 7265 vl  8370 7272 vl
 8363 7292 vl  8363 7311 vl  8423 7292 il  8416 7278 vl  8403 7272 vl
 8383 7272 vl  8370 7278 vl  8363 7292 vl  8363 7292 il  8357 7278 vl
 8343 7265 vl  8330 7259 vl  8310 7259 vl  8297 7265 vl  8291 7272 vl
 8284 7292 vl  8284 7318 vl  8291 7338 vl  8297 7344 vl  8310 7351 vl
 8317 7351 vl  8324 7344 vl  8317 7338 vl  8310 7344 vl  8350 7272 il
 8330 7265 vl  8310 7265 vl  8297 7272 vl  8291 7278 vl  8284 7292 vl
 8423 7179 il  8416 7199 vl  8396 7212 vl  8363 7219 vl  8343 7219 vl
 8310 7212 vl  8291 7199 vl  8284 7179 vl  8284 7166 vl  8291 7146 vl
 8310 7133 vl  8343 7126 vl  8363 7126 vl  8396 7133 vl  8416 7146 vl
 8423 7166 vl  8423 7179 vl  8423 7179 il  8416 7192 vl  8409 7199 vl
 8396 7206 vl  8363 7212 vl  8343 7212 vl  8310 7206 vl  8297 7199 vl
 8291 7192 vl  8284 7179 vl  8284 7166 il  8291 7153 vl  8297 7146 vl
 8310 7140 vl  8343 7133 vl  8363 7133 vl  8396 7140 vl  8409 7146 vl
 8416 7153 vl  8423 7166 vl  2 SLW  6002 1254 il  6002 1016 vl  6096 1095 il
 6096 1016 vl  6191 1095 il  6191 1016 vl  6285 1095 il  6285 1016 vl
 6380 1095 il  6380 1016 vl  6474 1254 il  6474 1016 vl  6569 1095 il
 6569 1016 vl  6663 1095 il  6663 1016 vl  6758 1095 il  6758 1016 vl
 6852 1095 il  6852 1016 vl  6946 1254 il  6946 1016 vl  7041 1095 il
 7041 1016 vl  7135 1095 il  7135 1016 vl  7230 1095 il  7230 1016 vl
 7324 1095 il  7324 1016 vl  7419 1254 il  7419 1016 vl  7513 1095 il
 7513 1016 vl  7608 1095 il  7608 1016 vl  7702 1095 il  7702 1016 vl
 7797 1095 il  7797 1016 vl  7891 1254 il  7891 1016 vl  7985 1095 il
 7985 1016 vl  8080 1095 il  8080 1016 vl  8174 1095 il  8174 1016 vl
 8269 1095 il  8269 1016 vl  2 SLW  6465 1803 il  6474 1934 vl  6484 2065 il
 6492 2196 vl  6501 2327 il  6508 2458 vl  6515 2589 il  6521 2688 vl
 6522 2720 vl  6528 2851 il  6531 2909 vl  6533 2982 vl  6538 3113 il
 6539 3131 vl  6542 3244 vl  6546 3376 il  6548 3507 vl  6549 3638 il
 6548 3747 vl  6547 3769 vl  6540 3900 il  6539 3919 vl  6531 4031 vl
 6520 4162 il  6512 4264 vl  6510 4293 vl  6501 4424 il  6500 4436 vl
 6494 4555 vl  6492 4686 il  6492 4780 vl  6494 4817 vl  6502 4948 il
 6503 4951 vl  6515 5079 vl  6529 5209 il  6533 5247 vl  6544 5340 vl
 6559 5470 il  6567 5542 vl  6574 5600 vl  6590 5731 il  6604 5837 vl
 6607 5861 vl  6625 5991 il  6643 6121 vl  2 SLW  7154 1803 il  7169 2024 vl
 7182 2246 vl  7194 2467 vl  7203 2688 vl  7209 2910 vl  7211 3131 vl
 7209 3353 vl  7201 3574 vl  7190 3747 vl  7174 3919 vl  7154 4091 vl
 7134 4263 vl  7114 4434 vl  7097 4606 vl  7084 4779 vl  7079 4951 vl
 7077 5099 vl  7076 5247 vl  7075 5394 vl  7074 5542 vl  7073 5689 vl
 7072 5837 vl  7071 5984 vl  7069 6132 vl  2 SLW  6002 6840 il  6081 6840 vl
 6002 6604 il  6081 6604 vl  6002 6368 il  6081 6368 vl  6002 6132 il
 6240 6132 vl  6002 5896 il  6081 5896 vl  6002 5660 il  6081 5660 vl
 6002 5424 il  6081 5424 vl  6002 5187 il  6081 5187 vl  6002 4951 il
 6240 4951 vl  6002 4715 il  6081 4715 vl  6002 4479 il  6081 4479 vl
 6002 4243 il  6081 4243 vl  6002 4007 il  6081 4007 vl  6002 3771 il
 6240 3771 vl  6002 3534 il  6081 3534 vl  6002 3298 il  6081 3298 vl
 6002 3062 il  6081 3062 vl  6002 2826 il  6081 2826 vl  6002 2590 il
 6240 2590 vl  6002 2354 il  6081 2354 vl  6002 2118 il  6081 2118 vl
 6002 1881 il  6081 1881 vl  6002 1645 il  6081 1645 vl  6002 1409 il
 6240 1409 vl  6002 1173 il  6081 1173 vl  2 SLW  8284 6840 il  8363 6840 vl
 8284 6604 il  8363 6604 vl  8284 6368 il  8363 6368 vl  8125 6132 il
 8363 6132 vl  8284 5896 il  8363 5896 vl  8284 5660 il  8363 5660 vl
 8284 5424 il  8363 5424 vl  8284 5187 il  8363 5187 vl  8125 4951 il
 8363 4951 vl  8284 4715 il  8363 4715 vl  8284 4479 il  8363 4479 vl
 8284 4243 il  8363 4243 vl  8284 4007 il  8363 4007 vl  8125 3771 il
 8363 3771 vl  8284 3534 il  8363 3534 vl  8284 3298 il  8363 3298 vl
 8284 3062 il  8363 3062 vl  8284 2826 il  8363 2826 vl  8125 2590 il
 8363 2590 vl  8284 2354 il  8363 2354 vl  8284 2118 il  8363 2118 vl
 8284 1881 il  8363 1881 vl  8284 1645 il  8363 1645 vl  8125 1409 il
 8363 1409 vl  8284 1173 il  8363 1173 vl  2 SLW  8502 6399 il  8502 6280 vl
 8581 6194 il  8575 6214 vl  8555 6227 vl  8522 6234 vl  8502 6234 vl
 8469 6227 vl  8449 6214 vl  8442 6194 vl  8442 6181 vl  8449 6161 vl
 8469 6148 vl  8502 6141 vl  8522 6141 vl  8555 6148 vl  8575 6161 vl
 8581 6181 vl  8581 6194 vl  8581 6194 il  8575 6207 vl  8568 6214 vl
 8555 6220 vl  8522 6227 vl  8502 6227 vl  8469 6220 vl  8456 6214 vl
 8449 6207 vl  8442 6194 vl  8442 6181 il  8449 6168 vl  8456 6161 vl
 8469 6154 vl  8502 6148 vl  8522 6148 vl  8555 6154 vl  8568 6161 vl
 8575 6168 vl  8581 6181 vl  8456 6088 il  8449 6095 vl  8442 6088 vl
 8449 6082 vl  8456 6088 vl  8555 6016 il  8561 6002 vl  8581 5983 vl
 8442 5983 vl  8575 5989 il  8442 5989 vl  8442 6016 il  8442 5956 vl
 8581 4971 il  8575 4991 vl  8555 5004 vl  8522 5011 vl  8502 5011 vl
 8469 5004 vl  8449 4991 vl  8442 4971 vl  8442 4958 vl  8449 4938 vl
 8469 4925 vl  8502 4918 vl  8522 4918 vl  8555 4925 vl  8575 4938 vl
 8581 4958 vl  8581 4971 vl  8581 4971 il  8575 4984 vl  8568 4991 vl
 8555 4998 vl  8522 5004 vl  8502 5004 vl  8469 4998 vl  8456 4991 vl
 8449 4984 vl  8442 4971 vl  8442 4958 il  8449 4945 vl  8456 4938 vl
 8469 4931 vl  8502 4925 vl  8522 4925 vl  8555 4931 vl  8568 4938 vl
 8575 4945 vl  8581 4958 vl  8581 3933 il  8575 3953 vl  8555 3966 vl
 8522 3973 vl  8502 3973 vl  8469 3966 vl  8449 3953 vl  8442 3933 vl
 8442 3920 vl  8449 3900 vl  8469 3887 vl  8502 3880 vl  8522 3880 vl
 8555 3887 vl  8575 3900 vl  8581 3920 vl  8581 3933 vl  8581 3933 il
 8575 3946 vl  8568 3953 vl  8555 3959 vl  8522 3966 vl  8502 3966 vl
 8469 3959 vl  8456 3953 vl  8449 3946 vl  8442 3933 vl  8442 3920 il
 8449 3907 vl  8456 3900 vl  8469 3893 vl  8502 3887 vl  8522 3887 vl
 8555 3893 vl  8568 3900 vl  8575 3907 vl  8581 3920 vl  8456 3827 il
 8449 3834 vl  8442 3827 vl  8449 3821 vl  8456 3827 vl  8555 3755 il
 8561 3741 vl  8581 3722 vl  8442 3722 vl  8575 3728 il  8442 3728 vl
 8442 3755 il  8442 3695 vl  8581 2752 il  8575 2772 vl  8555 2785 vl
 8522 2792 vl  8502 2792 vl  8469 2785 vl  8449 2772 vl  8442 2752 vl
 8442 2739 vl  8449 2719 vl  8469 2706 vl  8502 2699 vl  8522 2699 vl
 8555 2706 vl  8575 2719 vl  8581 2739 vl  8581 2752 vl  8581 2752 il
 8575 2766 vl  8568 2772 vl  8555 2779 vl  8522 2785 vl  8502 2785 vl
 8469 2779 vl  8456 2772 vl  8449 2766 vl  8442 2752 vl  8442 2739 il
 8449 2726 vl  8456 2719 vl  8469 2713 vl  8502 2706 vl  8522 2706 vl
 8555 2713 vl  8568 2719 vl  8575 2726 vl  8581 2739 vl  8456 2647 il
 8449 2653 vl  8442 2647 vl  8449 2640 vl  8456 2647 vl  8555 2587 il
 8548 2581 vl  8542 2587 vl  8548 2594 vl  8555 2594 vl  8568 2587 vl
 8575 2581 vl  8581 2561 vl  8581 2534 vl  8575 2515 vl  8568 2508 vl
 8555 2501 vl  8542 2501 vl  8528 2508 vl  8515 2528 vl  8502 2561 vl
 8495 2574 vl  8482 2587 vl  8462 2594 vl  8442 2594 vl  8581 2534 il
 8575 2521 vl  8568 2515 vl  8555 2508 vl  8542 2508 vl  8528 2515 vl
 8515 2534 vl  8502 2561 vl  8456 2594 il  8462 2587 vl  8462 2574 vl
 8449 2541 vl  8449 2521 vl  8456 2508 vl  8462 2501 vl  8462 2574 il
 8442 2541 vl  8442 2515 vl  8449 2508 vl  8462 2501 vl  8475 2501 vl
 8581 1572 il  8575 1591 vl  8555 1605 vl  8522 1611 vl  8502 1611 vl
 8469 1605 vl  8449 1591 vl  8442 1572 vl  8442 1558 vl  8449 1539 vl
 8469 1525 vl  8502 1519 vl  8522 1519 vl  8555 1525 vl  8575 1539 vl
 8581 1558 vl  8581 1572 vl  8581 1572 il  8575 1585 vl  8568 1591 vl
 8555 1598 vl  8522 1605 vl  8502 1605 vl  8469 1598 vl  8456 1591 vl
 8449 1585 vl  8442 1572 vl  8442 1558 il  8449 1545 vl  8456 1539 vl
 8469 1532 vl  8502 1525 vl  8522 1525 vl  8555 1532 vl  8568 1539 vl
 8575 1545 vl  8581 1558 vl  8456 1466 il  8449 1473 vl  8442 1466 vl
 8449 1459 vl  8456 1466 vl  8555 1406 il  8548 1400 vl  8542 1406 vl
 8548 1413 vl  8555 1413 vl  8568 1406 vl  8575 1400 vl  8581 1380 vl
 8581 1354 vl  8575 1334 vl  8561 1327 vl  8542 1327 vl  8528 1334 vl
 8522 1354 vl  8522 1373 vl  8581 1354 il  8575 1340 vl  8561 1334 vl
 8542 1334 vl  8528 1340 vl  8522 1354 vl  8522 1354 il  8515 1340 vl
 8502 1327 vl  8489 1321 vl  8469 1321 vl  8456 1327 vl  8449 1334 vl
 8442 1354 vl  8442 1380 vl  8449 1400 vl  8456 1406 vl  8469 1413 vl
 8475 1413 vl  8482 1406 vl  8475 1400 vl  8469 1406 vl  8509 1334 il
 8489 1327 vl  8469 1327 vl  8456 1334 vl  8449 1340 vl  8442 1354 vl  2 SLW
 6002 6919 il  6002 6681 vl  6096 6919 il  6096 6840 vl  6191 6919 il
 6191 6840 vl  6285 6919 il  6285 6840 vl  6380 6919 il  6380 6840 vl
 6474 6919 il  6474 6681 vl  6569 6919 il  6569 6840 vl  6663 6919 il
 6663 6840 vl  6758 6919 il  6758 6840 vl  6852 6919 il  6852 6840 vl
 6946 6919 il  6946 6681 vl  7041 6919 il  7041 6840 vl  7135 6919 il
 7135 6840 vl  7230 6919 il  7230 6840 vl  7324 6919 il  7324 6840 vl
 7419 6919 il  7419 6681 vl  7513 6919 il  7513 6840 vl  7608 6919 il
 7608 6840 vl  7702 6919 il  7702 6840 vl  7797 6919 il  7797 6840 vl
 7891 6919 il  7891 6681 vl  7985 6919 il  7985 6840 vl  8080 6919 il
 8080 6840 vl  8174 6919 il  8174 6840 vl  8269 6919 il  8269 6840 vl  2 SLW
 6061 7510 il  6055 7529 vl  6035 7543 vl  6002 7549 vl  5982 7549 vl
 5949 7543 vl  5929 7529 vl  5923 7510 vl  5923 7496 vl  5929 7477 vl
 5949 7463 vl  5982 7457 vl  6002 7457 vl  6035 7463 vl  6055 7477 vl
 6061 7496 vl  6061 7510 vl  6061 7510 il  6055 7523 vl  6048 7529 vl
 6035 7536 vl  6002 7543 vl  5982 7543 vl  5949 7536 vl  5936 7529 vl
 5929 7523 vl  5923 7510 vl  5923 7496 il  5929 7483 vl  5936 7477 vl
 5949 7470 vl  5982 7463 vl  6002 7463 vl  6035 7470 vl  6048 7477 vl
 6055 7483 vl  6061 7496 vl  5936 7404 il  5929 7411 vl  5923 7404 vl
 5929 7397 vl  5936 7404 vl  6061 7311 il  6055 7331 vl  6035 7344 vl
 6002 7351 vl  5982 7351 vl  5949 7344 vl  5929 7331 vl  5923 7311 vl
 5923 7298 vl  5929 7278 vl  5949 7265 vl  5982 7259 vl  6002 7259 vl
 6035 7265 vl  6055 7278 vl  6061 7298 vl  6061 7311 vl  6061 7311 il
 6055 7325 vl  6048 7331 vl  6035 7338 vl  6002 7344 vl  5982 7344 vl
 5949 7338 vl  5936 7331 vl  5929 7325 vl  5923 7311 vl  5923 7298 il
 5929 7285 vl  5936 7278 vl  5949 7272 vl  5982 7265 vl  6002 7265 vl
 6035 7272 vl  6048 7278 vl  6055 7285 vl  6061 7298 vl  6061 7206 il
 5995 7219 vl  5995 7219 il  6009 7206 vl  6015 7186 vl  6015 7166 vl
 6009 7146 vl  5995 7133 vl  5976 7126 vl  5962 7126 vl  5943 7133 vl
 5929 7146 vl  5923 7166 vl  5923 7186 vl  5929 7206 vl  5936 7212 vl
 5949 7219 vl  5956 7219 vl  5962 7212 vl  5956 7206 vl  5949 7212 vl
 6015 7166 il  6009 7153 vl  5995 7140 vl  5976 7133 vl  5962 7133 vl
 5943 7140 vl  5929 7153 vl  5923 7166 vl  6061 7206 il  6061 7140 vl
 6055 7206 il  6055 7173 vl  6061 7140 vl  6534 7510 il  6527 7529 vl
 6507 7543 vl  6474 7549 vl  6454 7549 vl  6421 7543 vl  6402 7529 vl
 6395 7510 vl  6395 7496 vl  6402 7477 vl  6421 7463 vl  6454 7457 vl
 6474 7457 vl  6507 7463 vl  6527 7477 vl  6534 7496 vl  6534 7510 vl
 6534 7510 il  6527 7523 vl  6520 7529 vl  6507 7536 vl  6474 7543 vl
 6454 7543 vl  6421 7536 vl  6408 7529 vl  6402 7523 vl  6395 7510 vl
 6395 7496 il  6402 7483 vl  6408 7477 vl  6421 7470 vl  6454 7463 vl
 6474 7463 vl  6507 7470 vl  6520 7477 vl  6527 7483 vl  6534 7496 vl
 6408 7404 il  6402 7411 vl  6395 7404 vl  6402 7397 vl  6408 7404 vl
 6507 7331 il  6514 7318 vl  6534 7298 vl  6395 7298 vl  6527 7305 il
 6395 7305 vl  6395 7331 il  6395 7272 vl  6534 7179 il  6527 7199 vl
 6507 7212 vl  6474 7219 vl  6454 7219 vl  6421 7212 vl  6402 7199 vl
 6395 7179 vl  6395 7166 vl  6402 7146 vl  6421 7133 vl  6454 7126 vl
 6474 7126 vl  6507 7133 vl  6527 7146 vl  6534 7166 vl  6534 7179 vl
 6534 7179 il  6527 7192 vl  6520 7199 vl  6507 7206 vl  6474 7212 vl
 6454 7212 vl  6421 7206 vl  6408 7199 vl  6402 7192 vl  6395 7179 vl
 6395 7166 il  6402 7153 vl  6408 7146 vl  6421 7140 vl  6454 7133 vl
 6474 7133 vl  6507 7140 vl  6520 7146 vl  6527 7153 vl  6534 7166 vl
 7006 7510 il  6999 7529 vl  6979 7543 vl  6946 7549 vl  6927 7549 vl
 6894 7543 vl  6874 7529 vl  6867 7510 vl  6867 7496 vl  6874 7477 vl
 6894 7463 vl  6927 7457 vl  6946 7457 vl  6979 7463 vl  6999 7477 vl
 7006 7496 vl  7006 7510 vl  7006 7510 il  6999 7523 vl  6993 7529 vl
 6979 7536 vl  6946 7543 vl  6927 7543 vl  6894 7536 vl  6880 7529 vl
 6874 7523 vl  6867 7510 vl  6867 7496 il  6874 7483 vl  6880 7477 vl
 6894 7470 vl  6927 7463 vl  6946 7463 vl  6979 7470 vl  6993 7477 vl
 6999 7483 vl  7006 7496 vl  6880 7404 il  6874 7411 vl  6867 7404 vl
 6874 7397 vl  6880 7404 vl  6979 7331 il  6986 7318 vl  7006 7298 vl
 6867 7298 vl  6999 7305 il  6867 7305 vl  6867 7331 il  6867 7272 vl
 7006 7206 il  6940 7219 vl  6940 7219 il  6953 7206 vl  6960 7186 vl
 6960 7166 vl  6953 7146 vl  6940 7133 vl  6920 7126 vl  6907 7126 vl
 6887 7133 vl  6874 7146 vl  6867 7166 vl  6867 7186 vl  6874 7206 vl
 6880 7212 vl  6894 7219 vl  6900 7219 vl  6907 7212 vl  6900 7206 vl
 6894 7212 vl  6960 7166 il  6953 7153 vl  6940 7140 vl  6920 7133 vl
 6907 7133 vl  6887 7140 vl  6874 7153 vl  6867 7166 vl  7006 7206 il
 7006 7140 vl  6999 7206 il  6999 7173 vl  7006 7140 vl  7478 7510 il
 7472 7529 vl  7452 7543 vl  7419 7549 vl  7399 7549 vl  7366 7543 vl
 7346 7529 vl  7339 7510 vl  7339 7496 vl  7346 7477 vl  7366 7463 vl
 7399 7457 vl  7419 7457 vl  7452 7463 vl  7472 7477 vl  7478 7496 vl
 7478 7510 vl  7478 7510 il  7472 7523 vl  7465 7529 vl  7452 7536 vl
 7419 7543 vl  7399 7543 vl  7366 7536 vl  7353 7529 vl  7346 7523 vl
 7339 7510 vl  7339 7496 il  7346 7483 vl  7353 7477 vl  7366 7470 vl
 7399 7463 vl  7419 7463 vl  7452 7470 vl  7465 7477 vl  7472 7483 vl
 7478 7496 vl  7353 7404 il  7346 7411 vl  7339 7404 vl  7346 7397 vl
 7353 7404 vl  7452 7344 il  7445 7338 vl  7439 7344 vl  7445 7351 vl
 7452 7351 vl  7465 7344 vl  7472 7338 vl  7478 7318 vl  7478 7292 vl
 7472 7272 vl  7465 7265 vl  7452 7259 vl  7439 7259 vl  7425 7265 vl
 7412 7285 vl  7399 7318 vl  7392 7331 vl  7379 7344 vl  7359 7351 vl
 7339 7351 vl  7478 7292 il  7472 7278 vl  7465 7272 vl  7452 7265 vl
 7439 7265 vl  7425 7272 vl  7412 7292 vl  7399 7318 vl  7353 7351 il
 7359 7344 vl  7359 7331 vl  7346 7298 vl  7346 7278 vl  7353 7265 vl
 7359 7259 vl  7359 7331 il  7339 7298 vl  7339 7272 vl  7346 7265 vl
 7359 7259 vl  7372 7259 vl  7478 7179 il  7472 7199 vl  7452 7212 vl
 7419 7219 vl  7399 7219 vl  7366 7212 vl  7346 7199 vl  7339 7179 vl
 7339 7166 vl  7346 7146 vl  7366 7133 vl  7399 7126 vl  7419 7126 vl
 7452 7133 vl  7472 7146 vl  7478 7166 vl  7478 7179 vl  7478 7179 il
 7472 7192 vl  7465 7199 vl  7452 7206 vl  7419 7212 vl  7399 7212 vl
 7366 7206 vl  7353 7199 vl  7346 7192 vl  7339 7179 vl  7339 7166 il
 7346 7153 vl  7353 7146 vl  7366 7140 vl  7399 7133 vl  7419 7133 vl
 7452 7140 vl  7465 7146 vl  7472 7153 vl  7478 7166 vl  7950 7510 il
 7944 7529 vl  7924 7543 vl  7891 7549 vl  7871 7549 vl  7838 7543 vl
 7818 7529 vl  7812 7510 vl  7812 7496 vl  7818 7477 vl  7838 7463 vl
 7871 7457 vl  7891 7457 vl  7924 7463 vl  7944 7477 vl  7950 7496 vl
 7950 7510 vl  7950 7510 il  7944 7523 vl  7937 7529 vl  7924 7536 vl
 7891 7543 vl  7871 7543 vl  7838 7536 vl  7825 7529 vl  7818 7523 vl
 7812 7510 vl  7812 7496 il  7818 7483 vl  7825 7477 vl  7838 7470 vl
 7871 7463 vl  7891 7463 vl  7924 7470 vl  7937 7477 vl  7944 7483 vl
 7950 7496 vl  7825 7404 il  7818 7411 vl  7812 7404 vl  7818 7397 vl
 7825 7404 vl  7924 7344 il  7917 7338 vl  7911 7344 vl  7917 7351 vl
 7924 7351 vl  7937 7344 vl  7944 7338 vl  7950 7318 vl  7950 7292 vl
 7944 7272 vl  7937 7265 vl  7924 7259 vl  7911 7259 vl  7898 7265 vl
 7884 7285 vl  7871 7318 vl  7865 7331 vl  7851 7344 vl  7831 7351 vl
 7812 7351 vl  7950 7292 il  7944 7278 vl  7937 7272 vl  7924 7265 vl
 7911 7265 vl  7898 7272 vl  7884 7292 vl  7871 7318 vl  7825 7351 il
 7831 7344 vl  7831 7331 vl  7818 7298 vl  7818 7278 vl  7825 7265 vl
 7831 7259 vl  7831 7331 il  7812 7298 vl  7812 7272 vl  7818 7265 vl
 7831 7259 vl  7845 7259 vl  7950 7206 il  7884 7219 vl  7884 7219 il
 7898 7206 vl  7904 7186 vl  7904 7166 vl  7898 7146 vl  7884 7133 vl
 7865 7126 vl  7851 7126 vl  7831 7133 vl  7818 7146 vl  7812 7166 vl
 7812 7186 vl  7818 7206 vl  7825 7212 vl  7838 7219 vl  7845 7219 vl
 7851 7212 vl  7845 7206 vl  7838 7212 vl  7904 7166 il  7898 7153 vl
 7884 7140 vl  7865 7133 vl  7851 7133 vl  7831 7140 vl  7818 7153 vl
 7812 7166 vl  7950 7206 il  7950 7140 vl  7944 7206 il  7944 7173 vl
 7950 7140 vl  8423 7510 il  8416 7529 vl  8396 7543 vl  8363 7549 vl
 8343 7549 vl  8310 7543 vl  8291 7529 vl  8284 7510 vl  8284 7496 vl
 8291 7477 vl  8310 7463 vl  8343 7457 vl  8363 7457 vl  8396 7463 vl
 8416 7477 vl  8423 7496 vl  8423 7510 vl  8423 7510 il  8416 7523 vl
 8409 7529 vl  8396 7536 vl  8363 7543 vl  8343 7543 vl  8310 7536 vl
 8297 7529 vl  8291 7523 vl  8284 7510 vl  8284 7496 il  8291 7483 vl
 8297 7477 vl  8310 7470 vl  8343 7463 vl  8363 7463 vl  8396 7470 vl
 8409 7477 vl  8416 7483 vl  8423 7496 vl  8297 7404 il  8291 7411 vl
 8284 7404 vl  8291 7397 vl  8297 7404 vl  8396 7344 il  8390 7338 vl
 8383 7344 vl  8390 7351 vl  8396 7351 vl  8409 7344 vl  8416 7338 vl
 8423 7318 vl  8423 7292 vl  8416 7272 vl  8403 7265 vl  8383 7265 vl
 8370 7272 vl  8363 7292 vl  8363 7311 vl  8423 7292 il  8416 7278 vl
 8403 7272 vl  8383 7272 vl  8370 7278 vl  8363 7292 vl  8363 7292 il
 8357 7278 vl  8343 7265 vl  8330 7259 vl  8310 7259 vl  8297 7265 vl
 8291 7272 vl  8284 7292 vl  8284 7318 vl  8291 7338 vl  8297 7344 vl
 8310 7351 vl  8317 7351 vl  8324 7344 vl  8317 7338 vl  8310 7344 vl
 8350 7272 il  8330 7265 vl  8310 7265 vl  8297 7272 vl  8291 7278 vl
 8284 7292 vl  8423 7179 il  8416 7199 vl  8396 7212 vl  8363 7219 vl
 8343 7219 vl  8310 7212 vl  8291 7199 vl  8284 7179 vl  8284 7166 vl
 8291 7146 vl  8310 7133 vl  8343 7126 vl  8363 7126 vl  8396 7133 vl
 8416 7146 vl  8423 7166 vl  8423 7179 vl  8423 7179 il  8416 7192 vl
 8409 7199 vl  8396 7206 vl  8363 7212 vl  8343 7212 vl  8310 7206 vl
 8297 7199 vl  8291 7192 vl  8284 7179 vl  8284 7166 il  8291 7153 vl
 8297 7146 vl  8310 7140 vl  8343 7133 vl  8363 7133 vl  8396 7140 vl
 8409 7146 vl  8416 7153 vl  8423 7166 vl  2 SLW  6002 1254 il  6002 1016 vl
 6096 1095 il  6096 1016 vl  6191 1095 il  6191 1016 vl  6285 1095 il
 6285 1016 vl  6380 1095 il  6380 1016 vl  6474 1254 il  6474 1016 vl
 6569 1095 il  6569 1016 vl  6663 1095 il  6663 1016 vl  6758 1095 il
 6758 1016 vl  6852 1095 il  6852 1016 vl  6946 1254 il  6946 1016 vl
 7041 1095 il  7041 1016 vl  7135 1095 il  7135 1016 vl  7230 1095 il
 7230 1016 vl  7324 1095 il  7324 1016 vl  7419 1254 il  7419 1016 vl
 7513 1095 il  7513 1016 vl  7608 1095 il  7608 1016 vl  7702 1095 il
 7702 1016 vl  7797 1095 il  7797 1016 vl  7891 1254 il  7891 1016 vl
 7985 1095 il  7985 1016 vl  8080 1095 il  8080 1016 vl  8174 1095 il
 8174 1016 vl  8269 1095 il  8269 1016 vl  2 SLW  5918 6919 il  3556 6919 vl
 3556 6919 il  3556 1016 vl  3556 1016 il  5918 1016 vl  5918 1016 il
 5918 6919 vl  2 SLW  4121 2079 il  4074 2079 vl  4098 2079 il  4098 2315 vl
 4121 2315 il  4074 2315 vl  4337 2151 il  4337 2242 vl  4337 2197 il
 3858 2197 vl  3858 2151 il  3858 2242 vl  4800 3908 il  4753 3908 vl
 4776 3908 il  4776 4027 vl  4800 4027 il  4753 4027 vl  4974 3922 il
 4974 4013 vl  4974 3968 il  4579 3968 vl  4579 3922 il  4579 4013 vl
 4328 5207 il  4281 5207 vl  4304 5207 il  4304 5325 vl  4328 5325 il
 4281 5325 vl  4464 5221 il  4464 5312 vl  4464 5266 il  4144 5266 vl
 4144 5221 il  4144 5312 vl  4210 6506 il  4162 6506 vl  4186 6506 il
 4186 6624 vl  4210 6624 il  4162 6624 vl  4426 6519 il  4426 6610 vl
 4426 6565 il  3946 6565 vl  3946 6519 il  3946 6610 vl  2 SLW  3596 6919 il
 3596 6840 vl  3674 6919 il  3674 6840 vl  3753 6919 il  3753 6681 vl
 3832 6919 il  3832 6840 vl  3911 6919 il  3911 6840 vl  3989 6919 il
 3989 6840 vl  4068 6919 il  4068 6840 vl  4147 6919 il  4147 6681 vl
 4225 6919 il  4225 6840 vl  4304 6919 il  4304 6840 vl  4383 6919 il
 4383 6840 vl  4462 6919 il  4462 6840 vl  4540 6919 il  4540 6681 vl
 4619 6919 il  4619 6840 vl  4698 6919 il  4698 6840 vl  4776 6919 il
 4776 6840 vl  4855 6919 il  4855 6840 vl  4934 6919 il  4934 6681 vl
 5012 6919 il  5012 6840 vl  5091 6919 il  5091 6840 vl  5170 6919 il
 5170 6840 vl  5249 6919 il  5249 6840 vl  5327 6919 il  5327 6681 vl
 5406 6919 il  5406 6840 vl  5485 6919 il  5485 6840 vl  5563 6919 il
 5563 6840 vl  5642 6919 il  5642 6840 vl  5721 6919 il  5721 6681 vl
 5800 6919 il  5800 6840 vl  5878 6919 il  5878 6840 vl  2 SLW  3813 7367 il
 3806 7387 vl  3786 7400 vl  3753 7407 vl  3733 7407 vl  3700 7400 vl
 3680 7387 vl  3674 7367 vl  3674 7354 vl  3680 7334 vl  3700 7321 vl
 3733 7314 vl  3753 7314 vl  3786 7321 vl  3806 7334 vl  3813 7354 vl
 3813 7367 vl  3813 7367 il  3806 7380 vl  3799 7387 vl  3786 7393 vl
 3753 7400 vl  3733 7400 vl  3700 7393 vl  3687 7387 vl  3680 7380 vl
 3674 7367 vl  3674 7354 il  3680 7341 vl  3687 7334 vl  3700 7327 vl
 3733 7321 vl  3753 7321 vl  3786 7327 vl  3799 7334 vl  3806 7341 vl
 3813 7354 vl  3687 7261 il  3680 7268 vl  3674 7261 vl  3680 7255 vl
 3687 7261 vl  3786 7189 il  3793 7175 vl  3813 7156 vl  3674 7156 vl
 3806 7162 il  3674 7162 vl  3674 7189 il  3674 7129 vl  4206 7367 il
 4200 7387 vl  4180 7400 vl  4147 7407 vl  4127 7407 vl  4094 7400 vl
 4074 7387 vl  4067 7367 vl  4067 7354 vl  4074 7334 vl  4094 7321 vl
 4127 7314 vl  4147 7314 vl  4180 7321 vl  4200 7334 vl  4206 7354 vl
 4206 7367 vl  4206 7367 il  4200 7380 vl  4193 7387 vl  4180 7393 vl
 4147 7400 vl  4127 7400 vl  4094 7393 vl  4081 7387 vl  4074 7380 vl
 4067 7367 vl  4067 7354 il  4074 7341 vl  4081 7334 vl  4094 7327 vl
 4127 7321 vl  4147 7321 vl  4180 7327 vl  4193 7334 vl  4200 7341 vl
 4206 7354 vl  4081 7261 il  4074 7268 vl  4067 7261 vl  4074 7255 vl
 4081 7261 vl  4180 7202 il  4173 7195 vl  4167 7202 vl  4173 7208 vl
 4180 7208 vl  4193 7202 vl  4200 7195 vl  4206 7175 vl  4206 7149 vl
 4200 7129 vl  4193 7122 vl  4180 7116 vl  4167 7116 vl  4153 7122 vl
 4140 7142 vl  4127 7175 vl  4120 7189 vl  4107 7202 vl  4087 7208 vl
 4067 7208 vl  4206 7149 il  4200 7136 vl  4193 7129 vl  4180 7122 vl
 4167 7122 vl  4153 7129 vl  4140 7149 vl  4127 7175 vl  4081 7208 il
 4087 7202 vl  4087 7189 vl  4074 7156 vl  4074 7136 vl  4081 7122 vl
 4087 7116 vl  4087 7189 il  4067 7156 vl  4067 7129 vl  4074 7122 vl
 4087 7116 vl  4100 7116 vl  4600 7367 il  4593 7387 vl  4573 7400 vl
 4540 7407 vl  4520 7407 vl  4487 7400 vl  4468 7387 vl  4461 7367 vl
 4461 7354 vl  4468 7334 vl  4487 7321 vl  4520 7314 vl  4540 7314 vl
 4573 7321 vl  4593 7334 vl  4600 7354 vl  4600 7367 vl  4600 7367 il
 4593 7380 vl  4586 7387 vl  4573 7393 vl  4540 7400 vl  4520 7400 vl
 4487 7393 vl  4474 7387 vl  4468 7380 vl  4461 7367 vl  4461 7354 il
 4468 7341 vl  4474 7334 vl  4487 7327 vl  4520 7321 vl  4540 7321 vl
 4573 7327 vl  4586 7334 vl  4593 7341 vl  4600 7354 vl  4474 7261 il
 4468 7268 vl  4461 7261 vl  4468 7255 vl  4474 7261 vl  4573 7202 il
 4567 7195 vl  4560 7202 vl  4567 7208 vl  4573 7208 vl  4586 7202 vl
 4593 7195 vl  4600 7175 vl  4600 7149 vl  4593 7129 vl  4580 7122 vl
 4560 7122 vl  4547 7129 vl  4540 7149 vl  4540 7169 vl  4600 7149 il
 4593 7136 vl  4580 7129 vl  4560 7129 vl  4547 7136 vl  4540 7149 vl
 4540 7149 il  4534 7136 vl  4520 7122 vl  4507 7116 vl  4487 7116 vl
 4474 7122 vl  4468 7129 vl  4461 7149 vl  4461 7175 vl  4468 7195 vl
 4474 7202 vl  4487 7208 vl  4494 7208 vl  4501 7202 vl  4494 7195 vl
 4487 7202 vl  4527 7129 il  4507 7122 vl  4487 7122 vl  4474 7129 vl
 4468 7136 vl  4461 7149 vl  4993 7367 il  4987 7387 vl  4967 7400 vl
 4934 7407 vl  4914 7407 vl  4881 7400 vl  4861 7387 vl  4855 7367 vl
 4855 7354 vl  4861 7334 vl  4881 7321 vl  4914 7314 vl  4934 7314 vl
 4967 7321 vl  4987 7334 vl  4993 7354 vl  4993 7367 vl  4993 7367 il
 4987 7380 vl  4980 7387 vl  4967 7393 vl  4934 7400 vl  4914 7400 vl
 4881 7393 vl  4868 7387 vl  4861 7380 vl  4855 7367 vl  4855 7354 il
 4861 7341 vl  4868 7334 vl  4881 7327 vl  4914 7321 vl  4934 7321 vl
 4967 7327 vl  4980 7334 vl  4987 7341 vl  4993 7354 vl  4868 7261 il
 4861 7268 vl  4855 7261 vl  4861 7255 vl  4868 7261 vl  4980 7149 il
 4855 7149 vl  4993 7142 il  4855 7142 vl  4993 7142 il  4894 7215 vl
 4894 7109 vl  4855 7169 il  4855 7122 vl  5387 7367 il  5380 7387 vl
 5360 7400 vl  5327 7407 vl  5308 7407 vl  5274 7400 vl  5255 7387 vl
 5248 7367 vl  5248 7354 vl  5255 7334 vl  5274 7321 vl  5308 7314 vl
 5327 7314 vl  5360 7321 vl  5380 7334 vl  5387 7354 vl  5387 7367 vl
 5387 7367 il  5380 7380 vl  5374 7387 vl  5360 7393 vl  5327 7400 vl
 5308 7400 vl  5274 7393 vl  5261 7387 vl  5255 7380 vl  5248 7367 vl
 5248 7354 il  5255 7341 vl  5261 7334 vl  5274 7327 vl  5308 7321 vl
 5327 7321 vl  5360 7327 vl  5374 7334 vl  5380 7341 vl  5387 7354 vl
 5261 7261 il  5255 7268 vl  5248 7261 vl  5255 7255 vl  5261 7261 vl
 5387 7195 il  5321 7208 vl  5321 7208 il  5334 7195 vl  5341 7175 vl
 5341 7156 vl  5334 7136 vl  5321 7122 vl  5301 7116 vl  5288 7116 vl
 5268 7122 vl  5255 7136 vl  5248 7156 vl  5248 7175 vl  5255 7195 vl
 5261 7202 vl  5274 7208 vl  5281 7208 vl  5288 7202 vl  5281 7195 vl
 5274 7202 vl  5341 7156 il  5334 7142 vl  5321 7129 vl  5301 7122 vl
 5288 7122 vl  5268 7129 vl  5255 7142 vl  5248 7156 vl  5387 7195 il
 5387 7129 vl  5380 7195 il  5380 7162 vl  5387 7129 vl  5780 7367 il
 5774 7387 vl  5754 7400 vl  5721 7407 vl  5701 7407 vl  5668 7400 vl
 5648 7387 vl  5642 7367 vl  5642 7354 vl  5648 7334 vl  5668 7321 vl
 5701 7314 vl  5721 7314 vl  5754 7321 vl  5774 7334 vl  5780 7354 vl
 5780 7367 vl  5780 7367 il  5774 7380 vl  5767 7387 vl  5754 7393 vl
 5721 7400 vl  5701 7400 vl  5668 7393 vl  5655 7387 vl  5648 7380 vl
 5642 7367 vl  5642 7354 il  5648 7341 vl  5655 7334 vl  5668 7327 vl
 5701 7321 vl  5721 7321 vl  5754 7327 vl  5767 7334 vl  5774 7341 vl
 5780 7354 vl  5655 7261 il  5648 7268 vl  5642 7261 vl  5648 7255 vl
 5655 7261 vl  5761 7129 il  5754 7136 vl  5747 7129 vl  5754 7122 vl
 5761 7122 vl  5774 7129 vl  5780 7142 vl  5780 7162 vl  5774 7182 vl
 5761 7195 vl  5747 7202 vl  5721 7208 vl  5681 7208 vl  5661 7202 vl
 5648 7189 vl  5642 7169 vl  5642 7156 vl  5648 7136 vl  5661 7122 vl
 5681 7116 vl  5688 7116 vl  5708 7122 vl  5721 7136 vl  5727 7156 vl
 5727 7162 vl  5721 7182 vl  5708 7195 vl  5688 7202 vl  5780 7162 il
 5774 7175 vl  5761 7189 vl  5747 7195 vl  5721 7202 vl  5681 7202 vl
 5661 7195 vl  5648 7182 vl  5642 7169 vl  5642 7156 il  5648 7142 vl
 5661 7129 vl  5681 7122 vl  5688 7122 vl  5708 7129 vl  5721 7142 vl
 5727 7156 vl  2 SLW  3596 1095 il  3596 1016 vl  3674 1095 il  3674 1016 vl
 3753 1254 il  3753 1016 vl  3832 1095 il  3832 1016 vl  3911 1095 il
 3911 1016 vl  3989 1095 il  3989 1016 vl  4068 1095 il  4068 1016 vl
 4147 1254 il  4147 1016 vl  4225 1095 il  4225 1016 vl  4304 1095 il
 4304 1016 vl  4383 1095 il  4383 1016 vl  4462 1095 il  4462 1016 vl
 4540 1254 il  4540 1016 vl  4619 1095 il  4619 1016 vl  4698 1095 il
 4698 1016 vl  4776 1095 il  4776 1016 vl  4855 1095 il  4855 1016 vl
 4934 1254 il  4934 1016 vl  5012 1095 il  5012 1016 vl  5091 1095 il
 5091 1016 vl  5170 1095 il  5170 1016 vl  5249 1095 il  5249 1016 vl
 5327 1254 il  5327 1016 vl  5406 1095 il  5406 1016 vl  5485 1095 il
 5485 1016 vl  5563 1095 il  5563 1016 vl  5642 1095 il  5642 1016 vl
 5721 1254 il  5721 1016 vl  5800 1095 il  5800 1016 vl  5878 1095 il
 5878 1016 vl  2 SLW  4355 2197 il  4374 2418 vl  4393 2639 vl  4410 2860 vl
 4426 3081 vl  4438 3303 vl  4448 3524 vl  4453 3746 vl  4454 3968 vl
 4450 4130 vl  4443 4292 vl  4434 4455 vl  4423 4617 vl  4413 4779 vl
 4405 4941 vl  4400 5104 vl  4399 5266 vl  4400 5429 vl  4402 5591 vl
 4403 5753 vl  4404 5916 vl  4406 6078 vl  4407 6240 vl  4409 6403 vl
 4410 6565 vl  2 SLW  4143 2197 il  4154 2327 vl  4165 2458 il  4176 2589 vl
 4186 2720 il  4196 2851 vl  4205 2982 il  4212 3081 vl  4214 3112 vl
 4222 3243 il  4226 3303 vl  4230 3374 vl  4238 3505 il  4239 3524 vl
 4245 3636 vl  4251 3768 il  4258 3899 vl  4262 4030 il  4263 4131 vl
 4262 4161 vl  4258 4292 il  4258 4294 vl  4250 4423 vl  4242 4554 il
 4237 4619 vl  4234 4685 vl  4229 4816 il  4227 4944 vl  4227 4947 vl
 4232 5079 il  4234 5105 vl  4246 5209 vl  4265 5339 il  4280 5429 vl
 4287 5468 vl  4308 5598 il  4330 5727 vl  4351 5857 il  4361 5916 vl
 4373 5986 vl  4395 6116 il  4415 6240 vl  4416 6245 vl  4438 6374 il
 4442 6403 vl  4459 6504 vl  2 SLW  5183 6746 il  5194 6725 vl  5225 6693 vl
 5004 6693 vl  5215 6704 il  5004 6704 vl  5004 6746 il  5004 6651 vl
 5225 6504 il  5215 6535 vl  5183 6556 vl  5131 6567 vl  5099 6567 vl
 5046 6556 vl  5015 6535 vl  5004 6504 vl  5004 6483 vl  5015 6451 vl
 5046 6430 vl  5099 6419 vl  5131 6419 vl  5183 6430 vl  5215 6451 vl
 5225 6483 vl  5225 6504 vl  5225 6504 il  5215 6525 vl  5204 6535 vl
 5183 6546 vl  5131 6556 vl  5099 6556 vl  5046 6546 vl  5025 6535 vl
 5015 6525 vl  5004 6504 vl  5004 6483 il  5015 6462 vl  5025 6451 vl
 5046 6440 vl  5099 6430 vl  5131 6430 vl  5183 6440 vl  5204 6451 vl
 5215 6462 vl  5225 6483 vl  5194 6040 il  5162 6029 vl  5225 6029 vl
 5194 6040 vl  5215 6061 vl  5225 6093 vl  5225 6114 vl  5215 6145 vl
 5194 6166 vl  5173 6177 vl  5141 6187 vl  5088 6187 vl  5057 6177 vl
 5036 6166 vl  5015 6145 vl  5004 6114 vl  5004 6093 vl  5015 6061 vl
 5036 6040 vl  5225 6114 il  5215 6135 vl  5194 6156 vl  5173 6166 vl
 5141 6177 vl  5088 6177 vl  5057 6166 vl  5036 6156 vl  5015 6135 vl
 5004 6114 vl  5088 6040 il  5004 6040 vl  5088 6029 il  5004 6029 vl
 5088 6071 il  5088 5998 vl  5088 5934 il  5088 5808 vl  5109 5808 vl
 5131 5818 vl  5141 5829 vl  5152 5850 vl  5152 5882 vl  5141 5913 vl
 5120 5934 vl  5088 5945 vl  5067 5945 vl  5036 5934 vl  5015 5913 vl
 5004 5882 vl  5004 5861 vl  5015 5829 vl  5036 5808 vl  5088 5818 il
 5120 5818 vl  5141 5829 vl  5152 5882 il  5141 5903 vl  5120 5924 vl
 5088 5934 vl  5067 5934 vl  5036 5924 vl  5015 5903 vl  5004 5882 vl
 5225 5745 il  5004 5671 vl  5225 5734 il  5036 5671 vl  5225 5597 il
 5004 5671 vl  5225 5766 il  5225 5702 vl  5225 5639 il  5225 5576 vl
 5268 5355 il  4930 5544 vl  5120 5175 il  5109 5186 vl  5099 5175 vl
 5109 5165 vl  5120 5165 vl  5141 5186 vl  5152 5207 vl  5152 5239 vl
 5141 5270 vl  5120 5291 vl  5088 5302 vl  5067 5302 vl  5036 5291 vl
 5015 5270 vl  5004 5239 vl  5004 5218 vl  5015 5186 vl  5036 5165 vl
 5152 5239 il  5141 5260 vl  5120 5281 vl  5088 5291 vl  5067 5291 vl
 5036 5281 vl  5015 5260 vl  5004 5239 vl  2 SLW  3556 6919 il  3794 6919 vl
 3556 6683 il  3636 6683 vl  3556 6447 il  3636 6447 vl  3556 6211 il
 3636 6211 vl  3556 5975 il  3636 5975 vl  3556 5738 il  3794 5738 vl
 3556 5502 il  3636 5502 vl  3556 5266 il  3636 5266 vl  3556 5030 il
 3636 5030 vl  3556 4794 il  3636 4794 vl  3556 4558 il  3794 4558 vl
 3556 4322 il  3636 4322 vl  3556 4086 il  3636 4086 vl  3556 3849 il
 3636 3849 vl  3556 3613 il  3636 3613 vl  3556 3377 il  3794 3377 vl
 3556 3141 il  3636 3141 vl  3556 2905 il  3636 2905 vl  3556 2669 il
 3636 2669 vl  3556 2433 il  3636 2433 vl  3556 2197 il  3794 2197 vl
 3556 1960 il  3636 1960 vl  3556 1724 il  3636 1724 vl  3556 1488 il
 3636 1488 vl  3556 1252 il  3636 1252 vl  2 SLW  5680 6919 il  5918 6919 vl
 5838 6683 il  5918 6683 vl  5838 6447 il  5918 6447 vl  5838 6211 il
 5918 6211 vl  5838 5975 il  5918 5975 vl  5680 5738 il  5918 5738 vl
 5838 5502 il  5918 5502 vl  5838 5266 il  5918 5266 vl  5838 5030 il
 5918 5030 vl  5838 4794 il  5918 4794 vl  5680 4558 il  5918 4558 vl
 5838 4322 il  5918 4322 vl  5838 4086 il  5918 4086 vl  5838 3849 il
 5918 3849 vl  5838 3613 il  5918 3613 vl  5680 3377 il  5918 3377 vl
 5838 3141 il  5918 3141 vl  5838 2905 il  5918 2905 vl  5838 2669 il
 5918 2669 vl  5838 2433 il  5918 2433 vl  5680 2197 il  5918 2197 vl
 5838 1960 il  5918 1960 vl  5838 1724 il  5918 1724 vl  5838 1488 il
 5918 1488 vl  5838 1252 il  5918 1252 vl  2 SLW  3596 6919 il  3596 6840 vl
 3674 6919 il  3674 6840 vl  3753 6919 il  3753 6681 vl  3832 6919 il
 3832 6840 vl  3911 6919 il  3911 6840 vl  3989 6919 il  3989 6840 vl
 4068 6919 il  4068 6840 vl  4147 6919 il  4147 6681 vl  4225 6919 il
 4225 6840 vl  4304 6919 il  4304 6840 vl  4383 6919 il  4383 6840 vl
 4462 6919 il  4462 6840 vl  4540 6919 il  4540 6681 vl  4619 6919 il
 4619 6840 vl  4698 6919 il  4698 6840 vl  4776 6919 il  4776 6840 vl
 4855 6919 il  4855 6840 vl  4934 6919 il  4934 6681 vl  5012 6919 il
 5012 6840 vl  5091 6919 il  5091 6840 vl  5170 6919 il  5170 6840 vl
 5249 6919 il  5249 6840 vl  5327 6919 il  5327 6681 vl  5406 6919 il
 5406 6840 vl  5485 6919 il  5485 6840 vl  5563 6919 il  5563 6840 vl
 5642 6919 il  5642 6840 vl  5721 6919 il  5721 6681 vl  5800 6919 il
 5800 6840 vl  5878 6919 il  5878 6840 vl  2 SLW  3813 7367 il  3806 7387 vl
 3786 7400 vl  3753 7407 vl  3733 7407 vl  3700 7400 vl  3680 7387 vl
 3674 7367 vl  3674 7354 vl  3680 7334 vl  3700 7321 vl  3733 7314 vl
 3753 7314 vl  3786 7321 vl  3806 7334 vl  3813 7354 vl  3813 7367 vl
 3813 7367 il  3806 7380 vl  3799 7387 vl  3786 7393 vl  3753 7400 vl
 3733 7400 vl  3700 7393 vl  3687 7387 vl  3680 7380 vl  3674 7367 vl
 3674 7354 il  3680 7341 vl  3687 7334 vl  3700 7327 vl  3733 7321 vl
 3753 7321 vl  3786 7327 vl  3799 7334 vl  3806 7341 vl  3813 7354 vl
 3687 7261 il  3680 7268 vl  3674 7261 vl  3680 7255 vl  3687 7261 vl
 3786 7189 il  3793 7175 vl  3813 7156 vl  3674 7156 vl  3806 7162 il
 3674 7162 vl  3674 7189 il  3674 7129 vl  4206 7367 il  4200 7387 vl
 4180 7400 vl  4147 7407 vl  4127 7407 vl  4094 7400 vl  4074 7387 vl
 4067 7367 vl  4067 7354 vl  4074 7334 vl  4094 7321 vl  4127 7314 vl
 4147 7314 vl  4180 7321 vl  4200 7334 vl  4206 7354 vl  4206 7367 vl
 4206 7367 il  4200 7380 vl  4193 7387 vl  4180 7393 vl  4147 7400 vl
 4127 7400 vl  4094 7393 vl  4081 7387 vl  4074 7380 vl  4067 7367 vl
 4067 7354 il  4074 7341 vl  4081 7334 vl  4094 7327 vl  4127 7321 vl
 4147 7321 vl  4180 7327 vl  4193 7334 vl  4200 7341 vl  4206 7354 vl
 4081 7261 il  4074 7268 vl  4067 7261 vl  4074 7255 vl  4081 7261 vl
 4180 7202 il  4173 7195 vl  4167 7202 vl  4173 7208 vl  4180 7208 vl
 4193 7202 vl  4200 7195 vl  4206 7175 vl  4206 7149 vl  4200 7129 vl
 4193 7122 vl  4180 7116 vl  4167 7116 vl  4153 7122 vl  4140 7142 vl
 4127 7175 vl  4120 7189 vl  4107 7202 vl  4087 7208 vl  4067 7208 vl
 4206 7149 il  4200 7136 vl  4193 7129 vl  4180 7122 vl  4167 7122 vl
 4153 7129 vl  4140 7149 vl  4127 7175 vl  4081 7208 il  4087 7202 vl
 4087 7189 vl  4074 7156 vl  4074 7136 vl  4081 7122 vl  4087 7116 vl
 4087 7189 il  4067 7156 vl  4067 7129 vl  4074 7122 vl  4087 7116 vl
 4100 7116 vl  4600 7367 il  4593 7387 vl  4573 7400 vl  4540 7407 vl
 4520 7407 vl  4487 7400 vl  4468 7387 vl  4461 7367 vl  4461 7354 vl
 4468 7334 vl  4487 7321 vl  4520 7314 vl  4540 7314 vl  4573 7321 vl
 4593 7334 vl  4600 7354 vl  4600 7367 vl  4600 7367 il  4593 7380 vl
 4586 7387 vl  4573 7393 vl  4540 7400 vl  4520 7400 vl  4487 7393 vl
 4474 7387 vl  4468 7380 vl  4461 7367 vl  4461 7354 il  4468 7341 vl
 4474 7334 vl  4487 7327 vl  4520 7321 vl  4540 7321 vl  4573 7327 vl
 4586 7334 vl  4593 7341 vl  4600 7354 vl  4474 7261 il  4468 7268 vl
 4461 7261 vl  4468 7255 vl  4474 7261 vl  4573 7202 il  4567 7195 vl
 4560 7202 vl  4567 7208 vl  4573 7208 vl  4586 7202 vl  4593 7195 vl
 4600 7175 vl  4600 7149 vl  4593 7129 vl  4580 7122 vl  4560 7122 vl
 4547 7129 vl  4540 7149 vl  4540 7169 vl  4600 7149 il  4593 7136 vl
 4580 7129 vl  4560 7129 vl  4547 7136 vl  4540 7149 vl  4540 7149 il
 4534 7136 vl  4520 7122 vl  4507 7116 vl  4487 7116 vl  4474 7122 vl
 4468 7129 vl  4461 7149 vl  4461 7175 vl  4468 7195 vl  4474 7202 vl
 4487 7208 vl  4494 7208 vl  4501 7202 vl  4494 7195 vl  4487 7202 vl
 4527 7129 il  4507 7122 vl  4487 7122 vl  4474 7129 vl  4468 7136 vl
 4461 7149 vl  4993 7367 il  4987 7387 vl  4967 7400 vl  4934 7407 vl
 4914 7407 vl  4881 7400 vl  4861 7387 vl  4855 7367 vl  4855 7354 vl
 4861 7334 vl  4881 7321 vl  4914 7314 vl  4934 7314 vl  4967 7321 vl
 4987 7334 vl  4993 7354 vl  4993 7367 vl  4993 7367 il  4987 7380 vl
 4980 7387 vl  4967 7393 vl  4934 7400 vl  4914 7400 vl  4881 7393 vl
 4868 7387 vl  4861 7380 vl  4855 7367 vl  4855 7354 il  4861 7341 vl
 4868 7334 vl  4881 7327 vl  4914 7321 vl  4934 7321 vl  4967 7327 vl
 4980 7334 vl  4987 7341 vl  4993 7354 vl  4868 7261 il  4861 7268 vl
 4855 7261 vl  4861 7255 vl  4868 7261 vl  4980 7149 il  4855 7149 vl
 4993 7142 il  4855 7142 vl  4993 7142 il  4894 7215 vl  4894 7109 vl
 4855 7169 il  4855 7122 vl  5387 7367 il  5380 7387 vl  5360 7400 vl
 5327 7407 vl  5308 7407 vl  5274 7400 vl  5255 7387 vl  5248 7367 vl
 5248 7354 vl  5255 7334 vl  5274 7321 vl  5308 7314 vl  5327 7314 vl
 5360 7321 vl  5380 7334 vl  5387 7354 vl  5387 7367 vl  5387 7367 il
 5380 7380 vl  5374 7387 vl  5360 7393 vl  5327 7400 vl  5308 7400 vl
 5274 7393 vl  5261 7387 vl  5255 7380 vl  5248 7367 vl  5248 7354 il
 5255 7341 vl  5261 7334 vl  5274 7327 vl  5308 7321 vl  5327 7321 vl
 5360 7327 vl  5374 7334 vl  5380 7341 vl  5387 7354 vl  5261 7261 il
 5255 7268 vl  5248 7261 vl  5255 7255 vl  5261 7261 vl  5387 7195 il
 5321 7208 vl  5321 7208 il  5334 7195 vl  5341 7175 vl  5341 7156 vl
 5334 7136 vl  5321 7122 vl  5301 7116 vl  5288 7116 vl  5268 7122 vl
 5255 7136 vl  5248 7156 vl  5248 7175 vl  5255 7195 vl  5261 7202 vl
 5274 7208 vl  5281 7208 vl  5288 7202 vl  5281 7195 vl  5274 7202 vl
 5341 7156 il  5334 7142 vl  5321 7129 vl  5301 7122 vl  5288 7122 vl
 5268 7129 vl  5255 7142 vl  5248 7156 vl  5387 7195 il  5387 7129 vl
 5380 7195 il  5380 7162 vl  5387 7129 vl  5780 7367 il  5774 7387 vl
 5754 7400 vl  5721 7407 vl  5701 7407 vl  5668 7400 vl  5648 7387 vl
 5642 7367 vl  5642 7354 vl  5648 7334 vl  5668 7321 vl  5701 7314 vl
 5721 7314 vl  5754 7321 vl  5774 7334 vl  5780 7354 vl  5780 7367 vl
 5780 7367 il  5774 7380 vl  5767 7387 vl  5754 7393 vl  5721 7400 vl
 5701 7400 vl  5668 7393 vl  5655 7387 vl  5648 7380 vl  5642 7367 vl
 5642 7354 il  5648 7341 vl  5655 7334 vl  5668 7327 vl  5701 7321 vl
 5721 7321 vl  5754 7327 vl  5767 7334 vl  5774 7341 vl  5780 7354 vl
 5655 7261 il  5648 7268 vl  5642 7261 vl  5648 7255 vl  5655 7261 vl
 5761 7129 il  5754 7136 vl  5747 7129 vl  5754 7122 vl  5761 7122 vl
 5774 7129 vl  5780 7142 vl  5780 7162 vl  5774 7182 vl  5761 7195 vl
 5747 7202 vl  5721 7208 vl  5681 7208 vl  5661 7202 vl  5648 7189 vl
 5642 7169 vl  5642 7156 vl  5648 7136 vl  5661 7122 vl  5681 7116 vl
 5688 7116 vl  5708 7122 vl  5721 7136 vl  5727 7156 vl  5727 7162 vl
 5721 7182 vl  5708 7195 vl  5688 7202 vl  5780 7162 il  5774 7175 vl
 5761 7189 vl  5747 7195 vl  5721 7202 vl  5681 7202 vl  5661 7195 vl
 5648 7182 vl  5642 7169 vl  5642 7156 il  5648 7142 vl  5661 7129 vl
 5681 7122 vl  5688 7122 vl  5708 7129 vl  5721 7142 vl  5727 7156 vl  2 SLW
 3596 1095 il  3596 1016 vl  3674 1095 il  3674 1016 vl  3753 1254 il
 3753 1016 vl  3832 1095 il  3832 1016 vl  3911 1095 il  3911 1016 vl
 3989 1095 il  3989 1016 vl  4068 1095 il  4068 1016 vl  4147 1254 il
 4147 1016 vl  4225 1095 il  4225 1016 vl  4304 1095 il  4304 1016 vl
 4383 1095 il  4383 1016 vl  4462 1095 il  4462 1016 vl  4540 1254 il
 4540 1016 vl  4619 1095 il  4619 1016 vl  4698 1095 il  4698 1016 vl
 4776 1095 il  4776 1016 vl  4855 1095 il  4855 1016 vl  4934 1254 il
 4934 1016 vl  5012 1095 il  5012 1016 vl  5091 1095 il  5091 1016 vl
 5170 1095 il  5170 1016 vl  5249 1095 il  5249 1016 vl  5327 1254 il
 5327 1016 vl  5406 1095 il  5406 1016 vl  5485 1095 il  5485 1016 vl
 5563 1095 il  5563 1016 vl  5642 1095 il  5642 1016 vl  5721 1254 il
 5721 1016 vl  5800 1095 il  5800 1016 vl  5878 1095 il  5878 1016 vl  2 SLW
 5504 6029 il  5504 5910 vl  5584 5824 il  5577 5844 vl  5557 5857 vl
 5524 5864 vl  5504 5864 vl  5471 5857 vl  5451 5844 vl  5445 5824 vl
 5445 5811 vl  5451 5791 vl  5471 5778 vl  5504 5771 vl  5524 5771 vl
 5557 5778 vl  5577 5791 vl  5584 5811 vl  5584 5824 vl  5584 5824 il
 5577 5838 vl  5570 5844 vl  5557 5851 vl  5524 5857 vl  5504 5857 vl
 5471 5851 vl  5458 5844 vl  5451 5838 vl  5445 5824 vl  5445 5811 il
 5451 5798 vl  5458 5791 vl  5471 5785 vl  5504 5778 vl  5524 5778 vl
 5557 5785 vl  5570 5791 vl  5577 5798 vl  5584 5811 vl  5458 5719 il
 5451 5725 vl  5445 5719 vl  5451 5712 vl  5458 5719 vl  5557 5659 il
 5551 5653 vl  5544 5659 vl  5551 5666 vl  5557 5666 vl  5570 5659 vl
 5577 5653 vl  5584 5633 vl  5584 5606 vl  5577 5586 vl  5570 5580 vl
 5557 5573 vl  5544 5573 vl  5531 5580 vl  5517 5600 vl  5504 5633 vl
 5498 5646 vl  5484 5659 vl  5465 5666 vl  5445 5666 vl  5584 5606 il
 5577 5593 vl  5570 5586 vl  5557 5580 vl  5544 5580 vl  5531 5586 vl
 5517 5606 vl  5504 5633 vl  5458 5666 il  5465 5659 vl  5465 5646 vl
 5451 5613 vl  5451 5593 vl  5458 5580 vl  5465 5573 vl  5465 5646 il
 5445 5613 vl  5445 5586 vl  5451 5580 vl  5465 5573 vl  5478 5573 vl  2 SLW
 5504 4848 il  5504 4730 vl  5584 4644 il  5577 4663 vl  5557 4677 vl
 5524 4683 vl  5504 4683 vl  5471 4677 vl  5451 4663 vl  5445 4644 vl
 5445 4630 vl  5451 4611 vl  5471 4597 vl  5504 4591 vl  5524 4591 vl
 5557 4597 vl  5577 4611 vl  5584 4630 vl  5584 4644 vl  5584 4644 il
 5577 4657 vl  5570 4663 vl  5557 4670 vl  5524 4677 vl  5504 4677 vl
 5471 4670 vl  5458 4663 vl  5451 4657 vl  5445 4644 vl  5445 4630 il
 5451 4617 vl  5458 4611 vl  5471 4604 vl  5504 4597 vl  5524 4597 vl
 5557 4604 vl  5570 4611 vl  5577 4617 vl  5584 4630 vl  5458 4538 il
 5451 4545 vl  5445 4538 vl  5451 4531 vl  5458 4538 vl  5557 4465 il
 5564 4452 vl  5584 4432 vl  5445 4432 vl  5577 4439 il  5445 4439 vl
 5445 4465 il  5445 4406 vl  2 SLW  5584 3397 il  5577 3417 vl  5557 3430 vl
 5524 3437 vl  5504 3437 vl  5471 3430 vl  5451 3417 vl  5445 3397 vl
 5445 3384 vl  5451 3364 vl  5471 3351 vl  5504 3344 vl  5524 3344 vl
 5557 3351 vl  5577 3364 vl  5584 3384 vl  5584 3397 vl  5584 3397 il
 5577 3410 vl  5570 3417 vl  5557 3423 vl  5524 3430 vl  5504 3430 vl
 5471 3423 vl  5458 3417 vl  5451 3410 vl  5445 3397 vl  5445 3384 il
 5451 3371 vl  5458 3364 vl  5471 3357 vl  5504 3351 vl  5524 3351 vl
 5557 3357 vl  5570 3364 vl  5577 3371 vl  5584 3384 vl  2 SLW  5584 2375 il
 5577 2395 vl  5557 2408 vl  5524 2415 vl  5504 2415 vl  5471 2408 vl
 5451 2395 vl  5445 2375 vl  5445 2362 vl  5451 2342 vl  5471 2329 vl
 5504 2322 vl  5524 2322 vl  5557 2329 vl  5577 2342 vl  5584 2362 vl
 5584 2375 vl  5584 2375 il  5577 2388 vl  5570 2395 vl  5557 2401 vl
 5524 2408 vl  5504 2408 vl  5471 2401 vl  5458 2395 vl  5451 2388 vl
 5445 2375 vl  5445 2362 il  5451 2349 vl  5458 2342 vl  5471 2335 vl
 5504 2329 vl  5524 2329 vl  5557 2335 vl  5570 2342 vl  5577 2349 vl
 5584 2362 vl  5458 2269 il  5451 2276 vl  5445 2269 vl  5451 2263 vl
 5458 2269 vl  5557 2197 il  5564 2183 vl  5584 2164 vl  5445 2164 vl
 5577 2170 il  5445 2170 vl  5445 2197 il  5445 2137 vl  2 SLW  3472 6919 il
 1111 6919 vl  1111 6919 il  1111 1016 vl  1111 1016 il  3472 1016 vl
 3472 1016 il  3472 6919 vl  2 SLW  1521 1705 il  1474 1705 vl  1497 1705 il
 1497 1901 vl  1521 1901 il  1474 1901 vl  1670 1758 il  1670 1848 vl
 1670 1803 il  1325 1803 vl  1325 1758 il  1325 1848 vl  1778 3525 il
 1731 3525 vl  1755 3525 il  1755 3623 vl  1778 3623 il  1731 3623 vl
 1929 3529 il  1929 3619 vl  1929 3574 il  1580 3574 vl  1580 3529 il
 1580 3619 vl  1907 4705 il  1860 4705 vl  1884 4705 il  1884 4804 vl
 1907 4804 il  1860 4804 vl  2227 4709 il  2227 4800 vl  2227 4755 il
 1540 4755 vl  1540 4709 il  1540 4800 vl  2616 6083 il  2568 6083 vl
 2592 6083 il  2592 6181 vl  2616 6181 il  2568 6181 vl  2893 6087 il
 2893 6177 vl  2893 6132 il  2291 6132 vl  2291 6087 il  2291 6177 vl  2 SLW
 1111 6919 il  1111 6681 vl  1197 6919 il  1197 6840 vl  1283 6919 il
 1283 6840 vl  1368 6919 il  1368 6840 vl  1454 6919 il  1454 6840 vl
 1540 6919 il  1540 6681 vl  1626 6919 il  1626 6840 vl  1712 6919 il
 1712 6840 vl  1798 6919 il  1798 6840 vl  1884 6919 il  1884 6840 vl
 1969 6919 il  1969 6681 vl  2055 6919 il  2055 6840 vl  2141 6919 il
 2141 6840 vl  2227 6919 il  2227 6840 vl  2313 6919 il  2313 6840 vl
 2399 6919 il  2399 6681 vl  2485 6919 il  2485 6840 vl  2570 6919 il
 2570 6840 vl  2656 6919 il  2656 6840 vl  2742 6919 il  2742 6840 vl
 2828 6919 il  2828 6681 vl  2914 6919 il  2914 6840 vl  3000 6919 il
 3000 6840 vl  3086 6919 il  3086 6840 vl  3172 6919 il  3172 6840 vl
 3257 6919 il  3257 6681 vl  3343 6919 il  3343 6840 vl  3429 6919 il
 3429 6840 vl  2 SLW  1170 7367 il  1164 7387 vl  1144 7400 vl  1111 7407 vl
 1091 7407 vl  1058 7400 vl  1038 7387 vl  1032 7367 vl  1032 7354 vl
 1038 7334 vl  1058 7321 vl  1091 7314 vl  1111 7314 vl  1144 7321 vl
 1164 7334 vl  1170 7354 vl  1170 7367 vl  1170 7367 il  1164 7380 vl
 1157 7387 vl  1144 7393 vl  1111 7400 vl  1091 7400 vl  1058 7393 vl
 1045 7387 vl  1038 7380 vl  1032 7367 vl  1032 7354 il  1038 7341 vl
 1045 7334 vl  1058 7327 vl  1091 7321 vl  1111 7321 vl  1144 7327 vl
 1157 7334 vl  1164 7341 vl  1170 7354 vl  1045 7261 il  1038 7268 vl
 1032 7261 vl  1038 7255 vl  1045 7261 vl  1170 7169 il  1164 7189 vl
 1144 7202 vl  1111 7208 vl  1091 7208 vl  1058 7202 vl  1038 7189 vl
 1032 7169 vl  1032 7156 vl  1038 7136 vl  1058 7122 vl  1091 7116 vl
 1111 7116 vl  1144 7122 vl  1164 7136 vl  1170 7156 vl  1170 7169 vl
 1170 7169 il  1164 7182 vl  1157 7189 vl  1144 7195 vl  1111 7202 vl
 1091 7202 vl  1058 7195 vl  1045 7189 vl  1038 7182 vl  1032 7169 vl
 1032 7156 il  1038 7142 vl  1045 7136 vl  1058 7129 vl  1091 7122 vl
 1111 7122 vl  1144 7129 vl  1157 7136 vl  1164 7142 vl  1170 7156 vl
 1600 7367 il  1593 7387 vl  1573 7400 vl  1540 7407 vl  1520 7407 vl
 1487 7400 vl  1467 7387 vl  1461 7367 vl  1461 7354 vl  1467 7334 vl
 1487 7321 vl  1520 7314 vl  1540 7314 vl  1573 7321 vl  1593 7334 vl
 1600 7354 vl  1600 7367 vl  1600 7367 il  1593 7380 vl  1586 7387 vl
 1573 7393 vl  1540 7400 vl  1520 7400 vl  1487 7393 vl  1474 7387 vl
 1467 7380 vl  1461 7367 vl  1461 7354 il  1467 7341 vl  1474 7334 vl
 1487 7327 vl  1520 7321 vl  1540 7321 vl  1573 7327 vl  1586 7334 vl
 1593 7341 vl  1600 7354 vl  1474 7261 il  1467 7268 vl  1461 7261 vl
 1467 7255 vl  1474 7261 vl  1573 7189 il  1580 7175 vl  1600 7156 vl
 1461 7156 vl  1593 7162 il  1461 7162 vl  1461 7189 il  1461 7129 vl
 2029 7367 il  2022 7387 vl  2002 7400 vl  1969 7407 vl  1950 7407 vl
 1917 7400 vl  1897 7387 vl  1890 7367 vl  1890 7354 vl  1897 7334 vl
 1917 7321 vl  1950 7314 vl  1969 7314 vl  2002 7321 vl  2022 7334 vl
 2029 7354 vl  2029 7367 vl  2029 7367 il  2022 7380 vl  2016 7387 vl
 2002 7393 vl  1969 7400 vl  1950 7400 vl  1917 7393 vl  1903 7387 vl
 1897 7380 vl  1890 7367 vl  1890 7354 il  1897 7341 vl  1903 7334 vl
 1917 7327 vl  1950 7321 vl  1969 7321 vl  2002 7327 vl  2016 7334 vl
 2022 7341 vl  2029 7354 vl  1903 7261 il  1897 7268 vl  1890 7261 vl
 1897 7255 vl  1903 7261 vl  2002 7202 il  1996 7195 vl  1989 7202 vl
 1996 7208 vl  2002 7208 vl  2016 7202 vl  2022 7195 vl  2029 7175 vl
 2029 7149 vl  2022 7129 vl  2016 7122 vl  2002 7116 vl  1989 7116 vl
 1976 7122 vl  1963 7142 vl  1950 7175 vl  1943 7189 vl  1930 7202 vl
 1910 7208 vl  1890 7208 vl  2029 7149 il  2022 7136 vl  2016 7129 vl
 2002 7122 vl  1989 7122 vl  1976 7129 vl  1963 7149 vl  1950 7175 vl
 1903 7208 il  1910 7202 vl  1910 7189 vl  1897 7156 vl  1897 7136 vl
 1903 7122 vl  1910 7116 vl  1910 7189 il  1890 7156 vl  1890 7129 vl
 1897 7122 vl  1910 7116 vl  1923 7116 vl  2458 7367 il  2452 7387 vl
 2432 7400 vl  2399 7407 vl  2379 7407 vl  2346 7400 vl  2326 7387 vl
 2319 7367 vl  2319 7354 vl  2326 7334 vl  2346 7321 vl  2379 7314 vl
 2399 7314 vl  2432 7321 vl  2452 7334 vl  2458 7354 vl  2458 7367 vl
 2458 7367 il  2452 7380 vl  2445 7387 vl  2432 7393 vl  2399 7400 vl
 2379 7400 vl  2346 7393 vl  2333 7387 vl  2326 7380 vl  2319 7367 vl
 2319 7354 il  2326 7341 vl  2333 7334 vl  2346 7327 vl  2379 7321 vl
 2399 7321 vl  2432 7327 vl  2445 7334 vl  2452 7341 vl  2458 7354 vl
 2333 7261 il  2326 7268 vl  2319 7261 vl  2326 7255 vl  2333 7261 vl
 2432 7202 il  2425 7195 vl  2419 7202 vl  2425 7208 vl  2432 7208 vl
 2445 7202 vl  2452 7195 vl  2458 7175 vl  2458 7149 vl  2452 7129 vl
 2438 7122 vl  2419 7122 vl  2405 7129 vl  2399 7149 vl  2399 7169 vl
 2458 7149 il  2452 7136 vl  2438 7129 vl  2419 7129 vl  2405 7136 vl
 2399 7149 vl  2399 7149 il  2392 7136 vl  2379 7122 vl  2366 7116 vl
 2346 7116 vl  2333 7122 vl  2326 7129 vl  2319 7149 vl  2319 7175 vl
 2326 7195 vl  2333 7202 vl  2346 7208 vl  2353 7208 vl  2359 7202 vl
 2353 7195 vl  2346 7202 vl  2386 7129 il  2366 7122 vl  2346 7122 vl
 2333 7129 vl  2326 7136 vl  2319 7149 vl  2888 7367 il  2881 7387 vl
 2861 7400 vl  2828 7407 vl  2808 7407 vl  2775 7400 vl  2755 7387 vl
 2749 7367 vl  2749 7354 vl  2755 7334 vl  2775 7321 vl  2808 7314 vl
 2828 7314 vl  2861 7321 vl  2881 7334 vl  2888 7354 vl  2888 7367 vl
 2888 7367 il  2881 7380 vl  2874 7387 vl  2861 7393 vl  2828 7400 vl
 2808 7400 vl  2775 7393 vl  2762 7387 vl  2755 7380 vl  2749 7367 vl
 2749 7354 il  2755 7341 vl  2762 7334 vl  2775 7327 vl  2808 7321 vl
 2828 7321 vl  2861 7327 vl  2874 7334 vl  2881 7341 vl  2888 7354 vl
 2762 7261 il  2755 7268 vl  2749 7261 vl  2755 7255 vl  2762 7261 vl
 2874 7149 il  2749 7149 vl  2888 7142 il  2749 7142 vl  2888 7142 il
 2788 7215 vl  2788 7109 vl  2749 7169 il  2749 7122 vl  3317 7367 il
 3310 7387 vl  3290 7400 vl  3257 7407 vl  3238 7407 vl  3205 7400 vl
 3185 7387 vl  3178 7367 vl  3178 7354 vl  3185 7334 vl  3205 7321 vl
 3238 7314 vl  3257 7314 vl  3290 7321 vl  3310 7334 vl  3317 7354 vl
 3317 7367 vl  3317 7367 il  3310 7380 vl  3304 7387 vl  3290 7393 vl
 3257 7400 vl  3238 7400 vl  3205 7393 vl  3191 7387 vl  3185 7380 vl
 3178 7367 vl  3178 7354 il  3185 7341 vl  3191 7334 vl  3205 7327 vl
 3238 7321 vl  3257 7321 vl  3290 7327 vl  3304 7334 vl  3310 7341 vl
 3317 7354 vl  3191 7261 il  3185 7268 vl  3178 7261 vl  3185 7255 vl
 3191 7261 vl  3317 7195 il  3251 7208 vl  3251 7208 il  3264 7195 vl
 3271 7175 vl  3271 7156 vl  3264 7136 vl  3251 7122 vl  3231 7116 vl
 3218 7116 vl  3198 7122 vl  3185 7136 vl  3178 7156 vl  3178 7175 vl
 3185 7195 vl  3191 7202 vl  3205 7208 vl  3211 7208 vl  3218 7202 vl
 3211 7195 vl  3205 7202 vl  3271 7156 il  3264 7142 vl  3251 7129 vl
 3231 7122 vl  3218 7122 vl  3198 7129 vl  3185 7142 vl  3178 7156 vl
 3317 7195 il  3317 7129 vl  3310 7195 il  3310 7162 vl  3317 7129 vl  2 SLW
 1111 1254 il  1111 1016 vl  1197 1095 il  1197 1016 vl  1283 1095 il
 1283 1016 vl  1368 1095 il  1368 1016 vl  1454 1095 il  1454 1016 vl
 1540 1254 il  1540 1016 vl  1626 1095 il  1626 1016 vl  1712 1095 il
 1712 1016 vl  1798 1095 il  1798 1016 vl  1884 1095 il  1884 1016 vl
 1969 1254 il  1969 1016 vl  2055 1095 il  2055 1016 vl  2141 1095 il
 2141 1016 vl  2227 1095 il  2227 1016 vl  2313 1095 il  2313 1016 vl
 2399 1254 il  2399 1016 vl  2485 1095 il  2485 1016 vl  2570 1095 il
 2570 1016 vl  2656 1095 il  2656 1016 vl  2742 1095 il  2742 1016 vl
 2828 1254 il  2828 1016 vl  2914 1095 il  2914 1016 vl  3000 1095 il
 3000 1016 vl  3086 1095 il  3086 1016 vl  3172 1095 il  3172 1016 vl
 3257 1254 il  3257 1016 vl  3343 1095 il  3343 1016 vl  3429 1095 il
 3429 1016 vl  2 SLW  2085 1803 il  2102 2024 vl  2118 2246 vl  2134 2467 vl
 2150 2688 vl  2165 2910 vl  2180 3131 vl  2195 3353 vl  2210 3574 vl
 2218 3722 vl  2223 3869 vl  2226 4017 vl  2230 4165 vl  2234 4313 vl
 2240 4460 vl  2250 4608 vl  2266 4755 vl  2290 4928 vl  2321 5101 vl
 2355 5273 vl  2392 5445 vl  2430 5616 vl  2468 5788 vl  2504 5959 vl
 2536 6132 vl  2 SLW  1961 1803 il  1972 1934 vl  1983 2065 il  1995 2195 vl
 2007 2326 il  2019 2457 vl  2031 2587 il  2041 2689 vl  2044 2718 vl
 2056 2849 il  2062 2910 vl  2069 2979 vl  2082 3110 il  2084 3131 vl
 2095 3240 vl  2108 3371 il  2121 3502 vl  2134 3632 il  2142 3723 vl
 2145 3763 vl  2156 3894 il  2168 4021 vl  2168 4024 vl  2181 4155 il
 2183 4170 vl  2197 4285 vl  2216 4415 il  2224 4465 vl  2240 4544 vl
 2270 4672 il  2291 4755 vl  2306 4798 vl  2349 4922 il  2353 4935 vl
 2399 5043 vl  2454 5162 il  2512 5280 vl  2574 5396 il  2604 5451 vl
 2637 5511 vl  2701 5625 il  2764 5740 vl  2826 5856 il  2879 5958 vl
 2886 5973 vl  2942 6091 il  2961 6132 vl  2 SLW  3095 3047 il  3106 3026 vl
 3138 2994 vl  2916 2994 vl  3127 3005 il  2916 3005 vl  2916 3047 il
 2916 2952 vl  3095 2857 il  3085 2847 vl  3074 2857 vl  3085 2868 vl
 3095 2868 vl  3117 2857 vl  3127 2847 vl  3138 2815 vl  3138 2773 vl
 3127 2741 vl  3117 2731 vl  3095 2720 vl  3074 2720 vl  3053 2731 vl
 3032 2762 vl  3011 2815 vl  3001 2836 vl  2979 2857 vl  2948 2868 vl
 2916 2868 vl  3138 2773 il  3127 2752 vl  3117 2741 vl  3095 2731 vl
 3074 2731 vl  3053 2741 vl  3032 2773 vl  3011 2815 vl  2937 2868 il
 2948 2857 vl  2948 2836 vl  2927 2783 vl  2927 2752 vl  2937 2731 vl
 2948 2720 vl  2948 2836 il  2916 2783 vl  2916 2741 vl  2927 2731 vl
 2948 2720 vl  2969 2720 vl  3106 2341 il  3074 2330 vl  3138 2330 vl
 3106 2341 vl  3127 2362 vl  3138 2393 vl  3138 2414 vl  3127 2446 vl
 3106 2467 vl  3085 2478 vl  3053 2488 vl  3001 2488 vl  2969 2478 vl
 2948 2467 vl  2927 2446 vl  2916 2414 vl  2916 2393 vl  2927 2362 vl
 2948 2341 vl  3138 2414 il  3127 2435 vl  3106 2457 vl  3085 2467 vl
 3053 2478 vl  3001 2478 vl  2969 2467 vl  2948 2457 vl  2927 2435 vl
 2916 2414 vl  3001 2341 il  2916 2341 vl  3001 2330 il  2916 2330 vl
 3001 2372 il  3001 2298 vl  3001 2235 il  3001 2109 vl  3022 2109 vl
 3043 2119 vl  3053 2130 vl  3064 2151 vl  3064 2182 vl  3053 2214 vl
 3032 2235 vl  3001 2246 vl  2979 2246 vl  2948 2235 vl  2927 2214 vl
 2916 2182 vl  2916 2161 vl  2927 2130 vl  2948 2109 vl  3001 2119 il
 3032 2119 vl  3053 2130 vl  3064 2182 il  3053 2204 vl  3032 2225 vl
 3001 2235 vl  2979 2235 vl  2948 2225 vl  2927 2204 vl  2916 2182 vl
 3138 2045 il  2916 1972 vl  3138 2035 il  2948 1972 vl  3138 1898 il
 2916 1972 vl  3138 2066 il  3138 2003 vl  3138 1940 il  3138 1877 vl
 3180 1655 il  2842 1845 vl  3032 1476 il  3022 1487 vl  3011 1476 vl
 3022 1466 vl  3032 1466 vl  3053 1487 vl  3064 1508 vl  3064 1539 vl
 3053 1571 vl  3032 1592 vl  3001 1603 vl  2979 1603 vl  2948 1592 vl
 2927 1571 vl  2916 1539 vl  2916 1518 vl  2927 1487 vl  2948 1466 vl
 3064 1539 il  3053 1560 vl  3032 1581 vl  3001 1592 vl  2979 1592 vl
 2948 1581 vl  2927 1560 vl  2916 1539 vl  2 SLW  1111 6765 il  1190 6765 vl
 1111 6529 il  1349 6529 vl  1111 6293 il  1190 6293 vl  1111 6057 il
 1190 6057 vl  1111 5820 il  1190 5820 vl  1111 5584 il  1190 5584 vl
 1111 5348 il  1349 5348 vl  1111 5111 il  1190 5111 vl  1111 4875 il
 1190 4875 vl  1111 4639 il  1190 4639 vl  1111 4402 il  1190 4402 vl
 1111 4166 il  1349 4166 vl  1111 3930 il  1190 3930 vl  1111 3693 il
 1190 3693 vl  1111 3457 il  1190 3457 vl  1111 3221 il  1190 3221 vl
 1111 2984 il  1349 2984 vl  1111 2748 il  1190 2748 vl  1111 2512 il
 1190 2512 vl  1111 2275 il  1190 2275 vl  1111 2039 il  1190 2039 vl
 1111 1803 il  1349 1803 vl  1111 1567 il  1190 1567 vl  1111 1330 il
 1190 1330 vl  1111 1094 il  1190 1094 vl  2 SLW   901 6796 il   901 6677 vl
  980 6591 il   973 6611 vl   954 6624 vl   921 6631 vl   901 6631 vl
  868 6624 vl   848 6611 vl   841 6591 vl   841 6578 vl   848 6558 vl
  868 6545 vl   901 6538 vl   921 6538 vl   954 6545 vl   973 6558 vl
  980 6578 vl   980 6591 vl   980 6591 il   973 6604 vl   967 6611 vl
  954 6618 vl   921 6624 vl   901 6624 vl   868 6618 vl   855 6611 vl
  848 6604 vl   841 6591 vl   841 6578 il   848 6565 vl   855 6558 vl
  868 6552 vl   901 6545 vl   921 6545 vl   954 6552 vl   967 6558 vl
  973 6565 vl   980 6578 vl   855 6486 il   848 6492 vl   841 6486 vl
  848 6479 vl   855 6486 vl   954 6426 il   947 6419 vl   940 6426 vl
  947 6433 vl   954 6433 vl   967 6426 vl   973 6419 vl   980 6400 vl
  980 6373 vl   973 6353 vl   960 6347 vl   940 6347 vl   927 6353 vl
  921 6373 vl   921 6393 vl   980 6373 il   973 6360 vl   960 6353 vl
  940 6353 vl   927 6360 vl   921 6373 vl   921 6373 il   914 6360 vl
  901 6347 vl   888 6340 vl   868 6340 vl   855 6347 vl   848 6353 vl
  841 6373 vl   841 6400 vl   848 6419 vl   855 6426 vl   868 6433 vl
  874 6433 vl   881 6426 vl   874 6419 vl   868 6426 vl   907 6353 il
  888 6347 vl   868 6347 vl   855 6353 vl   848 6360 vl   841 6373 vl
  901 5614 il   901 5496 vl   980 5410 il   973 5429 vl   954 5443 vl
  921 5449 vl   901 5449 vl   868 5443 vl   848 5429 vl   841 5410 vl
  841 5396 vl   848 5377 vl   868 5363 vl   901 5357 vl   921 5357 vl
  954 5363 vl   973 5377 vl   980 5396 vl   980 5410 vl   980 5410 il
  973 5423 vl   967 5429 vl   954 5436 vl   921 5443 vl   901 5443 vl
  868 5436 vl   855 5429 vl   848 5423 vl   841 5410 vl   841 5396 il
  848 5383 vl   855 5377 vl   868 5370 vl   901 5363 vl   921 5363 vl
  954 5370 vl   967 5377 vl   973 5383 vl   980 5396 vl   855 5304 il
  848 5311 vl   841 5304 vl   848 5297 vl   855 5304 vl   954 5244 il
  947 5238 vl   940 5244 vl   947 5251 vl   954 5251 vl   967 5244 vl
  973 5238 vl   980 5218 vl   980 5192 vl   973 5172 vl   967 5165 vl
  954 5159 vl   940 5159 vl   927 5165 vl   914 5185 vl   901 5218 vl
  894 5231 vl   881 5244 vl   861 5251 vl   841 5251 vl   980 5192 il
  973 5178 vl   967 5172 vl   954 5165 vl   940 5165 vl   927 5172 vl
  914 5192 vl   901 5218 vl   855 5251 il   861 5244 vl   861 5231 vl
  848 5198 vl   848 5178 vl   855 5165 vl   861 5159 vl   861 5231 il
  841 5198 vl   841 5172 vl   848 5165 vl   861 5159 vl   874 5159 vl
  901 4433 il   901 4314 vl   980 4228 il   973 4248 vl   954 4261 vl
  921 4268 vl   901 4268 vl   868 4261 vl   848 4248 vl   841 4228 vl
  841 4215 vl   848 4195 vl   868 4182 vl   901 4175 vl   921 4175 vl
  954 4182 vl   973 4195 vl   980 4215 vl   980 4228 vl   980 4228 il
  973 4241 vl   967 4248 vl   954 4255 vl   921 4261 vl   901 4261 vl
  868 4255 vl   855 4248 vl   848 4241 vl   841 4228 vl   841 4215 il
  848 4202 vl   855 4195 vl   868 4188 vl   901 4182 vl   921 4182 vl
  954 4188 vl   967 4195 vl   973 4202 vl   980 4215 vl   855 4122 il
  848 4129 vl   841 4122 vl   848 4116 vl   855 4122 vl   954 4050 il
  960 4036 vl   980 4017 vl   841 4017 vl   973 4023 il   841 4023 vl
  841 4050 il   841 3990 vl   980 3004 il   973 3024 vl   954 3037 vl
  921 3044 vl   901 3044 vl   868 3037 vl   848 3024 vl   841 3004 vl
  841 2991 vl   848 2971 vl   868 2958 vl   901 2951 vl   921 2951 vl
  954 2958 vl   973 2971 vl   980 2991 vl   980 3004 vl   980 3004 il
  973 3017 vl   967 3024 vl   954 3031 vl   921 3037 vl   901 3037 vl
  868 3031 vl   855 3024 vl   848 3017 vl   841 3004 vl   841 2991 il
  848 2978 vl   855 2971 vl   868 2965 vl   901 2958 vl   921 2958 vl
  954 2965 vl   967 2971 vl   973 2978 vl   980 2991 vl   980 1965 il
  973 1985 vl   954 1998 vl   921 2005 vl   901 2005 vl   868 1998 vl
  848 1985 vl   841 1965 vl   841 1952 vl   848 1932 vl   868 1919 vl
  901 1913 vl   921 1913 vl   954 1919 vl   973 1932 vl   980 1952 vl
  980 1965 vl   980 1965 il   973 1979 vl   967 1985 vl   954 1992 vl
  921 1998 vl   901 1998 vl   868 1992 vl   855 1985 vl   848 1979 vl
  841 1965 vl   841 1952 il   848 1939 vl   855 1932 vl   868 1926 vl
  901 1919 vl   921 1919 vl   954 1926 vl   967 1932 vl   973 1939 vl
  980 1952 vl   855 1860 il   848 1866 vl   841 1860 vl   848 1853 vl
  855 1860 vl   954 1787 il   960 1774 vl   980 1754 vl   841 1754 vl
  973 1761 il   841 1761 vl   841 1787 il   841 1728 vl  2 SLW  3393 6765 il
 3472 6765 vl  3234 6529 il  3472 6529 vl  3393 6293 il  3472 6293 vl
 3393 6057 il  3472 6057 vl  3393 5820 il  3472 5820 vl  3393 5584 il
 3472 5584 vl  3234 5348 il  3472 5348 vl  3393 5111 il  3472 5111 vl
 3393 4875 il  3472 4875 vl  3393 4639 il  3472 4639 vl  3393 4402 il
 3472 4402 vl  3234 4166 il  3472 4166 vl  3393 3930 il  3472 3930 vl
 3393 3693 il  3472 3693 vl  3393 3457 il  3472 3457 vl  3393 3221 il
 3472 3221 vl  3234 2984 il  3472 2984 vl  3393 2748 il  3472 2748 vl
 3393 2512 il  3472 2512 vl  3393 2275 il  3472 2275 vl  3393 2039 il
 3472 2039 vl  3234 1803 il  3472 1803 vl  3393 1567 il  3472 1567 vl
 3393 1330 il  3472 1330 vl  3393 1094 il  3472 1094 vl  2 SLW  1111 6919 il
 1111 6681 vl  1197 6919 il  1197 6840 vl  1283 6919 il  1283 6840 vl
 1368 6919 il  1368 6840 vl  1454 6919 il  1454 6840 vl  1540 6919 il
 1540 6681 vl  1626 6919 il  1626 6840 vl  1712 6919 il  1712 6840 vl
 1798 6919 il  1798 6840 vl  1884 6919 il  1884 6840 vl  1969 6919 il
 1969 6681 vl  2055 6919 il  2055 6840 vl  2141 6919 il  2141 6840 vl
 2227 6919 il  2227 6840 vl  2313 6919 il  2313 6840 vl  2399 6919 il
 2399 6681 vl  2485 6919 il  2485 6840 vl  2570 6919 il  2570 6840 vl
 2656 6919 il  2656 6840 vl  2742 6919 il  2742 6840 vl  2828 6919 il
 2828 6681 vl  2914 6919 il  2914 6840 vl  3000 6919 il  3000 6840 vl
 3086 6919 il  3086 6840 vl  3172 6919 il  3172 6840 vl  3257 6919 il
 3257 6681 vl  3343 6919 il  3343 6840 vl  3429 6919 il  3429 6840 vl  2 SLW
 1170 7367 il  1164 7387 vl  1144 7400 vl  1111 7407 vl  1091 7407 vl
 1058 7400 vl  1038 7387 vl  1032 7367 vl  1032 7354 vl  1038 7334 vl
 1058 7321 vl  1091 7314 vl  1111 7314 vl  1144 7321 vl  1164 7334 vl
 1170 7354 vl  1170 7367 vl  1170 7367 il  1164 7380 vl  1157 7387 vl
 1144 7393 vl  1111 7400 vl  1091 7400 vl  1058 7393 vl  1045 7387 vl
 1038 7380 vl  1032 7367 vl  1032 7354 il  1038 7341 vl  1045 7334 vl
 1058 7327 vl  1091 7321 vl  1111 7321 vl  1144 7327 vl  1157 7334 vl
 1164 7341 vl  1170 7354 vl  1045 7261 il  1038 7268 vl  1032 7261 vl
 1038 7255 vl  1045 7261 vl  1170 7169 il  1164 7189 vl  1144 7202 vl
 1111 7208 vl  1091 7208 vl  1058 7202 vl  1038 7189 vl  1032 7169 vl
 1032 7156 vl  1038 7136 vl  1058 7122 vl  1091 7116 vl  1111 7116 vl
 1144 7122 vl  1164 7136 vl  1170 7156 vl  1170 7169 vl  1170 7169 il
 1164 7182 vl  1157 7189 vl  1144 7195 vl  1111 7202 vl  1091 7202 vl
 1058 7195 vl  1045 7189 vl  1038 7182 vl  1032 7169 vl  1032 7156 il
 1038 7142 vl  1045 7136 vl  1058 7129 vl  1091 7122 vl  1111 7122 vl
 1144 7129 vl  1157 7136 vl  1164 7142 vl  1170 7156 vl  1600 7367 il
 1593 7387 vl  1573 7400 vl  1540 7407 vl  1520 7407 vl  1487 7400 vl
 1467 7387 vl  1461 7367 vl  1461 7354 vl  1467 7334 vl  1487 7321 vl
 1520 7314 vl  1540 7314 vl  1573 7321 vl  1593 7334 vl  1600 7354 vl
 1600 7367 vl  1600 7367 il  1593 7380 vl  1586 7387 vl  1573 7393 vl
 1540 7400 vl  1520 7400 vl  1487 7393 vl  1474 7387 vl  1467 7380 vl
 1461 7367 vl  1461 7354 il  1467 7341 vl  1474 7334 vl  1487 7327 vl
 1520 7321 vl  1540 7321 vl  1573 7327 vl  1586 7334 vl  1593 7341 vl
 1600 7354 vl  1474 7261 il  1467 7268 vl  1461 7261 vl  1467 7255 vl
 1474 7261 vl  1573 7189 il  1580 7175 vl  1600 7156 vl  1461 7156 vl
 1593 7162 il  1461 7162 vl  1461 7189 il  1461 7129 vl  2029 7367 il
 2022 7387 vl  2002 7400 vl  1969 7407 vl  1950 7407 vl  1917 7400 vl
 1897 7387 vl  1890 7367 vl  1890 7354 vl  1897 7334 vl  1917 7321 vl
 1950 7314 vl  1969 7314 vl  2002 7321 vl  2022 7334 vl  2029 7354 vl
 2029 7367 vl  2029 7367 il  2022 7380 vl  2016 7387 vl  2002 7393 vl
 1969 7400 vl  1950 7400 vl  1917 7393 vl  1903 7387 vl  1897 7380 vl
 1890 7367 vl  1890 7354 il  1897 7341 vl  1903 7334 vl  1917 7327 vl
 1950 7321 vl  1969 7321 vl  2002 7327 vl  2016 7334 vl  2022 7341 vl
 2029 7354 vl  1903 7261 il  1897 7268 vl  1890 7261 vl  1897 7255 vl
 1903 7261 vl  2002 7202 il  1996 7195 vl  1989 7202 vl  1996 7208 vl
 2002 7208 vl  2016 7202 vl  2022 7195 vl  2029 7175 vl  2029 7149 vl
 2022 7129 vl  2016 7122 vl  2002 7116 vl  1989 7116 vl  1976 7122 vl
 1963 7142 vl  1950 7175 vl  1943 7189 vl  1930 7202 vl  1910 7208 vl
 1890 7208 vl  2029 7149 il  2022 7136 vl  2016 7129 vl  2002 7122 vl
 1989 7122 vl  1976 7129 vl  1963 7149 vl  1950 7175 vl  1903 7208 il
 1910 7202 vl  1910 7189 vl  1897 7156 vl  1897 7136 vl  1903 7122 vl
 1910 7116 vl  1910 7189 il  1890 7156 vl  1890 7129 vl  1897 7122 vl
 1910 7116 vl  1923 7116 vl  2458 7367 il  2452 7387 vl  2432 7400 vl
 2399 7407 vl  2379 7407 vl  2346 7400 vl  2326 7387 vl  2319 7367 vl
 2319 7354 vl  2326 7334 vl  2346 7321 vl  2379 7314 vl  2399 7314 vl
 2432 7321 vl  2452 7334 vl  2458 7354 vl  2458 7367 vl  2458 7367 il
 2452 7380 vl  2445 7387 vl  2432 7393 vl  2399 7400 vl  2379 7400 vl
 2346 7393 vl  2333 7387 vl  2326 7380 vl  2319 7367 vl  2319 7354 il
 2326 7341 vl  2333 7334 vl  2346 7327 vl  2379 7321 vl  2399 7321 vl
 2432 7327 vl  2445 7334 vl  2452 7341 vl  2458 7354 vl  2333 7261 il
 2326 7268 vl  2319 7261 vl  2326 7255 vl  2333 7261 vl  2432 7202 il
 2425 7195 vl  2419 7202 vl  2425 7208 vl  2432 7208 vl  2445 7202 vl
 2452 7195 vl  2458 7175 vl  2458 7149 vl  2452 7129 vl  2438 7122 vl
 2419 7122 vl  2405 7129 vl  2399 7149 vl  2399 7169 vl  2458 7149 il
 2452 7136 vl  2438 7129 vl  2419 7129 vl  2405 7136 vl  2399 7149 vl
 2399 7149 il  2392 7136 vl  2379 7122 vl  2366 7116 vl  2346 7116 vl
 2333 7122 vl  2326 7129 vl  2319 7149 vl  2319 7175 vl  2326 7195 vl
 2333 7202 vl  2346 7208 vl  2353 7208 vl  2359 7202 vl  2353 7195 vl
 2346 7202 vl  2386 7129 il  2366 7122 vl  2346 7122 vl  2333 7129 vl
 2326 7136 vl  2319 7149 vl  2888 7367 il  2881 7387 vl  2861 7400 vl
 2828 7407 vl  2808 7407 vl  2775 7400 vl  2755 7387 vl  2749 7367 vl
 2749 7354 vl  2755 7334 vl  2775 7321 vl  2808 7314 vl  2828 7314 vl
 2861 7321 vl  2881 7334 vl  2888 7354 vl  2888 7367 vl  2888 7367 il
 2881 7380 vl  2874 7387 vl  2861 7393 vl  2828 7400 vl  2808 7400 vl
 2775 7393 vl  2762 7387 vl  2755 7380 vl  2749 7367 vl  2749 7354 il
 2755 7341 vl  2762 7334 vl  2775 7327 vl  2808 7321 vl  2828 7321 vl
 2861 7327 vl  2874 7334 vl  2881 7341 vl  2888 7354 vl  2762 7261 il
 2755 7268 vl  2749 7261 vl  2755 7255 vl  2762 7261 vl  2874 7149 il
 2749 7149 vl  2888 7142 il  2749 7142 vl  2888 7142 il  2788 7215 vl
 2788 7109 vl  2749 7169 il  2749 7122 vl  3317 7367 il  3310 7387 vl
 3290 7400 vl  3257 7407 vl  3238 7407 vl  3205 7400 vl  3185 7387 vl
 3178 7367 vl  3178 7354 vl  3185 7334 vl  3205 7321 vl  3238 7314 vl
 3257 7314 vl  3290 7321 vl  3310 7334 vl  3317 7354 vl  3317 7367 vl
 3317 7367 il  3310 7380 vl  3304 7387 vl  3290 7393 vl  3257 7400 vl
 3238 7400 vl  3205 7393 vl  3191 7387 vl  3185 7380 vl  3178 7367 vl
 3178 7354 il  3185 7341 vl  3191 7334 vl  3205 7327 vl  3238 7321 vl
 3257 7321 vl  3290 7327 vl  3304 7334 vl  3310 7341 vl  3317 7354 vl
 3191 7261 il  3185 7268 vl  3178 7261 vl  3185 7255 vl  3191 7261 vl
 3317 7195 il  3251 7208 vl  3251 7208 il  3264 7195 vl  3271 7175 vl
 3271 7156 vl  3264 7136 vl  3251 7122 vl  3231 7116 vl  3218 7116 vl
 3198 7122 vl  3185 7136 vl  3178 7156 vl  3178 7175 vl  3185 7195 vl
 3191 7202 vl  3205 7208 vl  3211 7208 vl  3218 7202 vl  3211 7195 vl
 3205 7202 vl  3271 7156 il  3264 7142 vl  3251 7129 vl  3231 7122 vl
 3218 7122 vl  3198 7129 vl  3185 7142 vl  3178 7156 vl  3317 7195 il
 3317 7129 vl  3310 7195 il  3310 7162 vl  3317 7129 vl  2 SLW  1111 1254 il
 1111 1016 vl  1197 1095 il  1197 1016 vl  1283 1095 il  1283 1016 vl
 1368 1095 il  1368 1016 vl  1454 1095 il  1454 1016 vl  1540 1254 il
 1540 1016 vl  1626 1095 il  1626 1016 vl  1712 1095 il  1712 1016 vl
 1798 1095 il  1798 1016 vl  1884 1095 il  1884 1016 vl  1969 1254 il
 1969 1016 vl  2055 1095 il  2055 1016 vl  2141 1095 il  2141 1016 vl
 2227 1095 il  2227 1016 vl  2313 1095 il  2313 1016 vl  2399 1254 il
 2399 1016 vl  2485 1095 il  2485 1016 vl  2570 1095 il  2570 1016 vl
 2656 1095 il  2656 1016 vl  2742 1095 il  2742 1016 vl  2828 1254 il
 2828 1016 vl  2914 1095 il  2914 1016 vl  3000 1095 il  3000 1016 vl
 3086 1095 il  3086 1016 vl  3172 1095 il  3172 1016 vl  3257 1254 il
 3257 1016 vl  3343 1095 il  3343 1016 vl  3429 1095 il  3429 1016 vl
showpage
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%cut here to end fig 1 and start fig 2
%%cut here for fig2 ps file
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  3925 7749 il  3925 7528 vl  3936 7749 il  3936 7528 vl  3925 7644 il
 3904 7665 vl  3883 7676 vl  3862 7676 vl  3830 7665 vl  3809 7644 vl
 3799 7612 vl  3799 7591 vl  3809 7560 vl  3830 7538 vl  3862 7528 vl
 3883 7528 vl  3904 7538 vl  3925 7560 vl  3862 7676 il  3841 7665 vl
 3820 7644 vl  3809 7612 vl  3809 7591 vl  3820 7560 vl  3841 7538 vl
 3862 7528 vl  3894 7749 il  3936 7749 vl  3925 7528 il  3968 7528 vl
 4189 7676 il  4083 7676 vl  4052 7665 vl  4031 7633 vl  4020 7602 vl
 4020 7570 vl  4031 7549 vl  4041 7538 vl  4062 7528 vl  4083 7528 vl
 4115 7538 vl  4136 7570 vl  4147 7602 vl  4147 7633 vl  4136 7654 vl
 4126 7665 vl  4105 7676 vl  4083 7676 il  4062 7665 vl  4041 7633 vl
 4031 7602 vl  4031 7560 vl  4041 7538 vl  4083 7528 il  4105 7538 vl
 4126 7570 vl  4136 7602 vl  4136 7644 vl  4126 7665 vl  4126 7665 il
 4189 7665 vl  4590 7792 il  4400 7454 vl  4937 7749 il  4937 7528 vl
 4948 7749 il  4948 7528 vl  4937 7644 il  4916 7665 vl  4895 7676 vl
 4874 7676 vl  4843 7665 vl  4821 7644 vl  4811 7612 vl  4811 7591 vl
 4821 7560 vl  4843 7538 vl  4874 7528 vl  4895 7528 vl  4916 7538 vl
 4937 7560 vl  4874 7676 il  4853 7665 vl  4832 7644 vl  4821 7612 vl
 4821 7591 vl  4832 7560 vl  4853 7538 vl  4874 7528 vl  4906 7749 il
 4948 7749 vl  4937 7528 il  4980 7528 vl  5201 7676 il  5096 7676 vl
 5064 7665 vl  5043 7633 vl  5032 7602 vl  5032 7570 vl  5043 7549 vl
 5053 7538 vl  5074 7528 vl  5096 7528 vl  5127 7538 vl  5148 7570 vl
 5159 7602 vl  5159 7633 vl  5148 7654 vl  5138 7665 vl  5117 7676 vl
 5096 7676 il  5074 7665 vl  5053 7633 vl  5043 7602 vl  5043 7560 vl
 5053 7538 vl  5096 7528 il  5117 7538 vl  5138 7570 vl  5148 7602 vl
 5148 7644 vl  5138 7665 vl  5138 7665 il  5201 7665 vl  5271 7844 il
 5271 7697 vl  5278 7844 il  5278 7697 vl  5250 7844 il  5335 7844 vl
 5356 7837 vl  5363 7830 vl  5370 7816 vl  5370 7802 vl  5363 7788 vl
 5356 7781 vl  5335 7774 vl  5335 7844 il  5349 7837 vl  5356 7830 vl
 5363 7816 vl  5363 7802 vl  5356 7788 vl  5349 7781 vl  5335 7774 vl
 5278 7774 il  5335 7774 vl  5356 7767 vl  5363 7760 vl  5370 7746 vl
 5370 7725 vl  5363 7711 vl  5356 7704 vl  5335 7697 vl  5250 7697 vl
 5335 7774 il  5349 7767 vl  5356 7760 vl  5363 7746 vl  5363 7725 vl
 5356 7711 vl  5349 7704 vl  5335 7697 vl  5461 7844 il  5440 7837 vl
 5426 7823 vl  5419 7809 vl  5412 7781 vl  5412 7760 vl  5419 7732 vl
 5426 7718 vl  5440 7704 vl  5461 7697 vl  5475 7697 vl  5496 7704 vl
 5510 7718 vl  5517 7732 vl  5524 7760 vl  5524 7781 vl  5517 7809 vl
 5510 7823 vl  5496 7837 vl  5475 7844 vl  5461 7844 vl  5461 7844 il
 5447 7837 vl  5433 7823 vl  5426 7809 vl  5419 7781 vl  5419 7760 vl
 5426 7732 vl  5433 7718 vl  5447 7704 vl  5461 7697 vl  5475 7697 il
 5489 7704 vl  5503 7718 vl  5510 7732 vl  5517 7760 vl  5517 7781 vl
 5510 7809 vl  5503 7823 vl  5489 7837 vl  5475 7844 vl  5581 7844 il
 5581 7697 vl  5588 7844 il  5588 7697 vl  5559 7844 il  5644 7844 vl
 5665 7837 vl  5672 7830 vl  5679 7816 vl  5679 7802 vl  5672 7788 vl
 5665 7781 vl  5644 7774 vl  5588 7774 vl  5644 7844 il  5658 7837 vl
 5665 7830 vl  5672 7816 vl  5672 7802 vl  5665 7788 vl  5658 7781 vl
 5644 7774 vl  5559 7697 il  5609 7697 vl  5623 7774 il  5637 7767 vl
 5644 7760 vl  5665 7711 vl  5672 7704 vl  5679 7704 vl  5686 7711 vl
 5637 7767 il  5644 7753 vl  5658 7704 vl  5665 7697 vl  5679 7697 vl
 5686 7711 vl  5686 7718 vl  5735 7844 il  5735 7697 vl  5742 7844 il
 5827 7711 vl  5742 7830 il  5827 7697 vl  5827 7844 il  5827 7697 vl
 5714 7844 il  5742 7844 vl  5805 7844 il  5848 7844 vl  5714 7697 il
 5756 7697 vl  2 SLW  8838 4726 il  8838 4537 vl  8964 4273 il  8743 4273 vl
 8964 4263 il  8743 4263 vl  8890 4157 il  8785 4263 vl  8827 4210 il
 8743 4147 vl  8827 4220 il  8743 4157 vl  8964 4305 il  8964 4263 vl
 8890 4189 il  8890 4126 vl  8743 4305 il  8743 4231 vl  8743 4189 il
 8743 4126 vl  8757 3992 il  8658 4069 vl  8757 3985 il  8658 4062 vl
 8757 4062 il  8729 4069 vl  8757 4069 vl  8757 3985 vl  8658 4069 il
 8658 3985 vl  8686 3985 vl  8658 3992 vl  9006 3767 il  8669 3957 vl
 8964 3693 il  8743 3693 vl  8964 3683 il  8774 3619 vl  8964 3693 il
 8743 3619 vl  8964 3546 il  8743 3619 vl  8964 3546 il  8743 3546 vl
 8964 3535 il  8743 3535 vl  8964 3725 il  8964 3683 vl  8964 3546 il
 8964 3504 vl  8743 3725 il  8743 3662 vl  8743 3577 il  8743 3504 vl  2 SLW
 6128   53 il  6121   60 vl  6128   67 vl  6135   60 vl  6135   53 vl
 6128   39 vl  6121   32 vl  6100   25 vl  6072   25 vl  6051   32 vl
 6044   39 vl  6037   53 vl  6037   67 vl  6044   81 vl  6065   95 vl
 6100  109 vl  6114  116 vl  6128  130 vl  6135  152 vl  6135  173 vl
 6072   25 il  6058   32 vl  6051   39 vl  6044   53 vl  6044   67 vl
 6051   81 vl  6072   95 vl  6100  109 vl  6135  159 il  6128  152 vl
 6114  152 vl  6079  166 vl  6058  166 vl  6044  159 vl  6037  152 vl
 6114  152 il  6079  173 vl  6051  173 vl  6044  166 vl  6037  152 vl
 6037  138 vl  5995   25 il  5995   67 vl  5995   53 il  5988   39 vl
 5974   25 vl  5960   25 vl  5925   46 vl  5911   46 vl  5904   39 vl
 5897   25 vl  5988   39 il  5974   32 vl  5960   32 vl  5925   46 vl
 5897   25 il  5897   46 vl  5904   67 vl  5932  102 vl  5939  116 vl
 5946  138 vl  5946  173 vl  5904   67 il  5939  102 vl  5946  116 vl
 5953  138 vl  5953  173 vl  5784  120 il  5858  341 vl  5784  120 il
 5710  341 vl  5784  152 il  5721  341 vl  5837  278 il  5742  278 vl
 5879  341 il  5816  341 vl  5752  341 il  5689  341 vl  5626  120 il
 5626  341 vl  5615  120 il  5615  341 vl  5658  120 il  5615  120 vl
 5658  341 il  5584  341 vl  2 SLW  7954 6494 il  7944 6504 vl  7933 6494 vl
 7944 6483 vl  7954 6483 vl  7975 6494 vl  7986 6515 vl  7986 6547 vl
 7975 6578 vl  7954 6599 vl  7933 6610 vl  7891 6620 vl  7828 6620 vl
 7796 6610 vl  7775 6589 vl  7764 6557 vl  7764 6536 vl  7775 6504 vl
 7796 6483 vl  7828 6473 vl  7838 6473 vl  7870 6483 vl  7891 6504 vl
 7901 6536 vl  7901 6547 vl  7891 6578 vl  7870 6599 vl  7838 6610 vl
 7986 6547 il  7975 6568 vl  7954 6589 vl  7933 6599 vl  7891 6610 vl
 7828 6610 vl  7796 6599 vl  7775 6578 vl  7764 6557 vl  7764 6536 il
 7775 6515 vl  7796 6494 vl  7828 6483 vl  7838 6483 vl  7870 6494 vl
 7891 6515 vl  7901 6536 vl  7954 6093 il  7923 6083 vl  7986 6083 vl
 7954 6093 vl  7975 6114 vl  7986 6146 vl  7986 6167 vl  7975 6199 vl
 7954 6220 vl  7933 6230 vl  7901 6241 vl  7849 6241 vl  7817 6230 vl
 7796 6220 vl  7775 6199 vl  7764 6167 vl  7764 6146 vl  7775 6114 vl
 7796 6093 vl  7986 6167 il  7975 6188 vl  7954 6209 vl  7933 6220 vl
 7901 6230 vl  7849 6230 vl  7817 6220 vl  7796 6209 vl  7775 6188 vl
 7764 6167 vl  7849 6093 il  7764 6093 vl  7849 6083 il  7764 6083 vl
 7849 6125 il  7849 6051 vl  7849 5988 il  7849 5861 vl  7870 5861 vl
 7891 5872 vl  7901 5882 vl  7912 5904 vl  7912 5935 vl  7901 5967 vl
 7880 5988 vl  7849 5998 vl  7828 5998 vl  7796 5988 vl  7775 5967 vl
 7764 5935 vl  7764 5914 vl  7775 5882 vl  7796 5861 vl  7849 5872 il
 7880 5872 vl  7901 5882 vl  7912 5935 il  7901 5956 vl  7880 5977 vl
 7849 5988 vl  7828 5988 vl  7796 5977 vl  7775 5956 vl  7764 5935 vl
 7986 5798 il  7764 5724 vl  7986 5788 il  7796 5724 vl  7986 5650 il
 7764 5724 vl  7986 5819 il  7986 5756 vl  7986 5693 il  7986 5629 vl
 8028 5408 il  7691 5598 vl  7880 5229 il  7870 5239 vl  7859 5229 vl
 7870 5218 vl  7880 5218 vl  7901 5239 vl  7912 5260 vl  7912 5292 vl
 7901 5324 vl  7880 5345 vl  7849 5355 vl  7828 5355 vl  7796 5345 vl
 7775 5324 vl  7764 5292 vl  7764 5271 vl  7775 5239 vl  7796 5218 vl
 7912 5292 il  7901 5313 vl  7880 5334 vl  7849 5345 vl  7828 5345 vl
 7796 5334 vl  7775 5313 vl  7764 5292 vl  2 SLW  8363 6919 il  6002 6919 vl
 6002 6919 il  6002 1016 vl  6002 1016 il  8363 1016 vl  8363 1016 il
 8363 6919 vl  2 SLW  7112 1606 il  7065 1606 vl  7088 1606 il  7088 2000 vl
 7112 2000 il  7065 2000 vl  7466 1758 il  7466 1848 vl  7466 1803 il
 6710 1803 vl  6710 1758 il  6710 1848 vl  7324 3476 il  7277 3476 vl
 7301 3476 il  7301 3672 vl  7324 3672 il  7277 3672 vl  7584 3529 il
 7584 3619 vl  7584 3574 il  7017 3574 vl  7017 3529 il  7017 3619 vl
 6828 4853 il  6781 4853 vl  6805 4853 il  6805 5050 vl  6828 5050 il
 6781 5050 vl  7088 4906 il  7088 4997 vl  7088 4951 il  6521 4951 vl
 6521 4906 il  6521 4997 vl  6616 6034 il  6569 6034 vl  6592 6034 il
 6592 6230 vl  6616 6230 il  6569 6230 vl  7017 6087 il  7017 6177 vl
 7017 6132 il  6167 6132 vl  6167 6087 il  6167 6177 vl  2 SLW  6002 6919 il
 6002 6681 vl  6096 6919 il  6096 6840 vl  6191 6919 il  6191 6840 vl
 6285 6919 il  6285 6840 vl  6380 6919 il  6380 6840 vl  6474 6919 il
 6474 6681 vl  6569 6919 il  6569 6840 vl  6663 6919 il  6663 6840 vl
 6758 6919 il  6758 6840 vl  6852 6919 il  6852 6840 vl  6946 6919 il
 6946 6681 vl  7041 6919 il  7041 6840 vl  7135 6919 il  7135 6840 vl
 7230 6919 il  7230 6840 vl  7324 6919 il  7324 6840 vl  7419 6919 il
 7419 6681 vl  7513 6919 il  7513 6840 vl  7608 6919 il  7608 6840 vl
 7702 6919 il  7702 6840 vl  7797 6919 il  7797 6840 vl  7891 6919 il
 7891 6681 vl  7985 6919 il  7985 6840 vl  8080 6919 il  8080 6840 vl
 8174 6919 il  8174 6840 vl  8269 6919 il  8269 6840 vl  2 SLW  6061 7510 il
 6055 7529 vl  6035 7543 vl  6002 7549 vl  5982 7549 vl  5949 7543 vl
 5929 7529 vl  5923 7510 vl  5923 7496 vl  5929 7477 vl  5949 7463 vl
 5982 7457 vl  6002 7457 vl  6035 7463 vl  6055 7477 vl  6061 7496 vl
 6061 7510 vl  6061 7510 il  6055 7523 vl  6048 7529 vl  6035 7536 vl
 6002 7543 vl  5982 7543 vl  5949 7536 vl  5936 7529 vl  5929 7523 vl
 5923 7510 vl  5923 7496 il  5929 7483 vl  5936 7477 vl  5949 7470 vl
 5982 7463 vl  6002 7463 vl  6035 7470 vl  6048 7477 vl  6055 7483 vl
 6061 7496 vl  5936 7404 il  5929 7411 vl  5923 7404 vl  5929 7397 vl
 5936 7404 vl  6061 7311 il  6055 7331 vl  6035 7344 vl  6002 7351 vl
 5982 7351 vl  5949 7344 vl  5929 7331 vl  5923 7311 vl  5923 7298 vl
 5929 7278 vl  5949 7265 vl  5982 7259 vl  6002 7259 vl  6035 7265 vl
 6055 7278 vl  6061 7298 vl  6061 7311 vl  6061 7311 il  6055 7325 vl
 6048 7331 vl  6035 7338 vl  6002 7344 vl  5982 7344 vl  5949 7338 vl
 5936 7331 vl  5929 7325 vl  5923 7311 vl  5923 7298 il  5929 7285 vl
 5936 7278 vl  5949 7272 vl  5982 7265 vl  6002 7265 vl  6035 7272 vl
 6048 7278 vl  6055 7285 vl  6061 7298 vl  6061 7206 il  5995 7219 vl
 5995 7219 il  6009 7206 vl  6015 7186 vl  6015 7166 vl  6009 7146 vl
 5995 7133 vl  5976 7126 vl  5962 7126 vl  5943 7133 vl  5929 7146 vl
 5923 7166 vl  5923 7186 vl  5929 7206 vl  5936 7212 vl  5949 7219 vl
 5956 7219 vl  5962 7212 vl  5956 7206 vl  5949 7212 vl  6015 7166 il
 6009 7153 vl  5995 7140 vl  5976 7133 vl  5962 7133 vl  5943 7140 vl
 5929 7153 vl  5923 7166 vl  6061 7206 il  6061 7140 vl  6055 7206 il
 6055 7173 vl  6061 7140 vl  6534 7510 il  6527 7529 vl  6507 7543 vl
 6474 7549 vl  6454 7549 vl  6421 7543 vl  6402 7529 vl  6395 7510 vl
 6395 7496 vl  6402 7477 vl  6421 7463 vl  6454 7457 vl  6474 7457 vl
 6507 7463 vl  6527 7477 vl  6534 7496 vl  6534 7510 vl  6534 7510 il
 6527 7523 vl  6520 7529 vl  6507 7536 vl  6474 7543 vl  6454 7543 vl
 6421 7536 vl  6408 7529 vl  6402 7523 vl  6395 7510 vl  6395 7496 il
 6402 7483 vl  6408 7477 vl  6421 7470 vl  6454 7463 vl  6474 7463 vl
 6507 7470 vl  6520 7477 vl  6527 7483 vl  6534 7496 vl  6408 7404 il
 6402 7411 vl  6395 7404 vl  6402 7397 vl  6408 7404 vl  6507 7331 il
 6514 7318 vl  6534 7298 vl  6395 7298 vl  6527 7305 il  6395 7305 vl
 6395 7331 il  6395 7272 vl  6534 7179 il  6527 7199 vl  6507 7212 vl
 6474 7219 vl  6454 7219 vl  6421 7212 vl  6402 7199 vl  6395 7179 vl
 6395 7166 vl  6402 7146 vl  6421 7133 vl  6454 7126 vl  6474 7126 vl
 6507 7133 vl  6527 7146 vl  6534 7166 vl  6534 7179 vl  6534 7179 il
 6527 7192 vl  6520 7199 vl  6507 7206 vl  6474 7212 vl  6454 7212 vl
 6421 7206 vl  6408 7199 vl  6402 7192 vl  6395 7179 vl  6395 7166 il
 6402 7153 vl  6408 7146 vl  6421 7140 vl  6454 7133 vl  6474 7133 vl
 6507 7140 vl  6520 7146 vl  6527 7153 vl  6534 7166 vl  7006 7510 il
 6999 7529 vl  6979 7543 vl  6946 7549 vl  6927 7549 vl  6894 7543 vl
 6874 7529 vl  6867 7510 vl  6867 7496 vl  6874 7477 vl  6894 7463 vl
 6927 7457 vl  6946 7457 vl  6979 7463 vl  6999 7477 vl  7006 7496 vl
 7006 7510 vl  7006 7510 il  6999 7523 vl  6993 7529 vl  6979 7536 vl
 6946 7543 vl  6927 7543 vl  6894 7536 vl  6880 7529 vl  6874 7523 vl
 6867 7510 vl  6867 7496 il  6874 7483 vl  6880 7477 vl  6894 7470 vl
 6927 7463 vl  6946 7463 vl  6979 7470 vl  6993 7477 vl  6999 7483 vl
 7006 7496 vl  6880 7404 il  6874 7411 vl  6867 7404 vl  6874 7397 vl
 6880 7404 vl  6979 7331 il  6986 7318 vl  7006 7298 vl  6867 7298 vl
 6999 7305 il  6867 7305 vl  6867 7331 il  6867 7272 vl  7006 7206 il
 6940 7219 vl  6940 7219 il  6953 7206 vl  6960 7186 vl  6960 7166 vl
 6953 7146 vl  6940 7133 vl  6920 7126 vl  6907 7126 vl  6887 7133 vl
 6874 7146 vl  6867 7166 vl  6867 7186 vl  6874 7206 vl  6880 7212 vl
 6894 7219 vl  6900 7219 vl  6907 7212 vl  6900 7206 vl  6894 7212 vl
 6960 7166 il  6953 7153 vl  6940 7140 vl  6920 7133 vl  6907 7133 vl
 6887 7140 vl  6874 7153 vl  6867 7166 vl  7006 7206 il  7006 7140 vl
 6999 7206 il  6999 7173 vl  7006 7140 vl  7478 7510 il  7472 7529 vl
 7452 7543 vl  7419 7549 vl  7399 7549 vl  7366 7543 vl  7346 7529 vl
 7339 7510 vl  7339 7496 vl  7346 7477 vl  7366 7463 vl  7399 7457 vl
 7419 7457 vl  7452 7463 vl  7472 7477 vl  7478 7496 vl  7478 7510 vl
 7478 7510 il  7472 7523 vl  7465 7529 vl  7452 7536 vl  7419 7543 vl
 7399 7543 vl  7366 7536 vl  7353 7529 vl  7346 7523 vl  7339 7510 vl
 7339 7496 il  7346 7483 vl  7353 7477 vl  7366 7470 vl  7399 7463 vl
 7419 7463 vl  7452 7470 vl  7465 7477 vl  7472 7483 vl  7478 7496 vl
 7353 7404 il  7346 7411 vl  7339 7404 vl  7346 7397 vl  7353 7404 vl
 7452 7344 il  7445 7338 vl  7439 7344 vl  7445 7351 vl  7452 7351 vl
 7465 7344 vl  7472 7338 vl  7478 7318 vl  7478 7292 vl  7472 7272 vl
 7465 7265 vl  7452 7259 vl  7439 7259 vl  7425 7265 vl  7412 7285 vl
 7399 7318 vl  7392 7331 vl  7379 7344 vl  7359 7351 vl  7339 7351 vl
 7478 7292 il  7472 7278 vl  7465 7272 vl  7452 7265 vl  7439 7265 vl
 7425 7272 vl  7412 7292 vl  7399 7318 vl  7353 7351 il  7359 7344 vl
 7359 7331 vl  7346 7298 vl  7346 7278 vl  7353 7265 vl  7359 7259 vl
 7359 7331 il  7339 7298 vl  7339 7272 vl  7346 7265 vl  7359 7259 vl
 7372 7259 vl  7478 7179 il  7472 7199 vl  7452 7212 vl  7419 7219 vl
 7399 7219 vl  7366 7212 vl  7346 7199 vl  7339 7179 vl  7339 7166 vl
 7346 7146 vl  7366 7133 vl  7399 7126 vl  7419 7126 vl  7452 7133 vl
 7472 7146 vl  7478 7166 vl  7478 7179 vl  7478 7179 il  7472 7192 vl
 7465 7199 vl  7452 7206 vl  7419 7212 vl  7399 7212 vl  7366 7206 vl
 7353 7199 vl  7346 7192 vl  7339 7179 vl  7339 7166 il  7346 7153 vl
 7353 7146 vl  7366 7140 vl  7399 7133 vl  7419 7133 vl  7452 7140 vl
 7465 7146 vl  7472 7153 vl  7478 7166 vl  7950 7510 il  7944 7529 vl
 7924 7543 vl  7891 7549 vl  7871 7549 vl  7838 7543 vl  7818 7529 vl
 7812 7510 vl  7812 7496 vl  7818 7477 vl  7838 7463 vl  7871 7457 vl
 7891 7457 vl  7924 7463 vl  7944 7477 vl  7950 7496 vl  7950 7510 vl
 7950 7510 il  7944 7523 vl  7937 7529 vl  7924 7536 vl  7891 7543 vl
 7871 7543 vl  7838 7536 vl  7825 7529 vl  7818 7523 vl  7812 7510 vl
 7812 7496 il  7818 7483 vl  7825 7477 vl  7838 7470 vl  7871 7463 vl
 7891 7463 vl  7924 7470 vl  7937 7477 vl  7944 7483 vl  7950 7496 vl
 7825 7404 il  7818 7411 vl  7812 7404 vl  7818 7397 vl  7825 7404 vl
 7924 7344 il  7917 7338 vl  7911 7344 vl  7917 7351 vl  7924 7351 vl
 7937 7344 vl  7944 7338 vl  7950 7318 vl  7950 7292 vl  7944 7272 vl
 7937 7265 vl  7924 7259 vl  7911 7259 vl  7898 7265 vl  7884 7285 vl
 7871 7318 vl  7865 7331 vl  7851 7344 vl  7831 7351 vl  7812 7351 vl
 7950 7292 il  7944 7278 vl  7937 7272 vl  7924 7265 vl  7911 7265 vl
 7898 7272 vl  7884 7292 vl  7871 7318 vl  7825 7351 il  7831 7344 vl
 7831 7331 vl  7818 7298 vl  7818 7278 vl  7825 7265 vl  7831 7259 vl
 7831 7331 il  7812 7298 vl  7812 7272 vl  7818 7265 vl  7831 7259 vl
 7845 7259 vl  7950 7206 il  7884 7219 vl  7884 7219 il  7898 7206 vl
 7904 7186 vl  7904 7166 vl  7898 7146 vl  7884 7133 vl  7865 7126 vl
 7851 7126 vl  7831 7133 vl  7818 7146 vl  7812 7166 vl  7812 7186 vl
 7818 7206 vl  7825 7212 vl  7838 7219 vl  7845 7219 vl  7851 7212 vl
 7845 7206 vl  7838 7212 vl  7904 7166 il  7898 7153 vl  7884 7140 vl
 7865 7133 vl  7851 7133 vl  7831 7140 vl  7818 7153 vl  7812 7166 vl
 7950 7206 il  7950 7140 vl  7944 7206 il  7944 7173 vl  7950 7140 vl
 8423 7510 il  8416 7529 vl  8396 7543 vl  8363 7549 vl  8343 7549 vl
 8310 7543 vl  8291 7529 vl  8284 7510 vl  8284 7496 vl  8291 7477 vl
 8310 7463 vl  8343 7457 vl  8363 7457 vl  8396 7463 vl  8416 7477 vl
 8423 7496 vl  8423 7510 vl  8423 7510 il  8416 7523 vl  8409 7529 vl
 8396 7536 vl  8363 7543 vl  8343 7543 vl  8310 7536 vl  8297 7529 vl
 8291 7523 vl  8284 7510 vl  8284 7496 il  8291 7483 vl  8297 7477 vl
 8310 7470 vl  8343 7463 vl  8363 7463 vl  8396 7470 vl  8409 7477 vl
 8416 7483 vl  8423 7496 vl  8297 7404 il  8291 7411 vl  8284 7404 vl
 8291 7397 vl  8297 7404 vl  8396 7344 il  8390 7338 vl  8383 7344 vl
 8390 7351 vl  8396 7351 vl  8409 7344 vl  8416 7338 vl  8423 7318 vl
 8423 7292 vl  8416 7272 vl  8403 7265 vl  8383 7265 vl  8370 7272 vl
 8363 7292 vl  8363 7311 vl  8423 7292 il  8416 7278 vl  8403 7272 vl
 8383 7272 vl  8370 7278 vl  8363 7292 vl  8363 7292 il  8357 7278 vl
 8343 7265 vl  8330 7259 vl  8310 7259 vl  8297 7265 vl  8291 7272 vl
 8284 7292 vl  8284 7318 vl  8291 7338 vl  8297 7344 vl  8310 7351 vl
 8317 7351 vl  8324 7344 vl  8317 7338 vl  8310 7344 vl  8350 7272 il
 8330 7265 vl  8310 7265 vl  8297 7272 vl  8291 7278 vl  8284 7292 vl
 8423 7179 il  8416 7199 vl  8396 7212 vl  8363 7219 vl  8343 7219 vl
 8310 7212 vl  8291 7199 vl  8284 7179 vl  8284 7166 vl  8291 7146 vl
 8310 7133 vl  8343 7126 vl  8363 7126 vl  8396 7133 vl  8416 7146 vl
 8423 7166 vl  8423 7179 vl  8423 7179 il  8416 7192 vl  8409 7199 vl
 8396 7206 vl  8363 7212 vl  8343 7212 vl  8310 7206 vl  8297 7199 vl
 8291 7192 vl  8284 7179 vl  8284 7166 il  8291 7153 vl  8297 7146 vl
 8310 7140 vl  8343 7133 vl  8363 7133 vl  8396 7140 vl  8409 7146 vl
 8416 7153 vl  8423 7166 vl  2 SLW  6002 1254 il  6002 1016 vl  6096 1095 il
 6096 1016 vl  6191 1095 il  6191 1016 vl  6285 1095 il  6285 1016 vl
 6380 1095 il  6380 1016 vl  6474 1254 il  6474 1016 vl  6569 1095 il
 6569 1016 vl  6663 1095 il  6663 1016 vl  6758 1095 il  6758 1016 vl
 6852 1095 il  6852 1016 vl  6946 1254 il  6946 1016 vl  7041 1095 il
 7041 1016 vl  7135 1095 il  7135 1016 vl  7230 1095 il  7230 1016 vl
 7324 1095 il  7324 1016 vl  7419 1254 il  7419 1016 vl  7513 1095 il
 7513 1016 vl  7608 1095 il  7608 1016 vl  7702 1095 il  7702 1016 vl
 7797 1095 il  7797 1016 vl  7891 1254 il  7891 1016 vl  7985 1095 il
 7985 1016 vl  8080 1095 il  8080 1016 vl  8174 1095 il  8174 1016 vl
 8269 1095 il  8269 1016 vl  2 SLW  7305 1803 il  7317 1934 vl  7328 2065 il
 7338 2195 vl  7347 2326 il  7356 2457 vl  7364 2588 il  7369 2688 vl
 7370 2719 vl  7375 2850 il  7377 2909 vl  7378 2982 vl  7381 3113 il
 7381 3131 vl  7380 3244 vl  7378 3375 il  7374 3506 vl  7367 3637 il
 7358 3747 vl  7356 3768 vl  7340 3899 il  7338 3919 vl  7322 4028 vl
 7302 4158 il  7286 4263 vl  7282 4288 vl  7263 4418 il  7261 4434 vl
 7247 4548 vl  7233 4678 il  7225 4778 vl  7224 4809 vl  7221 4941 il
 7220 4951 vl  7221 5072 vl  7222 5203 il  7223 5247 vl  7223 5334 vl
 7224 5465 il  7225 5542 vl  7225 5597 vl  7226 5728 il  7227 5837 vl
 7227 5859 vl  7228 5990 il  7230 6122 vl  2 SLW  7154 1803 il  7169 2024 vl
 7182 2246 vl  7194 2467 vl  7203 2688 vl  7209 2910 vl  7211 3131 vl
 7209 3353 vl  7201 3574 vl  7190 3747 vl  7174 3919 vl  7154 4091 vl
 7134 4263 vl  7114 4434 vl  7097 4606 vl  7084 4779 vl  7079 4951 vl
 7077 5099 vl  7076 5247 vl  7075 5394 vl  7074 5542 vl  7073 5689 vl
 7072 5837 vl  7071 5984 vl  7069 6132 vl  2 SLW  6331 1803 pt  6340 1901 pt
 6349 1999 pt  6357 2097 pt  6366 2195 pt  6374 2293 pt  6382 2391 pt
 6390 2489 pt  6396 2588 pt  6403 2686 pt  6408 2784 pt  6413 2882 pt
 6416 2981 pt  6418 3079 pt  6420 3178 pt  6420 3276 pt  6419 3374 pt
 6416 3473 pt  6413 3571 pt  6408 3670 pt  6403 3768 pt  6397 3866 pt
 6391 3964 pt  6384 4063 pt  6377 4161 pt  6370 4259 pt  6362 4357 pt
 6353 4455 pt  6344 4553 pt  6334 4651 pt  6324 4749 pt  6312 4847 pt
 6300 4944 pt  6288 5042 pt  6276 5140 pt  6263 5237 pt  6251 5335 pt
 6238 5432 pt  6226 5530 pt  6213 5628 pt  6200 5725 pt  6186 5823 pt
 6173 5920 pt  6159 6018 pt  6144 6115 pt  2 SLW  6002 6840 il  6081 6840 vl
 6002 6604 il  6081 6604 vl  6002 6368 il  6081 6368 vl  6002 6132 il
 6240 6132 vl  6002 5896 il  6081 5896 vl  6002 5660 il  6081 5660 vl
 6002 5424 il  6081 5424 vl  6002 5187 il  6081 5187 vl  6002 4951 il
 6240 4951 vl  6002 4715 il  6081 4715 vl  6002 4479 il  6081 4479 vl
 6002 4243 il  6081 4243 vl  6002 4007 il  6081 4007 vl  6002 3771 il
 6240 3771 vl  6002 3534 il  6081 3534 vl  6002 3298 il  6081 3298 vl
 6002 3062 il  6081 3062 vl  6002 2826 il  6081 2826 vl  6002 2590 il
 6240 2590 vl  6002 2354 il  6081 2354 vl  6002 2118 il  6081 2118 vl
 6002 1881 il  6081 1881 vl  6002 1645 il  6081 1645 vl  6002 1409 il
 6240 1409 vl  6002 1173 il  6081 1173 vl  2 SLW  8284 6840 il  8363 6840 vl
 8284 6604 il  8363 6604 vl  8284 6368 il  8363 6368 vl  8125 6132 il
 8363 6132 vl  8284 5896 il  8363 5896 vl  8284 5660 il  8363 5660 vl
 8284 5424 il  8363 5424 vl  8284 5187 il  8363 5187 vl  8125 4951 il
 8363 4951 vl  8284 4715 il  8363 4715 vl  8284 4479 il  8363 4479 vl
 8284 4243 il  8363 4243 vl  8284 4007 il  8363 4007 vl  8125 3771 il
 8363 3771 vl  8284 3534 il  8363 3534 vl  8284 3298 il  8363 3298 vl
 8284 3062 il  8363 3062 vl  8284 2826 il  8363 2826 vl  8125 2590 il
 8363 2590 vl  8284 2354 il  8363 2354 vl  8284 2118 il  8363 2118 vl
 8284 1881 il  8363 1881 vl  8284 1645 il  8363 1645 vl  8125 1409 il
 8363 1409 vl  8284 1173 il  8363 1173 vl  2 SLW  8502 6399 il  8502 6280 vl
 8581 6194 il  8575 6214 vl  8555 6227 vl  8522 6234 vl  8502 6234 vl
 8469 6227 vl  8449 6214 vl  8442 6194 vl  8442 6181 vl  8449 6161 vl
 8469 6148 vl  8502 6141 vl  8522 6141 vl  8555 6148 vl  8575 6161 vl
 8581 6181 vl  8581 6194 vl  8581 6194 il  8575 6207 vl  8568 6214 vl
 8555 6220 vl  8522 6227 vl  8502 6227 vl  8469 6220 vl  8456 6214 vl
 8449 6207 vl  8442 6194 vl  8442 6181 il  8449 6168 vl  8456 6161 vl
 8469 6154 vl  8502 6148 vl  8522 6148 vl  8555 6154 vl  8568 6161 vl
 8575 6168 vl  8581 6181 vl  8456 6088 il  8449 6095 vl  8442 6088 vl
 8449 6082 vl  8456 6088 vl  8555 6016 il  8561 6002 vl  8581 5983 vl
 8442 5983 vl  8575 5989 il  8442 5989 vl  8442 6016 il  8442 5956 vl
 8581 4971 il  8575 4991 vl  8555 5004 vl  8522 5011 vl  8502 5011 vl
 8469 5004 vl  8449 4991 vl  8442 4971 vl  8442 4958 vl  8449 4938 vl
 8469 4925 vl  8502 4918 vl  8522 4918 vl  8555 4925 vl  8575 4938 vl
 8581 4958 vl  8581 4971 vl  8581 4971 il  8575 4984 vl  8568 4991 vl
 8555 4998 vl  8522 5004 vl  8502 5004 vl  8469 4998 vl  8456 4991 vl
 8449 4984 vl  8442 4971 vl  8442 4958 il  8449 4945 vl  8456 4938 vl
 8469 4931 vl  8502 4925 vl  8522 4925 vl  8555 4931 vl  8568 4938 vl
 8575 4945 vl  8581 4958 vl  8581 3933 il  8575 3953 vl  8555 3966 vl
 8522 3973 vl  8502 3973 vl  8469 3966 vl  8449 3953 vl  8442 3933 vl
 8442 3920 vl  8449 3900 vl  8469 3887 vl  8502 3880 vl  8522 3880 vl
 8555 3887 vl  8575 3900 vl  8581 3920 vl  8581 3933 vl  8581 3933 il
 8575 3946 vl  8568 3953 vl  8555 3959 vl  8522 3966 vl  8502 3966 vl
 8469 3959 vl  8456 3953 vl  8449 3946 vl  8442 3933 vl  8442 3920 il
 8449 3907 vl  8456 3900 vl  8469 3893 vl  8502 3887 vl  8522 3887 vl
 8555 3893 vl  8568 3900 vl  8575 3907 vl  8581 3920 vl  8456 3827 il
 8449 3834 vl  8442 3827 vl  8449 3821 vl  8456 3827 vl  8555 3755 il
 8561 3741 vl  8581 3722 vl  8442 3722 vl  8575 3728 il  8442 3728 vl
 8442 3755 il  8442 3695 vl  8581 2752 il  8575 2772 vl  8555 2785 vl
 8522 2792 vl  8502 2792 vl  8469 2785 vl  8449 2772 vl  8442 2752 vl
 8442 2739 vl  8449 2719 vl  8469 2706 vl  8502 2699 vl  8522 2699 vl
 8555 2706 vl  8575 2719 vl  8581 2739 vl  8581 2752 vl  8581 2752 il
 8575 2766 vl  8568 2772 vl  8555 2779 vl  8522 2785 vl  8502 2785 vl
 8469 2779 vl  8456 2772 vl  8449 2766 vl  8442 2752 vl  8442 2739 il
 8449 2726 vl  8456 2719 vl  8469 2713 vl  8502 2706 vl  8522 2706 vl
 8555 2713 vl  8568 2719 vl  8575 2726 vl  8581 2739 vl  8456 2647 il
 8449 2653 vl  8442 2647 vl  8449 2640 vl  8456 2647 vl  8555 2587 il
 8548 2581 vl  8542 2587 vl  8548 2594 vl  8555 2594 vl  8568 2587 vl
 8575 2581 vl  8581 2561 vl  8581 2534 vl  8575 2515 vl  8568 2508 vl
 8555 2501 vl  8542 2501 vl  8528 2508 vl  8515 2528 vl  8502 2561 vl
 8495 2574 vl  8482 2587 vl  8462 2594 vl  8442 2594 vl  8581 2534 il
 8575 2521 vl  8568 2515 vl  8555 2508 vl  8542 2508 vl  8528 2515 vl
 8515 2534 vl  8502 2561 vl  8456 2594 il  8462 2587 vl  8462 2574 vl
 8449 2541 vl  8449 2521 vl  8456 2508 vl  8462 2501 vl  8462 2574 il
 8442 2541 vl  8442 2515 vl  8449 2508 vl  8462 2501 vl  8475 2501 vl
 8581 1572 il  8575 1591 vl  8555 1605 vl  8522 1611 vl  8502 1611 vl
 8469 1605 vl  8449 1591 vl  8442 1572 vl  8442 1558 vl  8449 1539 vl
 8469 1525 vl  8502 1519 vl  8522 1519 vl  8555 1525 vl  8575 1539 vl
 8581 1558 vl  8581 1572 vl  8581 1572 il  8575 1585 vl  8568 1591 vl
 8555 1598 vl  8522 1605 vl  8502 1605 vl  8469 1598 vl  8456 1591 vl
 8449 1585 vl  8442 1572 vl  8442 1558 il  8449 1545 vl  8456 1539 vl
 8469 1532 vl  8502 1525 vl  8522 1525 vl  8555 1532 vl  8568 1539 vl
 8575 1545 vl  8581 1558 vl  8456 1466 il  8449 1473 vl  8442 1466 vl
 8449 1459 vl  8456 1466 vl  8555 1406 il  8548 1400 vl  8542 1406 vl
 8548 1413 vl  8555 1413 vl  8568 1406 vl  8575 1400 vl  8581 1380 vl
 8581 1354 vl  8575 1334 vl  8561 1327 vl  8542 1327 vl  8528 1334 vl
 8522 1354 vl  8522 1373 vl  8581 1354 il  8575 1340 vl  8561 1334 vl
 8542 1334 vl  8528 1340 vl  8522 1354 vl  8522 1354 il  8515 1340 vl
 8502 1327 vl  8489 1321 vl  8469 1321 vl  8456 1327 vl  8449 1334 vl
 8442 1354 vl  8442 1380 vl  8449 1400 vl  8456 1406 vl  8469 1413 vl
 8475 1413 vl  8482 1406 vl  8475 1400 vl  8469 1406 vl  8509 1334 il
 8489 1327 vl  8469 1327 vl  8456 1334 vl  8449 1340 vl  8442 1354 vl  2 SLW
 6002 6919 il  6002 6681 vl  6096 6919 il  6096 6840 vl  6191 6919 il
 6191 6840 vl  6285 6919 il  6285 6840 vl  6380 6919 il  6380 6840 vl
 6474 6919 il  6474 6681 vl  6569 6919 il  6569 6840 vl  6663 6919 il
 6663 6840 vl  6758 6919 il  6758 6840 vl  6852 6919 il  6852 6840 vl
 6946 6919 il  6946 6681 vl  7041 6919 il  7041 6840 vl  7135 6919 il
 7135 6840 vl  7230 6919 il  7230 6840 vl  7324 6919 il  7324 6840 vl
 7419 6919 il  7419 6681 vl  7513 6919 il  7513 6840 vl  7608 6919 il
 7608 6840 vl  7702 6919 il  7702 6840 vl  7797 6919 il  7797 6840 vl
 7891 6919 il  7891 6681 vl  7985 6919 il  7985 6840 vl  8080 6919 il
 8080 6840 vl  8174 6919 il  8174 6840 vl  8269 6919 il  8269 6840 vl  2 SLW
 6061 7510 il  6055 7529 vl  6035 7543 vl  6002 7549 vl  5982 7549 vl
 5949 7543 vl  5929 7529 vl  5923 7510 vl  5923 7496 vl  5929 7477 vl
 5949 7463 vl  5982 7457 vl  6002 7457 vl  6035 7463 vl  6055 7477 vl
 6061 7496 vl  6061 7510 vl  6061 7510 il  6055 7523 vl  6048 7529 vl
 6035 7536 vl  6002 7543 vl  5982 7543 vl  5949 7536 vl  5936 7529 vl
 5929 7523 vl  5923 7510 vl  5923 7496 il  5929 7483 vl  5936 7477 vl
 5949 7470 vl  5982 7463 vl  6002 7463 vl  6035 7470 vl  6048 7477 vl
 6055 7483 vl  6061 7496 vl  5936 7404 il  5929 7411 vl  5923 7404 vl
 5929 7397 vl  5936 7404 vl  6061 7311 il  6055 7331 vl  6035 7344 vl
 6002 7351 vl  5982 7351 vl  5949 7344 vl  5929 7331 vl  5923 7311 vl
 5923 7298 vl  5929 7278 vl  5949 7265 vl  5982 7259 vl  6002 7259 vl
 6035 7265 vl  6055 7278 vl  6061 7298 vl  6061 7311 vl  6061 7311 il
 6055 7325 vl  6048 7331 vl  6035 7338 vl  6002 7344 vl  5982 7344 vl
 5949 7338 vl  5936 7331 vl  5929 7325 vl  5923 7311 vl  5923 7298 il
 5929 7285 vl  5936 7278 vl  5949 7272 vl  5982 7265 vl  6002 7265 vl
 6035 7272 vl  6048 7278 vl  6055 7285 vl  6061 7298 vl  6061 7206 il
 5995 7219 vl  5995 7219 il  6009 7206 vl  6015 7186 vl  6015 7166 vl
 6009 7146 vl  5995 7133 vl  5976 7126 vl  5962 7126 vl  5943 7133 vl
 5929 7146 vl  5923 7166 vl  5923 7186 vl  5929 7206 vl  5936 7212 vl
 5949 7219 vl  5956 7219 vl  5962 7212 vl  5956 7206 vl  5949 7212 vl
 6015 7166 il  6009 7153 vl  5995 7140 vl  5976 7133 vl  5962 7133 vl
 5943 7140 vl  5929 7153 vl  5923 7166 vl  6061 7206 il  6061 7140 vl
 6055 7206 il  6055 7173 vl  6061 7140 vl  6534 7510 il  6527 7529 vl
 6507 7543 vl  6474 7549 vl  6454 7549 vl  6421 7543 vl  6402 7529 vl
 6395 7510 vl  6395 7496 vl  6402 7477 vl  6421 7463 vl  6454 7457 vl
 6474 7457 vl  6507 7463 vl  6527 7477 vl  6534 7496 vl  6534 7510 vl
 6534 7510 il  6527 7523 vl  6520 7529 vl  6507 7536 vl  6474 7543 vl
 6454 7543 vl  6421 7536 vl  6408 7529 vl  6402 7523 vl  6395 7510 vl
 6395 7496 il  6402 7483 vl  6408 7477 vl  6421 7470 vl  6454 7463 vl
 6474 7463 vl  6507 7470 vl  6520 7477 vl  6527 7483 vl  6534 7496 vl
 6408 7404 il  6402 7411 vl  6395 7404 vl  6402 7397 vl  6408 7404 vl
 6507 7331 il  6514 7318 vl  6534 7298 vl  6395 7298 vl  6527 7305 il
 6395 7305 vl  6395 7331 il  6395 7272 vl  6534 7179 il  6527 7199 vl
 6507 7212 vl  6474 7219 vl  6454 7219 vl  6421 7212 vl  6402 7199 vl
 6395 7179 vl  6395 7166 vl  6402 7146 vl  6421 7133 vl  6454 7126 vl
 6474 7126 vl  6507 7133 vl  6527 7146 vl  6534 7166 vl  6534 7179 vl
 6534 7179 il  6527 7192 vl  6520 7199 vl  6507 7206 vl  6474 7212 vl
 6454 7212 vl  6421 7206 vl  6408 7199 vl  6402 7192 vl  6395 7179 vl
 6395 7166 il  6402 7153 vl  6408 7146 vl  6421 7140 vl  6454 7133 vl
 6474 7133 vl  6507 7140 vl  6520 7146 vl  6527 7153 vl  6534 7166 vl
 7006 7510 il  6999 7529 vl  6979 7543 vl  6946 7549 vl  6927 7549 vl
 6894 7543 vl  6874 7529 vl  6867 7510 vl  6867 7496 vl  6874 7477 vl
 6894 7463 vl  6927 7457 vl  6946 7457 vl  6979 7463 vl  6999 7477 vl
 7006 7496 vl  7006 7510 vl  7006 7510 il  6999 7523 vl  6993 7529 vl
 6979 7536 vl  6946 7543 vl  6927 7543 vl  6894 7536 vl  6880 7529 vl
 6874 7523 vl  6867 7510 vl  6867 7496 il  6874 7483 vl  6880 7477 vl
 6894 7470 vl  6927 7463 vl  6946 7463 vl  6979 7470 vl  6993 7477 vl
 6999 7483 vl  7006 7496 vl  6880 7404 il  6874 7411 vl  6867 7404 vl
 6874 7397 vl  6880 7404 vl  6979 7331 il  6986 7318 vl  7006 7298 vl
 6867 7298 vl  6999 7305 il  6867 7305 vl  6867 7331 il  6867 7272 vl
 7006 7206 il  6940 7219 vl  6940 7219 il  6953 7206 vl  6960 7186 vl
 6960 7166 vl  6953 7146 vl  6940 7133 vl  6920 7126 vl  6907 7126 vl
 6887 7133 vl  6874 7146 vl  6867 7166 vl  6867 7186 vl  6874 7206 vl
 6880 7212 vl  6894 7219 vl  6900 7219 vl  6907 7212 vl  6900 7206 vl
 6894 7212 vl  6960 7166 il  6953 7153 vl  6940 7140 vl  6920 7133 vl
 6907 7133 vl  6887 7140 vl  6874 7153 vl  6867 7166 vl  7006 7206 il
 7006 7140 vl  6999 7206 il  6999 7173 vl  7006 7140 vl  7478 7510 il
 7472 7529 vl  7452 7543 vl  7419 7549 vl  7399 7549 vl  7366 7543 vl
 7346 7529 vl  7339 7510 vl  7339 7496 vl  7346 7477 vl  7366 7463 vl
 7399 7457 vl  7419 7457 vl  7452 7463 vl  7472 7477 vl  7478 7496 vl
 7478 7510 vl  7478 7510 il  7472 7523 vl  7465 7529 vl  7452 7536 vl
 7419 7543 vl  7399 7543 vl  7366 7536 vl  7353 7529 vl  7346 7523 vl
 7339 7510 vl  7339 7496 il  7346 7483 vl  7353 7477 vl  7366 7470 vl
 7399 7463 vl  7419 7463 vl  7452 7470 vl  7465 7477 vl  7472 7483 vl
 7478 7496 vl  7353 7404 il  7346 7411 vl  7339 7404 vl  7346 7397 vl
 7353 7404 vl  7452 7344 il  7445 7338 vl  7439 7344 vl  7445 7351 vl
 7452 7351 vl  7465 7344 vl  7472 7338 vl  7478 7318 vl  7478 7292 vl
 7472 7272 vl  7465 7265 vl  7452 7259 vl  7439 7259 vl  7425 7265 vl
 7412 7285 vl  7399 7318 vl  7392 7331 vl  7379 7344 vl  7359 7351 vl
 7339 7351 vl  7478 7292 il  7472 7278 vl  7465 7272 vl  7452 7265 vl
 7439 7265 vl  7425 7272 vl  7412 7292 vl  7399 7318 vl  7353 7351 il
 7359 7344 vl  7359 7331 vl  7346 7298 vl  7346 7278 vl  7353 7265 vl
 7359 7259 vl  7359 7331 il  7339 7298 vl  7339 7272 vl  7346 7265 vl
 7359 7259 vl  7372 7259 vl  7478 7179 il  7472 7199 vl  7452 7212 vl
 7419 7219 vl  7399 7219 vl  7366 7212 vl  7346 7199 vl  7339 7179 vl
 7339 7166 vl  7346 7146 vl  7366 7133 vl  7399 7126 vl  7419 7126 vl
 7452 7133 vl  7472 7146 vl  7478 7166 vl  7478 7179 vl  7478 7179 il
 7472 7192 vl  7465 7199 vl  7452 7206 vl  7419 7212 vl  7399 7212 vl
 7366 7206 vl  7353 7199 vl  7346 7192 vl  7339 7179 vl  7339 7166 il
 7346 7153 vl  7353 7146 vl  7366 7140 vl  7399 7133 vl  7419 7133 vl
 7452 7140 vl  7465 7146 vl  7472 7153 vl  7478 7166 vl  7950 7510 il
 7944 7529 vl  7924 7543 vl  7891 7549 vl  7871 7549 vl  7838 7543 vl
 7818 7529 vl  7812 7510 vl  7812 7496 vl  7818 7477 vl  7838 7463 vl
 7871 7457 vl  7891 7457 vl  7924 7463 vl  7944 7477 vl  7950 7496 vl
 7950 7510 vl  7950 7510 il  7944 7523 vl  7937 7529 vl  7924 7536 vl
 7891 7543 vl  7871 7543 vl  7838 7536 vl  7825 7529 vl  7818 7523 vl
 7812 7510 vl  7812 7496 il  7818 7483 vl  7825 7477 vl  7838 7470 vl
 7871 7463 vl  7891 7463 vl  7924 7470 vl  7937 7477 vl  7944 7483 vl
 7950 7496 vl  7825 7404 il  7818 7411 vl  7812 7404 vl  7818 7397 vl
 7825 7404 vl  7924 7344 il  7917 7338 vl  7911 7344 vl  7917 7351 vl
 7924 7351 vl  7937 7344 vl  7944 7338 vl  7950 7318 vl  7950 7292 vl
 7944 7272 vl  7937 7265 vl  7924 7259 vl  7911 7259 vl  7898 7265 vl
 7884 7285 vl  7871 7318 vl  7865 7331 vl  7851 7344 vl  7831 7351 vl
 7812 7351 vl  7950 7292 il  7944 7278 vl  7937 7272 vl  7924 7265 vl
 7911 7265 vl  7898 7272 vl  7884 7292 vl  7871 7318 vl  7825 7351 il
 7831 7344 vl  7831 7331 vl  7818 7298 vl  7818 7278 vl  7825 7265 vl
 7831 7259 vl  7831 7331 il  7812 7298 vl  7812 7272 vl  7818 7265 vl
 7831 7259 vl  7845 7259 vl  7950 7206 il  7884 7219 vl  7884 7219 il
 7898 7206 vl  7904 7186 vl  7904 7166 vl  7898 7146 vl  7884 7133 vl
 7865 7126 vl  7851 7126 vl  7831 7133 vl  7818 7146 vl  7812 7166 vl
 7812 7186 vl  7818 7206 vl  7825 7212 vl  7838 7219 vl  7845 7219 vl
 7851 7212 vl  7845 7206 vl  7838 7212 vl  7904 7166 il  7898 7153 vl
 7884 7140 vl  7865 7133 vl  7851 7133 vl  7831 7140 vl  7818 7153 vl
 7812 7166 vl  7950 7206 il  7950 7140 vl  7944 7206 il  7944 7173 vl
 7950 7140 vl  8423 7510 il  8416 7529 vl  8396 7543 vl  8363 7549 vl
 8343 7549 vl  8310 7543 vl  8291 7529 vl  8284 7510 vl  8284 7496 vl
 8291 7477 vl  8310 7463 vl  8343 7457 vl  8363 7457 vl  8396 7463 vl
 8416 7477 vl  8423 7496 vl  8423 7510 vl  8423 7510 il  8416 7523 vl
 8409 7529 vl  8396 7536 vl  8363 7543 vl  8343 7543 vl  8310 7536 vl
 8297 7529 vl  8291 7523 vl  8284 7510 vl  8284 7496 il  8291 7483 vl
 8297 7477 vl  8310 7470 vl  8343 7463 vl  8363 7463 vl  8396 7470 vl
 8409 7477 vl  8416 7483 vl  8423 7496 vl  8297 7404 il  8291 7411 vl
 8284 7404 vl  8291 7397 vl  8297 7404 vl  8396 7344 il  8390 7338 vl
 8383 7344 vl  8390 7351 vl  8396 7351 vl  8409 7344 vl  8416 7338 vl
 8423 7318 vl  8423 7292 vl  8416 7272 vl  8403 7265 vl  8383 7265 vl
 8370 7272 vl  8363 7292 vl  8363 7311 vl  8423 7292 il  8416 7278 vl
 8403 7272 vl  8383 7272 vl  8370 7278 vl  8363 7292 vl  8363 7292 il
 8357 7278 vl  8343 7265 vl  8330 7259 vl  8310 7259 vl  8297 7265 vl
 8291 7272 vl  8284 7292 vl  8284 7318 vl  8291 7338 vl  8297 7344 vl
 8310 7351 vl  8317 7351 vl  8324 7344 vl  8317 7338 vl  8310 7344 vl
 8350 7272 il  8330 7265 vl  8310 7265 vl  8297 7272 vl  8291 7278 vl
 8284 7292 vl  8423 7179 il  8416 7199 vl  8396 7212 vl  8363 7219 vl
 8343 7219 vl  8310 7212 vl  8291 7199 vl  8284 7179 vl  8284 7166 vl
 8291 7146 vl  8310 7133 vl  8343 7126 vl  8363 7126 vl  8396 7133 vl
 8416 7146 vl  8423 7166 vl  8423 7179 vl  8423 7179 il  8416 7192 vl
 8409 7199 vl  8396 7206 vl  8363 7212 vl  8343 7212 vl  8310 7206 vl
 8297 7199 vl  8291 7192 vl  8284 7179 vl  8284 7166 il  8291 7153 vl
 8297 7146 vl  8310 7140 vl  8343 7133 vl  8363 7133 vl  8396 7140 vl
 8409 7146 vl  8416 7153 vl  8423 7166 vl  2 SLW  6002 1254 il  6002 1016 vl
 6096 1095 il  6096 1016 vl  6191 1095 il  6191 1016 vl  6285 1095 il
 6285 1016 vl  6380 1095 il  6380 1016 vl  6474 1254 il  6474 1016 vl
 6569 1095 il  6569 1016 vl  6663 1095 il  6663 1016 vl  6758 1095 il
 6758 1016 vl  6852 1095 il  6852 1016 vl  6946 1254 il  6946 1016 vl
 7041 1095 il  7041 1016 vl  7135 1095 il  7135 1016 vl  7230 1095 il
 7230 1016 vl  7324 1095 il  7324 1016 vl  7419 1254 il  7419 1016 vl
 7513 1095 il  7513 1016 vl  7608 1095 il  7608 1016 vl  7702 1095 il
 7702 1016 vl  7797 1095 il  7797 1016 vl  7891 1254 il  7891 1016 vl
 7985 1095 il  7985 1016 vl  8080 1095 il  8080 1016 vl  8174 1095 il
 8174 1016 vl  8269 1095 il  8269 1016 vl  2 SLW  5918 6919 il  3556 6919 vl
 3556 6919 il  3556 1016 vl  3556 1016 il  5918 1016 vl  5918 1016 il
 5918 6919 vl  2 SLW  4121 2079 il  4074 2079 vl  4098 2079 il  4098 2315 vl
 4121 2315 il  4074 2315 vl  4337 2151 il  4337 2242 vl  4337 2197 il
 3858 2197 vl  3858 2151 il  3858 2242 vl  4800 3908 il  4753 3908 vl
 4776 3908 il  4776 4027 vl  4800 4027 il  4753 4027 vl  4974 3922 il
 4974 4013 vl  4974 3968 il  4579 3968 vl  4579 3922 il  4579 4013 vl
 4328 5207 il  4281 5207 vl  4304 5207 il  4304 5325 vl  4328 5325 il
 4281 5325 vl  4464 5221 il  4464 5312 vl  4464 5266 il  4144 5266 vl
 4144 5221 il  4144 5312 vl  4210 6506 il  4162 6506 vl  4186 6506 il
 4186 6624 vl  4210 6624 il  4162 6624 vl  4426 6519 il  4426 6610 vl
 4426 6565 il  3946 6565 vl  3946 6519 il  3946 6610 vl  2 SLW  3596 6919 il
 3596 6840 vl  3674 6919 il  3674 6840 vl  3753 6919 il  3753 6681 vl
 3832 6919 il  3832 6840 vl  3911 6919 il  3911 6840 vl  3989 6919 il
 3989 6840 vl  4068 6919 il  4068 6840 vl  4147 6919 il  4147 6681 vl
 4225 6919 il  4225 6840 vl  4304 6919 il  4304 6840 vl  4383 6919 il
 4383 6840 vl  4462 6919 il  4462 6840 vl  4540 6919 il  4540 6681 vl
 4619 6919 il  4619 6840 vl  4698 6919 il  4698 6840 vl  4776 6919 il
 4776 6840 vl  4855 6919 il  4855 6840 vl  4934 6919 il  4934 6681 vl
 5012 6919 il  5012 6840 vl  5091 6919 il  5091 6840 vl  5170 6919 il
 5170 6840 vl  5249 6919 il  5249 6840 vl  5327 6919 il  5327 6681 vl
 5406 6919 il  5406 6840 vl  5485 6919 il  5485 6840 vl  5563 6919 il
 5563 6840 vl  5642 6919 il  5642 6840 vl  5721 6919 il  5721 6681 vl
 5800 6919 il  5800 6840 vl  5878 6919 il  5878 6840 vl  2 SLW  3813 7367 il
 3806 7387 vl  3786 7400 vl  3753 7407 vl  3733 7407 vl  3700 7400 vl
 3680 7387 vl  3674 7367 vl  3674 7354 vl  3680 7334 vl  3700 7321 vl
 3733 7314 vl  3753 7314 vl  3786 7321 vl  3806 7334 vl  3813 7354 vl
 3813 7367 vl  3813 7367 il  3806 7380 vl  3799 7387 vl  3786 7393 vl
 3753 7400 vl  3733 7400 vl  3700 7393 vl  3687 7387 vl  3680 7380 vl
 3674 7367 vl  3674 7354 il  3680 7341 vl  3687 7334 vl  3700 7327 vl
 3733 7321 vl  3753 7321 vl  3786 7327 vl  3799 7334 vl  3806 7341 vl
 3813 7354 vl  3687 7261 il  3680 7268 vl  3674 7261 vl  3680 7255 vl
 3687 7261 vl  3786 7189 il  3793 7175 vl  3813 7156 vl  3674 7156 vl
 3806 7162 il  3674 7162 vl  3674 7189 il  3674 7129 vl  4206 7367 il
 4200 7387 vl  4180 7400 vl  4147 7407 vl  4127 7407 vl  4094 7400 vl
 4074 7387 vl  4067 7367 vl  4067 7354 vl  4074 7334 vl  4094 7321 vl
 4127 7314 vl  4147 7314 vl  4180 7321 vl  4200 7334 vl  4206 7354 vl
 4206 7367 vl  4206 7367 il  4200 7380 vl  4193 7387 vl  4180 7393 vl
 4147 7400 vl  4127 7400 vl  4094 7393 vl  4081 7387 vl  4074 7380 vl
 4067 7367 vl  4067 7354 il  4074 7341 vl  4081 7334 vl  4094 7327 vl
 4127 7321 vl  4147 7321 vl  4180 7327 vl  4193 7334 vl  4200 7341 vl
 4206 7354 vl  4081 7261 il  4074 7268 vl  4067 7261 vl  4074 7255 vl
 4081 7261 vl  4180 7202 il  4173 7195 vl  4167 7202 vl  4173 7208 vl
 4180 7208 vl  4193 7202 vl  4200 7195 vl  4206 7175 vl  4206 7149 vl
 4200 7129 vl  4193 7122 vl  4180 7116 vl  4167 7116 vl  4153 7122 vl
 4140 7142 vl  4127 7175 vl  4120 7189 vl  4107 7202 vl  4087 7208 vl
 4067 7208 vl  4206 7149 il  4200 7136 vl  4193 7129 vl  4180 7122 vl
 4167 7122 vl  4153 7129 vl  4140 7149 vl  4127 7175 vl  4081 7208 il
 4087 7202 vl  4087 7189 vl  4074 7156 vl  4074 7136 vl  4081 7122 vl
 4087 7116 vl  4087 7189 il  4067 7156 vl  4067 7129 vl  4074 7122 vl
 4087 7116 vl  4100 7116 vl  4600 7367 il  4593 7387 vl  4573 7400 vl
 4540 7407 vl  4520 7407 vl  4487 7400 vl  4468 7387 vl  4461 7367 vl
 4461 7354 vl  4468 7334 vl  4487 7321 vl  4520 7314 vl  4540 7314 vl
 4573 7321 vl  4593 7334 vl  4600 7354 vl  4600 7367 vl  4600 7367 il
 4593 7380 vl  4586 7387 vl  4573 7393 vl  4540 7400 vl  4520 7400 vl
 4487 7393 vl  4474 7387 vl  4468 7380 vl  4461 7367 vl  4461 7354 il
 4468 7341 vl  4474 7334 vl  4487 7327 vl  4520 7321 vl  4540 7321 vl
 4573 7327 vl  4586 7334 vl  4593 7341 vl  4600 7354 vl  4474 7261 il
 4468 7268 vl  4461 7261 vl  4468 7255 vl  4474 7261 vl  4573 7202 il
 4567 7195 vl  4560 7202 vl  4567 7208 vl  4573 7208 vl  4586 7202 vl
 4593 7195 vl  4600 7175 vl  4600 7149 vl  4593 7129 vl  4580 7122 vl
 4560 7122 vl  4547 7129 vl  4540 7149 vl  4540 7169 vl  4600 7149 il
 4593 7136 vl  4580 7129 vl  4560 7129 vl  4547 7136 vl  4540 7149 vl
 4540 7149 il  4534 7136 vl  4520 7122 vl  4507 7116 vl  4487 7116 vl
 4474 7122 vl  4468 7129 vl  4461 7149 vl  4461 7175 vl  4468 7195 vl
 4474 7202 vl  4487 7208 vl  4494 7208 vl  4501 7202 vl  4494 7195 vl
 4487 7202 vl  4527 7129 il  4507 7122 vl  4487 7122 vl  4474 7129 vl
 4468 7136 vl  4461 7149 vl  4993 7367 il  4987 7387 vl  4967 7400 vl
 4934 7407 vl  4914 7407 vl  4881 7400 vl  4861 7387 vl  4855 7367 vl
 4855 7354 vl  4861 7334 vl  4881 7321 vl  4914 7314 vl  4934 7314 vl
 4967 7321 vl  4987 7334 vl  4993 7354 vl  4993 7367 vl  4993 7367 il
 4987 7380 vl  4980 7387 vl  4967 7393 vl  4934 7400 vl  4914 7400 vl
 4881 7393 vl  4868 7387 vl  4861 7380 vl  4855 7367 vl  4855 7354 il
 4861 7341 vl  4868 7334 vl  4881 7327 vl  4914 7321 vl  4934 7321 vl
 4967 7327 vl  4980 7334 vl  4987 7341 vl  4993 7354 vl  4868 7261 il
 4861 7268 vl  4855 7261 vl  4861 7255 vl  4868 7261 vl  4980 7149 il
 4855 7149 vl  4993 7142 il  4855 7142 vl  4993 7142 il  4894 7215 vl
 4894 7109 vl  4855 7169 il  4855 7122 vl  5387 7367 il  5380 7387 vl
 5360 7400 vl  5327 7407 vl  5308 7407 vl  5274 7400 vl  5255 7387 vl
 5248 7367 vl  5248 7354 vl  5255 7334 vl  5274 7321 vl  5308 7314 vl
 5327 7314 vl  5360 7321 vl  5380 7334 vl  5387 7354 vl  5387 7367 vl
 5387 7367 il  5380 7380 vl  5374 7387 vl  5360 7393 vl  5327 7400 vl
 5308 7400 vl  5274 7393 vl  5261 7387 vl  5255 7380 vl  5248 7367 vl
 5248 7354 il  5255 7341 vl  5261 7334 vl  5274 7327 vl  5308 7321 vl
 5327 7321 vl  5360 7327 vl  5374 7334 vl  5380 7341 vl  5387 7354 vl
 5261 7261 il  5255 7268 vl  5248 7261 vl  5255 7255 vl  5261 7261 vl
 5387 7195 il  5321 7208 vl  5321 7208 il  5334 7195 vl  5341 7175 vl
 5341 7156 vl  5334 7136 vl  5321 7122 vl  5301 7116 vl  5288 7116 vl
 5268 7122 vl  5255 7136 vl  5248 7156 vl  5248 7175 vl  5255 7195 vl
 5261 7202 vl  5274 7208 vl  5281 7208 vl  5288 7202 vl  5281 7195 vl
 5274 7202 vl  5341 7156 il  5334 7142 vl  5321 7129 vl  5301 7122 vl
 5288 7122 vl  5268 7129 vl  5255 7142 vl  5248 7156 vl  5387 7195 il
 5387 7129 vl  5380 7195 il  5380 7162 vl  5387 7129 vl  5780 7367 il
 5774 7387 vl  5754 7400 vl  5721 7407 vl  5701 7407 vl  5668 7400 vl
 5648 7387 vl  5642 7367 vl  5642 7354 vl  5648 7334 vl  5668 7321 vl
 5701 7314 vl  5721 7314 vl  5754 7321 vl  5774 7334 vl  5780 7354 vl
 5780 7367 vl  5780 7367 il  5774 7380 vl  5767 7387 vl  5754 7393 vl
 5721 7400 vl  5701 7400 vl  5668 7393 vl  5655 7387 vl  5648 7380 vl
 5642 7367 vl  5642 7354 il  5648 7341 vl  5655 7334 vl  5668 7327 vl
 5701 7321 vl  5721 7321 vl  5754 7327 vl  5767 7334 vl  5774 7341 vl
 5780 7354 vl  5655 7261 il  5648 7268 vl  5642 7261 vl  5648 7255 vl
 5655 7261 vl  5761 7129 il  5754 7136 vl  5747 7129 vl  5754 7122 vl
 5761 7122 vl  5774 7129 vl  5780 7142 vl  5780 7162 vl  5774 7182 vl
 5761 7195 vl  5747 7202 vl  5721 7208 vl  5681 7208 vl  5661 7202 vl
 5648 7189 vl  5642 7169 vl  5642 7156 vl  5648 7136 vl  5661 7122 vl
 5681 7116 vl  5688 7116 vl  5708 7122 vl  5721 7136 vl  5727 7156 vl
 5727 7162 vl  5721 7182 vl  5708 7195 vl  5688 7202 vl  5780 7162 il
 5774 7175 vl  5761 7189 vl  5747 7195 vl  5721 7202 vl  5681 7202 vl
 5661 7195 vl  5648 7182 vl  5642 7169 vl  5642 7156 il  5648 7142 vl
 5661 7129 vl  5681 7122 vl  5688 7122 vl  5708 7129 vl  5721 7142 vl
 5727 7156 vl  2 SLW  3596 1095 il  3596 1016 vl  3674 1095 il  3674 1016 vl
 3753 1254 il  3753 1016 vl  3832 1095 il  3832 1016 vl  3911 1095 il
 3911 1016 vl  3989 1095 il  3989 1016 vl  4068 1095 il  4068 1016 vl
 4147 1254 il  4147 1016 vl  4225 1095 il  4225 1016 vl  4304 1095 il
 4304 1016 vl  4383 1095 il  4383 1016 vl  4462 1095 il  4462 1016 vl
 4540 1254 il  4540 1016 vl  4619 1095 il  4619 1016 vl  4698 1095 il
 4698 1016 vl  4776 1095 il  4776 1016 vl  4855 1095 il  4855 1016 vl
 4934 1254 il  4934 1016 vl  5012 1095 il  5012 1016 vl  5091 1095 il
 5091 1016 vl  5170 1095 il  5170 1016 vl  5249 1095 il  5249 1016 vl
 5327 1254 il  5327 1016 vl  5406 1095 il  5406 1016 vl  5485 1095 il
 5485 1016 vl  5563 1095 il  5563 1016 vl  5642 1095 il  5642 1016 vl
 5721 1254 il  5721 1016 vl  5800 1095 il  5800 1016 vl  5878 1095 il
 5878 1016 vl  2 SLW  4355 2197 il  4374 2418 vl  4393 2639 vl  4410 2860 vl
 4426 3081 vl  4438 3303 vl  4448 3524 vl  4453 3746 vl  4454 3968 vl
 4450 4130 vl  4443 4292 vl  4434 4455 vl  4423 4617 vl  4413 4779 vl
 4405 4941 vl  4400 5104 vl  4399 5266 vl  4400 5429 vl  4402 5591 vl
 4403 5753 vl  4404 5916 vl  4406 6078 vl  4407 6240 vl  4409 6403 vl
 4410 6565 vl  2 SLW  4269 2197 il  4272 2328 vl  4275 2459 il  4278 2590 vl
 4281 2721 il  4283 2853 vl  4285 2984 il  4286 3082 vl  4287 3115 vl
 4288 3246 il  4288 3303 vl  4289 3377 vl  4289 3509 il  4289 3525 vl
 4289 3640 vl  4289 3771 il  4289 3902 vl  4287 4034 il  4284 4130 vl
 4282 4165 vl  4274 4296 il  4265 4427 vl  4254 4557 il  4249 4617 vl
 4244 4688 vl  4236 4819 il  4230 4942 vl  4230 4950 vl  4228 5082 il
 4228 5104 vl  4231 5213 vl  4238 5344 il  4244 5429 vl  4247 5475 vl
 4255 5606 il  4263 5737 vl  4272 5868 il  4275 5916 vl  4280 5999 vl
 4288 6130 il  4295 6240 vl  4297 6261 vl  4305 6392 il  4306 6403 vl
 4313 6523 vl  2 SLW  3691 2197 pt  3695 2295 pt  3699 2393 pt  3703 2492 pt
 3707 2590 pt  3711 2688 pt  3714 2787 pt  3718 2885 pt  3721 2983 pt
 3724 3082 pt  3726 3180 pt  3728 3279 pt  3730 3377 pt  3731 3475 pt
 3731 3574 pt  3731 3672 pt  3731 3771 pt  3729 3869 pt  3728 3968 pt
 3725 4066 pt  3722 4164 pt  3719 4263 pt  3716 4361 pt  3713 4459 pt
 3710 4558 pt  3706 4656 pt  3703 4755 pt  3699 4853 pt  3695 4951 pt
 3690 5050 pt  3686 5148 pt  3681 5246 pt  3676 5344 pt  3671 5443 pt
 3666 5541 pt  3661 5639 pt  3656 5738 pt  3651 5836 pt  3646 5934 pt
 3641 6033 pt  3636 6131 pt  3631 6229 pt  3626 6327 pt  3621 6426 pt
 3616 6524 pt  2 SLW  5183 6746 il  5194 6725 vl  5225 6693 vl  5004 6693 vl
 5215 6704 il  5004 6704 vl  5004 6746 il  5004 6651 vl  5225 6504 il
 5215 6535 vl  5183 6556 vl  5131 6567 vl  5099 6567 vl  5046 6556 vl
 5015 6535 vl  5004 6504 vl  5004 6483 vl  5015 6451 vl  5046 6430 vl
 5099 6419 vl  5131 6419 vl  5183 6430 vl  5215 6451 vl  5225 6483 vl
 5225 6504 vl  5225 6504 il  5215 6525 vl  5204 6535 vl  5183 6546 vl
 5131 6556 vl  5099 6556 vl  5046 6546 vl  5025 6535 vl  5015 6525 vl
 5004 6504 vl  5004 6483 il  5015 6462 vl  5025 6451 vl  5046 6440 vl
 5099 6430 vl  5131 6430 vl  5183 6440 vl  5204 6451 vl  5215 6462 vl
 5225 6483 vl  5194 6040 il  5162 6029 vl  5225 6029 vl  5194 6040 vl
 5215 6061 vl  5225 6093 vl  5225 6114 vl  5215 6145 vl  5194 6166 vl
 5173 6177 vl  5141 6187 vl  5088 6187 vl  5057 6177 vl  5036 6166 vl
 5015 6145 vl  5004 6114 vl  5004 6093 vl  5015 6061 vl  5036 6040 vl
 5225 6114 il  5215 6135 vl  5194 6156 vl  5173 6166 vl  5141 6177 vl
 5088 6177 vl  5057 6166 vl  5036 6156 vl  5015 6135 vl  5004 6114 vl
 5088 6040 il  5004 6040 vl  5088 6029 il  5004 6029 vl  5088 6071 il
 5088 5998 vl  5088 5934 il  5088 5808 vl  5109 5808 vl  5131 5818 vl
 5141 5829 vl  5152 5850 vl  5152 5882 vl  5141 5913 vl  5120 5934 vl
 5088 5945 vl  5067 5945 vl  5036 5934 vl  5015 5913 vl  5004 5882 vl
 5004 5861 vl  5015 5829 vl  5036 5808 vl  5088 5818 il  5120 5818 vl
 5141 5829 vl  5152 5882 il  5141 5903 vl  5120 5924 vl  5088 5934 vl
 5067 5934 vl  5036 5924 vl  5015 5903 vl  5004 5882 vl  5225 5745 il
 5004 5671 vl  5225 5734 il  5036 5671 vl  5225 5597 il  5004 5671 vl
 5225 5766 il  5225 5702 vl  5225 5639 il  5225 5576 vl  5268 5355 il
 4930 5544 vl  5120 5175 il  5109 5186 vl  5099 5175 vl  5109 5165 vl
 5120 5165 vl  5141 5186 vl  5152 5207 vl  5152 5239 vl  5141 5270 vl
 5120 5291 vl  5088 5302 vl  5067 5302 vl  5036 5291 vl  5015 5270 vl
 5004 5239 vl  5004 5218 vl  5015 5186 vl  5036 5165 vl  5152 5239 il
 5141 5260 vl  5120 5281 vl  5088 5291 vl  5067 5291 vl  5036 5281 vl
 5015 5260 vl  5004 5239 vl  2 SLW  3556 6919 il  3794 6919 vl  3556 6683 il
 3636 6683 vl  3556 6447 il  3636 6447 vl  3556 6211 il  3636 6211 vl
 3556 5975 il  3636 5975 vl  3556 5738 il  3794 5738 vl  3556 5502 il
 3636 5502 vl  3556 5266 il  3636 5266 vl  3556 5030 il  3636 5030 vl
 3556 4794 il  3636 4794 vl  3556 4558 il  3794 4558 vl  3556 4322 il
 3636 4322 vl  3556 4086 il  3636 4086 vl  3556 3849 il  3636 3849 vl
 3556 3613 il  3636 3613 vl  3556 3377 il  3794 3377 vl  3556 3141 il
 3636 3141 vl  3556 2905 il  3636 2905 vl  3556 2669 il  3636 2669 vl
 3556 2433 il  3636 2433 vl  3556 2197 il  3794 2197 vl  3556 1960 il
 3636 1960 vl  3556 1724 il  3636 1724 vl  3556 1488 il  3636 1488 vl
 3556 1252 il  3636 1252 vl  2 SLW  5680 6919 il  5918 6919 vl  5838 6683 il
 5918 6683 vl  5838 6447 il  5918 6447 vl  5838 6211 il  5918 6211 vl
 5838 5975 il  5918 5975 vl  5680 5738 il  5918 5738 vl  5838 5502 il
 5918 5502 vl  5838 5266 il  5918 5266 vl  5838 5030 il  5918 5030 vl
 5838 4794 il  5918 4794 vl  5680 4558 il  5918 4558 vl  5838 4322 il
 5918 4322 vl  5838 4086 il  5918 4086 vl  5838 3849 il  5918 3849 vl
 5838 3613 il  5918 3613 vl  5680 3377 il  5918 3377 vl  5838 3141 il
 5918 3141 vl  5838 2905 il  5918 2905 vl  5838 2669 il  5918 2669 vl
 5838 2433 il  5918 2433 vl  5680 2197 il  5918 2197 vl  5838 1960 il
 5918 1960 vl  5838 1724 il  5918 1724 vl  5838 1488 il  5918 1488 vl
 5838 1252 il  5918 1252 vl  2 SLW  3596 6919 il  3596 6840 vl  3674 6919 il
 3674 6840 vl  3753 6919 il  3753 6681 vl  3832 6919 il  3832 6840 vl
 3911 6919 il  3911 6840 vl  3989 6919 il  3989 6840 vl  4068 6919 il
 4068 6840 vl  4147 6919 il  4147 6681 vl  4225 6919 il  4225 6840 vl
 4304 6919 il  4304 6840 vl  4383 6919 il  4383 6840 vl  4462 6919 il
 4462 6840 vl  4540 6919 il  4540 6681 vl  4619 6919 il  4619 6840 vl
 4698 6919 il  4698 6840 vl  4776 6919 il  4776 6840 vl  4855 6919 il
 4855 6840 vl  4934 6919 il  4934 6681 vl  5012 6919 il  5012 6840 vl
 5091 6919 il  5091 6840 vl  5170 6919 il  5170 6840 vl  5249 6919 il
 5249 6840 vl  5327 6919 il  5327 6681 vl  5406 6919 il  5406 6840 vl
 5485 6919 il  5485 6840 vl  5563 6919 il  5563 6840 vl  5642 6919 il
 5642 6840 vl  5721 6919 il  5721 6681 vl  5800 6919 il  5800 6840 vl
 5878 6919 il  5878 6840 vl  2 SLW  3813 7367 il  3806 7387 vl  3786 7400 vl
 3753 7407 vl  3733 7407 vl  3700 7400 vl  3680 7387 vl  3674 7367 vl
 3674 7354 vl  3680 7334 vl  3700 7321 vl  3733 7314 vl  3753 7314 vl
 3786 7321 vl  3806 7334 vl  3813 7354 vl  3813 7367 vl  3813 7367 il
 3806 7380 vl  3799 7387 vl  3786 7393 vl  3753 7400 vl  3733 7400 vl
 3700 7393 vl  3687 7387 vl  3680 7380 vl  3674 7367 vl  3674 7354 il
 3680 7341 vl  3687 7334 vl  3700 7327 vl  3733 7321 vl  3753 7321 vl
 3786 7327 vl  3799 7334 vl  3806 7341 vl  3813 7354 vl  3687 7261 il
 3680 7268 vl  3674 7261 vl  3680 7255 vl  3687 7261 vl  3786 7189 il
 3793 7175 vl  3813 7156 vl  3674 7156 vl  3806 7162 il  3674 7162 vl
 3674 7189 il  3674 7129 vl  4206 7367 il  4200 7387 vl  4180 7400 vl
 4147 7407 vl  4127 7407 vl  4094 7400 vl  4074 7387 vl  4067 7367 vl
 4067 7354 vl  4074 7334 vl  4094 7321 vl  4127 7314 vl  4147 7314 vl
 4180 7321 vl  4200 7334 vl  4206 7354 vl  4206 7367 vl  4206 7367 il
 4200 7380 vl  4193 7387 vl  4180 7393 vl  4147 7400 vl  4127 7400 vl
 4094 7393 vl  4081 7387 vl  4074 7380 vl  4067 7367 vl  4067 7354 il
 4074 7341 vl  4081 7334 vl  4094 7327 vl  4127 7321 vl  4147 7321 vl
 4180 7327 vl  4193 7334 vl  4200 7341 vl  4206 7354 vl  4081 7261 il
 4074 7268 vl  4067 7261 vl  4074 7255 vl  4081 7261 vl  4180 7202 il
 4173 7195 vl  4167 7202 vl  4173 7208 vl  4180 7208 vl  4193 7202 vl
 4200 7195 vl  4206 7175 vl  4206 7149 vl  4200 7129 vl  4193 7122 vl
 4180 7116 vl  4167 7116 vl  4153 7122 vl  4140 7142 vl  4127 7175 vl
 4120 7189 vl  4107 7202 vl  4087 7208 vl  4067 7208 vl  4206 7149 il
 4200 7136 vl  4193 7129 vl  4180 7122 vl  4167 7122 vl  4153 7129 vl
 4140 7149 vl  4127 7175 vl  4081 7208 il  4087 7202 vl  4087 7189 vl
 4074 7156 vl  4074 7136 vl  4081 7122 vl  4087 7116 vl  4087 7189 il
 4067 7156 vl  4067 7129 vl  4074 7122 vl  4087 7116 vl  4100 7116 vl
 4600 7367 il  4593 7387 vl  4573 7400 vl  4540 7407 vl  4520 7407 vl
 4487 7400 vl  4468 7387 vl  4461 7367 vl  4461 7354 vl  4468 7334 vl
 4487 7321 vl  4520 7314 vl  4540 7314 vl  4573 7321 vl  4593 7334 vl
 4600 7354 vl  4600 7367 vl  4600 7367 il  4593 7380 vl  4586 7387 vl
 4573 7393 vl  4540 7400 vl  4520 7400 vl  4487 7393 vl  4474 7387 vl
 4468 7380 vl  4461 7367 vl  4461 7354 il  4468 7341 vl  4474 7334 vl
 4487 7327 vl  4520 7321 vl  4540 7321 vl  4573 7327 vl  4586 7334 vl
 4593 7341 vl  4600 7354 vl  4474 7261 il  4468 7268 vl  4461 7261 vl
 4468 7255 vl  4474 7261 vl  4573 7202 il  4567 7195 vl  4560 7202 vl
 4567 7208 vl  4573 7208 vl  4586 7202 vl  4593 7195 vl  4600 7175 vl
 4600 7149 vl  4593 7129 vl  4580 7122 vl  4560 7122 vl  4547 7129 vl
 4540 7149 vl  4540 7169 vl  4600 7149 il  4593 7136 vl  4580 7129 vl
 4560 7129 vl  4547 7136 vl  4540 7149 vl  4540 7149 il  4534 7136 vl
 4520 7122 vl  4507 7116 vl  4487 7116 vl  4474 7122 vl  4468 7129 vl
 4461 7149 vl  4461 7175 vl  4468 7195 vl  4474 7202 vl  4487 7208 vl
 4494 7208 vl  4501 7202 vl  4494 7195 vl  4487 7202 vl  4527 7129 il
 4507 7122 vl  4487 7122 vl  4474 7129 vl  4468 7136 vl  4461 7149 vl
 4993 7367 il  4987 7387 vl  4967 7400 vl  4934 7407 vl  4914 7407 vl
 4881 7400 vl  4861 7387 vl  4855 7367 vl  4855 7354 vl  4861 7334 vl
 4881 7321 vl  4914 7314 vl  4934 7314 vl  4967 7321 vl  4987 7334 vl
 4993 7354 vl  4993 7367 vl  4993 7367 il  4987 7380 vl  4980 7387 vl
 4967 7393 vl  4934 7400 vl  4914 7400 vl  4881 7393 vl  4868 7387 vl
 4861 7380 vl  4855 7367 vl  4855 7354 il  4861 7341 vl  4868 7334 vl
 4881 7327 vl  4914 7321 vl  4934 7321 vl  4967 7327 vl  4980 7334 vl
 4987 7341 vl  4993 7354 vl  4868 7261 il  4861 7268 vl  4855 7261 vl
 4861 7255 vl  4868 7261 vl  4980 7149 il  4855 7149 vl  4993 7142 il
 4855 7142 vl  4993 7142 il  4894 7215 vl  4894 7109 vl  4855 7169 il
 4855 7122 vl  5387 7367 il  5380 7387 vl  5360 7400 vl  5327 7407 vl
 5308 7407 vl  5274 7400 vl  5255 7387 vl  5248 7367 vl  5248 7354 vl
 5255 7334 vl  5274 7321 vl  5308 7314 vl  5327 7314 vl  5360 7321 vl
 5380 7334 vl  5387 7354 vl  5387 7367 vl  5387 7367 il  5380 7380 vl
 5374 7387 vl  5360 7393 vl  5327 7400 vl  5308 7400 vl  5274 7393 vl
 5261 7387 vl  5255 7380 vl  5248 7367 vl  5248 7354 il  5255 7341 vl
 5261 7334 vl  5274 7327 vl  5308 7321 vl  5327 7321 vl  5360 7327 vl
 5374 7334 vl  5380 7341 vl  5387 7354 vl  5261 7261 il  5255 7268 vl
 5248 7261 vl  5255 7255 vl  5261 7261 vl  5387 7195 il  5321 7208 vl
 5321 7208 il  5334 7195 vl  5341 7175 vl  5341 7156 vl  5334 7136 vl
 5321 7122 vl  5301 7116 vl  5288 7116 vl  5268 7122 vl  5255 7136 vl
 5248 7156 vl  5248 7175 vl  5255 7195 vl  5261 7202 vl  5274 7208 vl
 5281 7208 vl  5288 7202 vl  5281 7195 vl  5274 7202 vl  5341 7156 il
 5334 7142 vl  5321 7129 vl  5301 7122 vl  5288 7122 vl  5268 7129 vl
 5255 7142 vl  5248 7156 vl  5387 7195 il  5387 7129 vl  5380 7195 il
 5380 7162 vl  5387 7129 vl  5780 7367 il  5774 7387 vl  5754 7400 vl
 5721 7407 vl  5701 7407 vl  5668 7400 vl  5648 7387 vl  5642 7367 vl
 5642 7354 vl  5648 7334 vl  5668 7321 vl  5701 7314 vl  5721 7314 vl
 5754 7321 vl  5774 7334 vl  5780 7354 vl  5780 7367 vl  5780 7367 il
 5774 7380 vl  5767 7387 vl  5754 7393 vl  5721 7400 vl  5701 7400 vl
 5668 7393 vl  5655 7387 vl  5648 7380 vl  5642 7367 vl  5642 7354 il
 5648 7341 vl  5655 7334 vl  5668 7327 vl  5701 7321 vl  5721 7321 vl
 5754 7327 vl  5767 7334 vl  5774 7341 vl  5780 7354 vl  5655 7261 il
 5648 7268 vl  5642 7261 vl  5648 7255 vl  5655 7261 vl  5761 7129 il
 5754 7136 vl  5747 7129 vl  5754 7122 vl  5761 7122 vl  5774 7129 vl
 5780 7142 vl  5780 7162 vl  5774 7182 vl  5761 7195 vl  5747 7202 vl
 5721 7208 vl  5681 7208 vl  5661 7202 vl  5648 7189 vl  5642 7169 vl
 5642 7156 vl  5648 7136 vl  5661 7122 vl  5681 7116 vl  5688 7116 vl
 5708 7122 vl  5721 7136 vl  5727 7156 vl  5727 7162 vl  5721 7182 vl
 5708 7195 vl  5688 7202 vl  5780 7162 il  5774 7175 vl  5761 7189 vl
 5747 7195 vl  5721 7202 vl  5681 7202 vl  5661 7195 vl  5648 7182 vl
 5642 7169 vl  5642 7156 il  5648 7142 vl  5661 7129 vl  5681 7122 vl
 5688 7122 vl  5708 7129 vl  5721 7142 vl  5727 7156 vl  2 SLW  3596 1095 il
 3596 1016 vl  3674 1095 il  3674 1016 vl  3753 1254 il  3753 1016 vl
 3832 1095 il  3832 1016 vl  3911 1095 il  3911 1016 vl  3989 1095 il
 3989 1016 vl  4068 1095 il  4068 1016 vl  4147 1254 il  4147 1016 vl
 4225 1095 il  4225 1016 vl  4304 1095 il  4304 1016 vl  4383 1095 il
 4383 1016 vl  4462 1095 il  4462 1016 vl  4540 1254 il  4540 1016 vl
 4619 1095 il  4619 1016 vl  4698 1095 il  4698 1016 vl  4776 1095 il
 4776 1016 vl  4855 1095 il  4855 1016 vl  4934 1254 il  4934 1016 vl
 5012 1095 il  5012 1016 vl  5091 1095 il  5091 1016 vl  5170 1095 il
 5170 1016 vl  5249 1095 il  5249 1016 vl  5327 1254 il  5327 1016 vl
 5406 1095 il  5406 1016 vl  5485 1095 il  5485 1016 vl  5563 1095 il
 5563 1016 vl  5642 1095 il  5642 1016 vl  5721 1254 il  5721 1016 vl
 5800 1095 il  5800 1016 vl  5878 1095 il  5878 1016 vl  2 SLW  5504 6029 il
 5504 5910 vl  5584 5824 il  5577 5844 vl  5557 5857 vl  5524 5864 vl
 5504 5864 vl  5471 5857 vl  5451 5844 vl  5445 5824 vl  5445 5811 vl
 5451 5791 vl  5471 5778 vl  5504 5771 vl  5524 5771 vl  5557 5778 vl
 5577 5791 vl  5584 5811 vl  5584 5824 vl  5584 5824 il  5577 5838 vl
 5570 5844 vl  5557 5851 vl  5524 5857 vl  5504 5857 vl  5471 5851 vl
 5458 5844 vl  5451 5838 vl  5445 5824 vl  5445 5811 il  5451 5798 vl
 5458 5791 vl  5471 5785 vl  5504 5778 vl  5524 5778 vl  5557 5785 vl
 5570 5791 vl  5577 5798 vl  5584 5811 vl  5458 5719 il  5451 5725 vl
 5445 5719 vl  5451 5712 vl  5458 5719 vl  5557 5659 il  5551 5653 vl
 5544 5659 vl  5551 5666 vl  5557 5666 vl  5570 5659 vl  5577 5653 vl
 5584 5633 vl  5584 5606 vl  5577 5586 vl  5570 5580 vl  5557 5573 vl
 5544 5573 vl  5531 5580 vl  5517 5600 vl  5504 5633 vl  5498 5646 vl
 5484 5659 vl  5465 5666 vl  5445 5666 vl  5584 5606 il  5577 5593 vl
 5570 5586 vl  5557 5580 vl  5544 5580 vl  5531 5586 vl  5517 5606 vl
 5504 5633 vl  5458 5666 il  5465 5659 vl  5465 5646 vl  5451 5613 vl
 5451 5593 vl  5458 5580 vl  5465 5573 vl  5465 5646 il  5445 5613 vl
 5445 5586 vl  5451 5580 vl  5465 5573 vl  5478 5573 vl  2 SLW  5504 4848 il
 5504 4730 vl  5584 4644 il  5577 4663 vl  5557 4677 vl  5524 4683 vl
 5504 4683 vl  5471 4677 vl  5451 4663 vl  5445 4644 vl  5445 4630 vl
 5451 4611 vl  5471 4597 vl  5504 4591 vl  5524 4591 vl  5557 4597 vl
 5577 4611 vl  5584 4630 vl  5584 4644 vl  5584 4644 il  5577 4657 vl
 5570 4663 vl  5557 4670 vl  5524 4677 vl  5504 4677 vl  5471 4670 vl
 5458 4663 vl  5451 4657 vl  5445 4644 vl  5445 4630 il  5451 4617 vl
 5458 4611 vl  5471 4604 vl  5504 4597 vl  5524 4597 vl  5557 4604 vl
 5570 4611 vl  5577 4617 vl  5584 4630 vl  5458 4538 il  5451 4545 vl
 5445 4538 vl  5451 4531 vl  5458 4538 vl  5557 4465 il  5564 4452 vl
 5584 4432 vl  5445 4432 vl  5577 4439 il  5445 4439 vl  5445 4465 il
 5445 4406 vl  2 SLW  5584 3397 il  5577 3417 vl  5557 3430 vl  5524 3437 vl
 5504 3437 vl  5471 3430 vl  5451 3417 vl  5445 3397 vl  5445 3384 vl
 5451 3364 vl  5471 3351 vl  5504 3344 vl  5524 3344 vl  5557 3351 vl
 5577 3364 vl  5584 3384 vl  5584 3397 vl  5584 3397 il  5577 3410 vl
 5570 3417 vl  5557 3423 vl  5524 3430 vl  5504 3430 vl  5471 3423 vl
 5458 3417 vl  5451 3410 vl  5445 3397 vl  5445 3384 il  5451 3371 vl
 5458 3364 vl  5471 3357 vl  5504 3351 vl  5524 3351 vl  5557 3357 vl
 5570 3364 vl  5577 3371 vl  5584 3384 vl  2 SLW  5584 2375 il  5577 2395 vl
 5557 2408 vl  5524 2415 vl  5504 2415 vl  5471 2408 vl  5451 2395 vl
 5445 2375 vl  5445 2362 vl  5451 2342 vl  5471 2329 vl  5504 2322 vl
 5524 2322 vl  5557 2329 vl  5577 2342 vl  5584 2362 vl  5584 2375 vl
 5584 2375 il  5577 2388 vl  5570 2395 vl  5557 2401 vl  5524 2408 vl
 5504 2408 vl  5471 2401 vl  5458 2395 vl  5451 2388 vl  5445 2375 vl
 5445 2362 il  5451 2349 vl  5458 2342 vl  5471 2335 vl  5504 2329 vl
 5524 2329 vl  5557 2335 vl  5570 2342 vl  5577 2349 vl  5584 2362 vl
 5458 2269 il  5451 2276 vl  5445 2269 vl  5451 2263 vl  5458 2269 vl
 5557 2197 il  5564 2183 vl  5584 2164 vl  5445 2164 vl  5577 2170 il
 5445 2170 vl  5445 2197 il  5445 2137 vl  2 SLW  3472 6919 il  1111 6919 vl
 1111 6919 il  1111 1016 vl  1111 1016 il  3472 1016 vl  3472 1016 il
 3472 6919 vl  2 SLW  1521 1705 il  1474 1705 vl  1497 1705 il  1497 1901 vl
 1521 1901 il  1474 1901 vl  1670 1758 il  1670 1848 vl  1670 1803 il
 1325 1803 vl  1325 1758 il  1325 1848 vl  1778 3525 il  1731 3525 vl
 1755 3525 il  1755 3623 vl  1778 3623 il  1731 3623 vl  1929 3529 il
 1929 3619 vl  1929 3574 il  1580 3574 vl  1580 3529 il  1580 3619 vl
 1907 4705 il  1860 4705 vl  1884 4705 il  1884 4804 vl  1907 4804 il
 1860 4804 vl  2227 4709 il  2227 4800 vl  2227 4755 il  1540 4755 vl
 1540 4709 il  1540 4800 vl  2616 6083 il  2568 6083 vl  2592 6083 il
 2592 6181 vl  2616 6181 il  2568 6181 vl  2893 6087 il  2893 6177 vl
 2893 6132 il  2291 6132 vl  2291 6087 il  2291 6177 vl  2 SLW  1111 6919 il
 1111 6681 vl  1197 6919 il  1197 6840 vl  1283 6919 il  1283 6840 vl
 1368 6919 il  1368 6840 vl  1454 6919 il  1454 6840 vl  1540 6919 il
 1540 6681 vl  1626 6919 il  1626 6840 vl  1712 6919 il  1712 6840 vl
 1798 6919 il  1798 6840 vl  1884 6919 il  1884 6840 vl  1969 6919 il
 1969 6681 vl  2055 6919 il  2055 6840 vl  2141 6919 il  2141 6840 vl
 2227 6919 il  2227 6840 vl  2313 6919 il  2313 6840 vl  2399 6919 il
 2399 6681 vl  2485 6919 il  2485 6840 vl  2570 6919 il  2570 6840 vl
 2656 6919 il  2656 6840 vl  2742 6919 il  2742 6840 vl  2828 6919 il
 2828 6681 vl  2914 6919 il  2914 6840 vl  3000 6919 il  3000 6840 vl
 3086 6919 il  3086 6840 vl  3172 6919 il  3172 6840 vl  3257 6919 il
 3257 6681 vl  3343 6919 il  3343 6840 vl  3429 6919 il  3429 6840 vl  2 SLW
 1170 7367 il  1164 7387 vl  1144 7400 vl  1111 7407 vl  1091 7407 vl
 1058 7400 vl  1038 7387 vl  1032 7367 vl  1032 7354 vl  1038 7334 vl
 1058 7321 vl  1091 7314 vl  1111 7314 vl  1144 7321 vl  1164 7334 vl
 1170 7354 vl  1170 7367 vl  1170 7367 il  1164 7380 vl  1157 7387 vl
 1144 7393 vl  1111 7400 vl  1091 7400 vl  1058 7393 vl  1045 7387 vl
 1038 7380 vl  1032 7367 vl  1032 7354 il  1038 7341 vl  1045 7334 vl
 1058 7327 vl  1091 7321 vl  1111 7321 vl  1144 7327 vl  1157 7334 vl
 1164 7341 vl  1170 7354 vl  1045 7261 il  1038 7268 vl  1032 7261 vl
 1038 7255 vl  1045 7261 vl  1170 7169 il  1164 7189 vl  1144 7202 vl
 1111 7208 vl  1091 7208 vl  1058 7202 vl  1038 7189 vl  1032 7169 vl
 1032 7156 vl  1038 7136 vl  1058 7122 vl  1091 7116 vl  1111 7116 vl
 1144 7122 vl  1164 7136 vl  1170 7156 vl  1170 7169 vl  1170 7169 il
 1164 7182 vl  1157 7189 vl  1144 7195 vl  1111 7202 vl  1091 7202 vl
 1058 7195 vl  1045 7189 vl  1038 7182 vl  1032 7169 vl  1032 7156 il
 1038 7142 vl  1045 7136 vl  1058 7129 vl  1091 7122 vl  1111 7122 vl
 1144 7129 vl  1157 7136 vl  1164 7142 vl  1170 7156 vl  1600 7367 il
 1593 7387 vl  1573 7400 vl  1540 7407 vl  1520 7407 vl  1487 7400 vl
 1467 7387 vl  1461 7367 vl  1461 7354 vl  1467 7334 vl  1487 7321 vl
 1520 7314 vl  1540 7314 vl  1573 7321 vl  1593 7334 vl  1600 7354 vl
 1600 7367 vl  1600 7367 il  1593 7380 vl  1586 7387 vl  1573 7393 vl
 1540 7400 vl  1520 7400 vl  1487 7393 vl  1474 7387 vl  1467 7380 vl
 1461 7367 vl  1461 7354 il  1467 7341 vl  1474 7334 vl  1487 7327 vl
 1520 7321 vl  1540 7321 vl  1573 7327 vl  1586 7334 vl  1593 7341 vl
 1600 7354 vl  1474 7261 il  1467 7268 vl  1461 7261 vl  1467 7255 vl
 1474 7261 vl  1573 7189 il  1580 7175 vl  1600 7156 vl  1461 7156 vl
 1593 7162 il  1461 7162 vl  1461 7189 il  1461 7129 vl  2029 7367 il
 2022 7387 vl  2002 7400 vl  1969 7407 vl  1950 7407 vl  1917 7400 vl
 1897 7387 vl  1890 7367 vl  1890 7354 vl  1897 7334 vl  1917 7321 vl
 1950 7314 vl  1969 7314 vl  2002 7321 vl  2022 7334 vl  2029 7354 vl
 2029 7367 vl  2029 7367 il  2022 7380 vl  2016 7387 vl  2002 7393 vl
 1969 7400 vl  1950 7400 vl  1917 7393 vl  1903 7387 vl  1897 7380 vl
 1890 7367 vl  1890 7354 il  1897 7341 vl  1903 7334 vl  1917 7327 vl
 1950 7321 vl  1969 7321 vl  2002 7327 vl  2016 7334 vl  2022 7341 vl
 2029 7354 vl  1903 7261 il  1897 7268 vl  1890 7261 vl  1897 7255 vl
 1903 7261 vl  2002 7202 il  1996 7195 vl  1989 7202 vl  1996 7208 vl
 2002 7208 vl  2016 7202 vl  2022 7195 vl  2029 7175 vl  2029 7149 vl
 2022 7129 vl  2016 7122 vl  2002 7116 vl  1989 7116 vl  1976 7122 vl
 1963 7142 vl  1950 7175 vl  1943 7189 vl  1930 7202 vl  1910 7208 vl
 1890 7208 vl  2029 7149 il  2022 7136 vl  2016 7129 vl  2002 7122 vl
 1989 7122 vl  1976 7129 vl  1963 7149 vl  1950 7175 vl  1903 7208 il
 1910 7202 vl  1910 7189 vl  1897 7156 vl  1897 7136 vl  1903 7122 vl
 1910 7116 vl  1910 7189 il  1890 7156 vl  1890 7129 vl  1897 7122 vl
 1910 7116 vl  1923 7116 vl  2458 7367 il  2452 7387 vl  2432 7400 vl
 2399 7407 vl  2379 7407 vl  2346 7400 vl  2326 7387 vl  2319 7367 vl
 2319 7354 vl  2326 7334 vl  2346 7321 vl  2379 7314 vl  2399 7314 vl
 2432 7321 vl  2452 7334 vl  2458 7354 vl  2458 7367 vl  2458 7367 il
 2452 7380 vl  2445 7387 vl  2432 7393 vl  2399 7400 vl  2379 7400 vl
 2346 7393 vl  2333 7387 vl  2326 7380 vl  2319 7367 vl  2319 7354 il
 2326 7341 vl  2333 7334 vl  2346 7327 vl  2379 7321 vl  2399 7321 vl
 2432 7327 vl  2445 7334 vl  2452 7341 vl  2458 7354 vl  2333 7261 il
 2326 7268 vl  2319 7261 vl  2326 7255 vl  2333 7261 vl  2432 7202 il
 2425 7195 vl  2419 7202 vl  2425 7208 vl  2432 7208 vl  2445 7202 vl
 2452 7195 vl  2458 7175 vl  2458 7149 vl  2452 7129 vl  2438 7122 vl
 2419 7122 vl  2405 7129 vl  2399 7149 vl  2399 7169 vl  2458 7149 il
 2452 7136 vl  2438 7129 vl  2419 7129 vl  2405 7136 vl  2399 7149 vl
 2399 7149 il  2392 7136 vl  2379 7122 vl  2366 7116 vl  2346 7116 vl
 2333 7122 vl  2326 7129 vl  2319 7149 vl  2319 7175 vl  2326 7195 vl
 2333 7202 vl  2346 7208 vl  2353 7208 vl  2359 7202 vl  2353 7195 vl
 2346 7202 vl  2386 7129 il  2366 7122 vl  2346 7122 vl  2333 7129 vl
 2326 7136 vl  2319 7149 vl  2888 7367 il  2881 7387 vl  2861 7400 vl
 2828 7407 vl  2808 7407 vl  2775 7400 vl  2755 7387 vl  2749 7367 vl
 2749 7354 vl  2755 7334 vl  2775 7321 vl  2808 7314 vl  2828 7314 vl
 2861 7321 vl  2881 7334 vl  2888 7354 vl  2888 7367 vl  2888 7367 il
 2881 7380 vl  2874 7387 vl  2861 7393 vl  2828 7400 vl  2808 7400 vl
 2775 7393 vl  2762 7387 vl  2755 7380 vl  2749 7367 vl  2749 7354 il
 2755 7341 vl  2762 7334 vl  2775 7327 vl  2808 7321 vl  2828 7321 vl
 2861 7327 vl  2874 7334 vl  2881 7341 vl  2888 7354 vl  2762 7261 il
 2755 7268 vl  2749 7261 vl  2755 7255 vl  2762 7261 vl  2874 7149 il
 2749 7149 vl  2888 7142 il  2749 7142 vl  2888 7142 il  2788 7215 vl
 2788 7109 vl  2749 7169 il  2749 7122 vl  3317 7367 il  3310 7387 vl
 3290 7400 vl  3257 7407 vl  3238 7407 vl  3205 7400 vl  3185 7387 vl
 3178 7367 vl  3178 7354 vl  3185 7334 vl  3205 7321 vl  3238 7314 vl
 3257 7314 vl  3290 7321 vl  3310 7334 vl  3317 7354 vl  3317 7367 vl
 3317 7367 il  3310 7380 vl  3304 7387 vl  3290 7393 vl  3257 7400 vl
 3238 7400 vl  3205 7393 vl  3191 7387 vl  3185 7380 vl  3178 7367 vl
 3178 7354 il  3185 7341 vl  3191 7334 vl  3205 7327 vl  3238 7321 vl
 3257 7321 vl  3290 7327 vl  3304 7334 vl  3310 7341 vl  3317 7354 vl
 3191 7261 il  3185 7268 vl  3178 7261 vl  3185 7255 vl  3191 7261 vl
 3317 7195 il  3251 7208 vl  3251 7208 il  3264 7195 vl  3271 7175 vl
 3271 7156 vl  3264 7136 vl  3251 7122 vl  3231 7116 vl  3218 7116 vl
 3198 7122 vl  3185 7136 vl  3178 7156 vl  3178 7175 vl  3185 7195 vl
 3191 7202 vl  3205 7208 vl  3211 7208 vl  3218 7202 vl  3211 7195 vl
 3205 7202 vl  3271 7156 il  3264 7142 vl  3251 7129 vl  3231 7122 vl
 3218 7122 vl  3198 7129 vl  3185 7142 vl  3178 7156 vl  3317 7195 il
 3317 7129 vl  3310 7195 il  3310 7162 vl  3317 7129 vl  2 SLW  1111 1254 il
 1111 1016 vl  1197 1095 il  1197 1016 vl  1283 1095 il  1283 1016 vl
 1368 1095 il  1368 1016 vl  1454 1095 il  1454 1016 vl  1540 1254 il
 1540 1016 vl  1626 1095 il  1626 1016 vl  1712 1095 il  1712 1016 vl
 1798 1095 il  1798 1016 vl  1884 1095 il  1884 1016 vl  1969 1254 il
 1969 1016 vl  2055 1095 il  2055 1016 vl  2141 1095 il  2141 1016 vl
 2227 1095 il  2227 1016 vl  2313 1095 il  2313 1016 vl  2399 1254 il
 2399 1016 vl  2485 1095 il  2485 1016 vl  2570 1095 il  2570 1016 vl
 2656 1095 il  2656 1016 vl  2742 1095 il  2742 1016 vl  2828 1254 il
 2828 1016 vl  2914 1095 il  2914 1016 vl  3000 1095 il  3000 1016 vl
 3086 1095 il  3086 1016 vl  3172 1095 il  3172 1016 vl  3257 1254 il
 3257 1016 vl  3343 1095 il  3343 1016 vl  3429 1095 il  3429 1016 vl  2 SLW
 2085 1803 il  2102 2024 vl  2118 2246 vl  2134 2467 vl  2150 2688 vl
 2165 2910 vl  2180 3131 vl  2195 3353 vl  2210 3574 vl  2218 3722 vl
 2223 3869 vl  2226 4017 vl  2230 4165 vl  2234 4313 vl  2240 4460 vl
 2250 4608 vl  2266 4755 vl  2290 4928 vl  2321 5101 vl  2355 5273 vl
 2392 5445 vl  2430 5616 vl  2468 5788 vl  2504 5959 vl  2536 6132 vl  2 SLW
 2197 1803 il  2202 1934 vl  2206 2065 il  2210 2197 vl  2214 2328 il
 2217 2459 vl  2220 2590 il  2222 2688 vl  2222 2721 vl  2224 2853 il
 2225 2910 vl  2226 2984 vl  2227 3115 il  2227 3131 vl  2227 3246 vl
 2228 3377 il  2227 3509 vl  2225 3640 il  2223 3722 vl  2219 3771 vl
 2210 3902 il  2199 4017 vl  2198 4033 vl  2185 4163 il  2185 4165 vl
 2174 4294 vl  2165 4425 il  2163 4459 vl  2160 4556 vl  2161 4687 il
 2163 4755 vl  2167 4818 vl  2175 4949 il  2184 5080 vl  2194 5211 il
 2198 5271 vl  2204 5342 vl  2214 5473 il  2224 5604 vl  2233 5734 il
 2237 5788 vl  2243 5865 vl  2252 5996 il  2261 6127 vl  2 SLW  1474 1803 pt
 1478 1901 pt  1482 2000 pt  1486 2098 pt  1490 2196 pt  1494 2295 pt
 1498 2393 pt  1502 2491 pt  1506 2590 pt  1509 2688 pt  1511 2787 pt
 1514 2885 pt  1516 2983 pt  1517 3082 pt  1517 3180 pt  1517 3279 pt
 1516 3377 pt  1514 3475 pt  1512 3574 pt  1509 3672 pt  1505 3771 pt
 1502 3869 pt  1498 3967 pt  1494 4066 pt  1490 4164 pt  1486 4262 pt
 1481 4361 pt  1477 4459 pt  1472 4557 pt  1467 4656 pt  1462 4754 pt
 1457 4852 pt  1452 4950 pt  1446 5049 pt  1441 5147 pt  1436 5245 pt
 1430 5344 pt  1425 5442 pt  1420 5540 pt  1415 5638 pt  1409 5737 pt
 1404 5835 pt  1399 5933 pt  1394 6032 pt  1389 6130 pt  2 SLW  3095 3047 il
 3106 3026 vl  3138 2994 vl  2916 2994 vl  3127 3005 il  2916 3005 vl
 2916 3047 il  2916 2952 vl  3095 2857 il  3085 2847 vl  3074 2857 vl
 3085 2868 vl  3095 2868 vl  3117 2857 vl  3127 2847 vl  3138 2815 vl
 3138 2773 vl  3127 2741 vl  3117 2731 vl  3095 2720 vl  3074 2720 vl
 3053 2731 vl  3032 2762 vl  3011 2815 vl  3001 2836 vl  2979 2857 vl
 2948 2868 vl  2916 2868 vl  3138 2773 il  3127 2752 vl  3117 2741 vl
 3095 2731 vl  3074 2731 vl  3053 2741 vl  3032 2773 vl  3011 2815 vl
 2937 2868 il  2948 2857 vl  2948 2836 vl  2927 2783 vl  2927 2752 vl
 2937 2731 vl  2948 2720 vl  2948 2836 il  2916 2783 vl  2916 2741 vl
 2927 2731 vl  2948 2720 vl  2969 2720 vl  3106 2341 il  3074 2330 vl
 3138 2330 vl  3106 2341 vl  3127 2362 vl  3138 2393 vl  3138 2414 vl
 3127 2446 vl  3106 2467 vl  3085 2478 vl  3053 2488 vl  3001 2488 vl
 2969 2478 vl  2948 2467 vl  2927 2446 vl  2916 2414 vl  2916 2393 vl
 2927 2362 vl  2948 2341 vl  3138 2414 il  3127 2435 vl  3106 2457 vl
 3085 2467 vl  3053 2478 vl  3001 2478 vl  2969 2467 vl  2948 2457 vl
 2927 2435 vl  2916 2414 vl  3001 2341 il  2916 2341 vl  3001 2330 il
 2916 2330 vl  3001 2372 il  3001 2298 vl  3001 2235 il  3001 2109 vl
 3022 2109 vl  3043 2119 vl  3053 2130 vl  3064 2151 vl  3064 2182 vl
 3053 2214 vl  3032 2235 vl  3001 2246 vl  2979 2246 vl  2948 2235 vl
 2927 2214 vl  2916 2182 vl  2916 2161 vl  2927 2130 vl  2948 2109 vl
 3001 2119 il  3032 2119 vl  3053 2130 vl  3064 2182 il  3053 2204 vl
 3032 2225 vl  3001 2235 vl  2979 2235 vl  2948 2225 vl  2927 2204 vl
 2916 2182 vl  3138 2045 il  2916 1972 vl  3138 2035 il  2948 1972 vl
 3138 1898 il  2916 1972 vl  3138 2066 il  3138 2003 vl  3138 1940 il
 3138 1877 vl  3180 1655 il  2842 1845 vl  3032 1476 il  3022 1487 vl
 3011 1476 vl  3022 1466 vl  3032 1466 vl  3053 1487 vl  3064 1508 vl
 3064 1539 vl  3053 1571 vl  3032 1592 vl  3001 1603 vl  2979 1603 vl
 2948 1592 vl  2927 1571 vl  2916 1539 vl  2916 1518 vl  2927 1487 vl
 2948 1466 vl  3064 1539 il  3053 1560 vl  3032 1581 vl  3001 1592 vl
 2979 1592 vl  2948 1581 vl  2927 1560 vl  2916 1539 vl  2 SLW  1111 6765 il
 1190 6765 vl  1111 6529 il  1349 6529 vl  1111 6293 il  1190 6293 vl
 1111 6057 il  1190 6057 vl  1111 5820 il  1190 5820 vl  1111 5584 il
 1190 5584 vl  1111 5348 il  1349 5348 vl  1111 5111 il  1190 5111 vl
 1111 4875 il  1190 4875 vl  1111 4639 il  1190 4639 vl  1111 4402 il
 1190 4402 vl  1111 4166 il  1349 4166 vl  1111 3930 il  1190 3930 vl
 1111 3693 il  1190 3693 vl  1111 3457 il  1190 3457 vl  1111 3221 il
 1190 3221 vl  1111 2984 il  1349 2984 vl  1111 2748 il  1190 2748 vl
 1111 2512 il  1190 2512 vl  1111 2275 il  1190 2275 vl  1111 2039 il
 1190 2039 vl  1111 1803 il  1349 1803 vl  1111 1567 il  1190 1567 vl
 1111 1330 il  1190 1330 vl  1111 1094 il  1190 1094 vl  2 SLW   901 6796 il
  901 6677 vl   980 6591 il   973 6611 vl   954 6624 vl   921 6631 vl
  901 6631 vl   868 6624 vl   848 6611 vl   841 6591 vl   841 6578 vl
  848 6558 vl   868 6545 vl   901 6538 vl   921 6538 vl   954 6545 vl
  973 6558 vl   980 6578 vl   980 6591 vl   980 6591 il   973 6604 vl
  967 6611 vl   954 6618 vl   921 6624 vl   901 6624 vl   868 6618 vl
  855 6611 vl   848 6604 vl   841 6591 vl   841 6578 il   848 6565 vl
  855 6558 vl   868 6552 vl   901 6545 vl   921 6545 vl   954 6552 vl
  967 6558 vl   973 6565 vl   980 6578 vl   855 6486 il   848 6492 vl
  841 6486 vl   848 6479 vl   855 6486 vl   954 6426 il   947 6419 vl
  940 6426 vl   947 6433 vl   954 6433 vl   967 6426 vl   973 6419 vl
  980 6400 vl   980 6373 vl   973 6353 vl   960 6347 vl   940 6347 vl
  927 6353 vl   921 6373 vl   921 6393 vl   980 6373 il   973 6360 vl
  960 6353 vl   940 6353 vl   927 6360 vl   921 6373 vl   921 6373 il
  914 6360 vl   901 6347 vl   888 6340 vl   868 6340 vl   855 6347 vl
  848 6353 vl   841 6373 vl   841 6400 vl   848 6419 vl   855 6426 vl
  868 6433 vl   874 6433 vl   881 6426 vl   874 6419 vl   868 6426 vl
  907 6353 il   888 6347 vl   868 6347 vl   855 6353 vl   848 6360 vl
  841 6373 vl   901 5614 il   901 5496 vl   980 5410 il   973 5429 vl
  954 5443 vl   921 5449 vl   901 5449 vl   868 5443 vl   848 5429 vl
  841 5410 vl   841 5396 vl   848 5377 vl   868 5363 vl   901 5357 vl
  921 5357 vl   954 5363 vl   973 5377 vl   980 5396 vl   980 5410 vl
  980 5410 il   973 5423 vl   967 5429 vl   954 5436 vl   921 5443 vl
  901 5443 vl   868 5436 vl   855 5429 vl   848 5423 vl   841 5410 vl
  841 5396 il   848 5383 vl   855 5377 vl   868 5370 vl   901 5363 vl
  921 5363 vl   954 5370 vl   967 5377 vl   973 5383 vl   980 5396 vl
  855 5304 il   848 5311 vl   841 5304 vl   848 5297 vl   855 5304 vl
  954 5244 il   947 5238 vl   940 5244 vl   947 5251 vl   954 5251 vl
  967 5244 vl   973 5238 vl   980 5218 vl   980 5192 vl   973 5172 vl
  967 5165 vl   954 5159 vl   940 5159 vl   927 5165 vl   914 5185 vl
  901 5218 vl   894 5231 vl   881 5244 vl   861 5251 vl   841 5251 vl
  980 5192 il   973 5178 vl   967 5172 vl   954 5165 vl   940 5165 vl
  927 5172 vl   914 5192 vl   901 5218 vl   855 5251 il   861 5244 vl
  861 5231 vl   848 5198 vl   848 5178 vl   855 5165 vl   861 5159 vl
  861 5231 il   841 5198 vl   841 5172 vl   848 5165 vl   861 5159 vl
  874 5159 vl   901 4433 il   901 4314 vl   980 4228 il   973 4248 vl
  954 4261 vl   921 4268 vl   901 4268 vl   868 4261 vl   848 4248 vl
  841 4228 vl   841 4215 vl   848 4195 vl   868 4182 vl   901 4175 vl
  921 4175 vl   954 4182 vl   973 4195 vl   980 4215 vl   980 4228 vl
  980 4228 il   973 4241 vl   967 4248 vl   954 4255 vl   921 4261 vl
  901 4261 vl   868 4255 vl   855 4248 vl   848 4241 vl   841 4228 vl
  841 4215 il   848 4202 vl   855 4195 vl   868 4188 vl   901 4182 vl
  921 4182 vl   954 4188 vl   967 4195 vl   973 4202 vl   980 4215 vl
  855 4122 il   848 4129 vl   841 4122 vl   848 4116 vl   855 4122 vl
  954 4050 il   960 4036 vl   980 4017 vl   841 4017 vl   973 4023 il
  841 4023 vl   841 4050 il   841 3990 vl   980 3004 il   973 3024 vl
  954 3037 vl   921 3044 vl   901 3044 vl   868 3037 vl   848 3024 vl
  841 3004 vl   841 2991 vl   848 2971 vl   868 2958 vl   901 2951 vl
  921 2951 vl   954 2958 vl   973 2971 vl   980 2991 vl   980 3004 vl
  980 3004 il   973 3017 vl   967 3024 vl   954 3031 vl   921 3037 vl
  901 3037 vl   868 3031 vl   855 3024 vl   848 3017 vl   841 3004 vl
  841 2991 il   848 2978 vl   855 2971 vl   868 2965 vl   901 2958 vl
  921 2958 vl   954 2965 vl   967 2971 vl   973 2978 vl   980 2991 vl
  980 1965 il   973 1985 vl   954 1998 vl   921 2005 vl   901 2005 vl
  868 1998 vl   848 1985 vl   841 1965 vl   841 1952 vl   848 1932 vl
  868 1919 vl   901 1913 vl   921 1913 vl   954 1919 vl   973 1932 vl
  980 1952 vl   980 1965 vl   980 1965 il   973 1979 vl   967 1985 vl
  954 1992 vl   921 1998 vl   901 1998 vl   868 1992 vl   855 1985 vl
  848 1979 vl   841 1965 vl   841 1952 il   848 1939 vl   855 1932 vl
  868 1926 vl   901 1919 vl   921 1919 vl   954 1926 vl   967 1932 vl
  973 1939 vl   980 1952 vl   855 1860 il   848 1866 vl   841 1860 vl
  848 1853 vl   855 1860 vl   954 1787 il   960 1774 vl   980 1754 vl
  841 1754 vl   973 1761 il   841 1761 vl   841 1787 il   841 1728 vl  2 SLW
 3393 6765 il  3472 6765 vl  3234 6529 il  3472 6529 vl  3393 6293 il
 3472 6293 vl  3393 6057 il  3472 6057 vl  3393 5820 il  3472 5820 vl
 3393 5584 il  3472 5584 vl  3234 5348 il  3472 5348 vl  3393 5111 il
 3472 5111 vl  3393 4875 il  3472 4875 vl  3393 4639 il  3472 4639 vl
 3393 4402 il  3472 4402 vl  3234 4166 il  3472 4166 vl  3393 3930 il
 3472 3930 vl  3393 3693 il  3472 3693 vl  3393 3457 il  3472 3457 vl
 3393 3221 il  3472 3221 vl  3234 2984 il  3472 2984 vl  3393 2748 il
 3472 2748 vl  3393 2512 il  3472 2512 vl  3393 2275 il  3472 2275 vl
 3393 2039 il  3472 2039 vl  3234 1803 il  3472 1803 vl  3393 1567 il
 3472 1567 vl  3393 1330 il  3472 1330 vl  3393 1094 il  3472 1094 vl  2 SLW
 1111 6919 il  1111 6681 vl  1197 6919 il  1197 6840 vl  1283 6919 il
 1283 6840 vl  1368 6919 il  1368 6840 vl  1454 6919 il  1454 6840 vl
 1540 6919 il  1540 6681 vl  1626 6919 il  1626 6840 vl  1712 6919 il
 1712 6840 vl  1798 6919 il  1798 6840 vl  1884 6919 il  1884 6840 vl
 1969 6919 il  1969 6681 vl  2055 6919 il  2055 6840 vl  2141 6919 il
 2141 6840 vl  2227 6919 il  2227 6840 vl  2313 6919 il  2313 6840 vl
 2399 6919 il  2399 6681 vl  2485 6919 il  2485 6840 vl  2570 6919 il
 2570 6840 vl  2656 6919 il  2656 6840 vl  2742 6919 il  2742 6840 vl
 2828 6919 il  2828 6681 vl  2914 6919 il  2914 6840 vl  3000 6919 il
 3000 6840 vl  3086 6919 il  3086 6840 vl  3172 6919 il  3172 6840 vl
 3257 6919 il  3257 6681 vl  3343 6919 il  3343 6840 vl  3429 6919 il
 3429 6840 vl  2 SLW  1170 7367 il  1164 7387 vl  1144 7400 vl  1111 7407 vl
 1091 7407 vl  1058 7400 vl  1038 7387 vl  1032 7367 vl  1032 7354 vl
 1038 7334 vl  1058 7321 vl  1091 7314 vl  1111 7314 vl  1144 7321 vl
 1164 7334 vl  1170 7354 vl  1170 7367 vl  1170 7367 il  1164 7380 vl
 1157 7387 vl  1144 7393 vl  1111 7400 vl  1091 7400 vl  1058 7393 vl
 1045 7387 vl  1038 7380 vl  1032 7367 vl  1032 7354 il  1038 7341 vl
 1045 7334 vl  1058 7327 vl  1091 7321 vl  1111 7321 vl  1144 7327 vl
 1157 7334 vl  1164 7341 vl  1170 7354 vl  1045 7261 il  1038 7268 vl
 1032 7261 vl  1038 7255 vl  1045 7261 vl  1170 7169 il  1164 7189 vl
 1144 7202 vl  1111 7208 vl  1091 7208 vl  1058 7202 vl  1038 7189 vl
 1032 7169 vl  1032 7156 vl  1038 7136 vl  1058 7122 vl  1091 7116 vl
 1111 7116 vl  1144 7122 vl  1164 7136 vl  1170 7156 vl  1170 7169 vl
 1170 7169 il  1164 7182 vl  1157 7189 vl  1144 7195 vl  1111 7202 vl
 1091 7202 vl  1058 7195 vl  1045 7189 vl  1038 7182 vl  1032 7169 vl
 1032 7156 il  1038 7142 vl  1045 7136 vl  1058 7129 vl  1091 7122 vl
 1111 7122 vl  1144 7129 vl  1157 7136 vl  1164 7142 vl  1170 7156 vl
 1600 7367 il  1593 7387 vl  1573 7400 vl  1540 7407 vl  1520 7407 vl
 1487 7400 vl  1467 7387 vl  1461 7367 vl  1461 7354 vl  1467 7334 vl
 1487 7321 vl  1520 7314 vl  1540 7314 vl  1573 7321 vl  1593 7334 vl
 1600 7354 vl  1600 7367 vl  1600 7367 il  1593 7380 vl  1586 7387 vl
 1573 7393 vl  1540 7400 vl  1520 7400 vl  1487 7393 vl  1474 7387 vl
 1467 7380 vl  1461 7367 vl  1461 7354 il  1467 7341 vl  1474 7334 vl
 1487 7327 vl  1520 7321 vl  1540 7321 vl  1573 7327 vl  1586 7334 vl
 1593 7341 vl  1600 7354 vl  1474 7261 il  1467 7268 vl  1461 7261 vl
 1467 7255 vl  1474 7261 vl  1573 7189 il  1580 7175 vl  1600 7156 vl
 1461 7156 vl  1593 7162 il  1461 7162 vl  1461 7189 il  1461 7129 vl
 2029 7367 il  2022 7387 vl  2002 7400 vl  1969 7407 vl  1950 7407 vl
 1917 7400 vl  1897 7387 vl  1890 7367 vl  1890 7354 vl  1897 7334 vl
 1917 7321 vl  1950 7314 vl  1969 7314 vl  2002 7321 vl  2022 7334 vl
 2029 7354 vl  2029 7367 vl  2029 7367 il  2022 7380 vl  2016 7387 vl
 2002 7393 vl  1969 7400 vl  1950 7400 vl  1917 7393 vl  1903 7387 vl
 1897 7380 vl  1890 7367 vl  1890 7354 il  1897 7341 vl  1903 7334 vl
 1917 7327 vl  1950 7321 vl  1969 7321 vl  2002 7327 vl  2016 7334 vl
 2022 7341 vl  2029 7354 vl  1903 7261 il  1897 7268 vl  1890 7261 vl
 1897 7255 vl  1903 7261 vl  2002 7202 il  1996 7195 vl  1989 7202 vl
 1996 7208 vl  2002 7208 vl  2016 7202 vl  2022 7195 vl  2029 7175 vl
 2029 7149 vl  2022 7129 vl  2016 7122 vl  2002 7116 vl  1989 7116 vl
 1976 7122 vl  1963 7142 vl  1950 7175 vl  1943 7189 vl  1930 7202 vl
 1910 7208 vl  1890 7208 vl  2029 7149 il  2022 7136 vl  2016 7129 vl
 2002 7122 vl  1989 7122 vl  1976 7129 vl  1963 7149 vl  1950 7175 vl
 1903 7208 il  1910 7202 vl  1910 7189 vl  1897 7156 vl  1897 7136 vl
 1903 7122 vl  1910 7116 vl  1910 7189 il  1890 7156 vl  1890 7129 vl
 1897 7122 vl  1910 7116 vl  1923 7116 vl  2458 7367 il  2452 7387 vl
 2432 7400 vl  2399 7407 vl  2379 7407 vl  2346 7400 vl  2326 7387 vl
 2319 7367 vl  2319 7354 vl  2326 7334 vl  2346 7321 vl  2379 7314 vl
 2399 7314 vl  2432 7321 vl  2452 7334 vl  2458 7354 vl  2458 7367 vl
 2458 7367 il  2452 7380 vl  2445 7387 vl  2432 7393 vl  2399 7400 vl
 2379 7400 vl  2346 7393 vl  2333 7387 vl  2326 7380 vl  2319 7367 vl
 2319 7354 il  2326 7341 vl  2333 7334 vl  2346 7327 vl  2379 7321 vl
 2399 7321 vl  2432 7327 vl  2445 7334 vl  2452 7341 vl  2458 7354 vl
 2333 7261 il  2326 7268 vl  2319 7261 vl  2326 7255 vl  2333 7261 vl
 2432 7202 il  2425 7195 vl  2419 7202 vl  2425 7208 vl  2432 7208 vl
 2445 7202 vl  2452 7195 vl  2458 7175 vl  2458 7149 vl  2452 7129 vl
 2438 7122 vl  2419 7122 vl  2405 7129 vl  2399 7149 vl  2399 7169 vl
 2458 7149 il  2452 7136 vl  2438 7129 vl  2419 7129 vl  2405 7136 vl
 2399 7149 vl  2399 7149 il  2392 7136 vl  2379 7122 vl  2366 7116 vl
 2346 7116 vl  2333 7122 vl  2326 7129 vl  2319 7149 vl  2319 7175 vl
 2326 7195 vl  2333 7202 vl  2346 7208 vl  2353 7208 vl  2359 7202 vl
 2353 7195 vl  2346 7202 vl  2386 7129 il  2366 7122 vl  2346 7122 vl
 2333 7129 vl  2326 7136 vl  2319 7149 vl  2888 7367 il  2881 7387 vl
 2861 7400 vl  2828 7407 vl  2808 7407 vl  2775 7400 vl  2755 7387 vl
 2749 7367 vl  2749 7354 vl  2755 7334 vl  2775 7321 vl  2808 7314 vl
 2828 7314 vl  2861 7321 vl  2881 7334 vl  2888 7354 vl  2888 7367 vl
 2888 7367 il  2881 7380 vl  2874 7387 vl  2861 7393 vl  2828 7400 vl
 2808 7400 vl  2775 7393 vl  2762 7387 vl  2755 7380 vl  2749 7367 vl
 2749 7354 il  2755 7341 vl  2762 7334 vl  2775 7327 vl  2808 7321 vl
 2828 7321 vl  2861 7327 vl  2874 7334 vl  2881 7341 vl  2888 7354 vl
 2762 7261 il  2755 7268 vl  2749 7261 vl  2755 7255 vl  2762 7261 vl
 2874 7149 il  2749 7149 vl  2888 7142 il  2749 7142 vl  2888 7142 il
 2788 7215 vl  2788 7109 vl  2749 7169 il  2749 7122 vl  3317 7367 il
 3310 7387 vl  3290 7400 vl  3257 7407 vl  3238 7407 vl  3205 7400 vl
 3185 7387 vl  3178 7367 vl  3178 7354 vl  3185 7334 vl  3205 7321 vl
 3238 7314 vl  3257 7314 vl  3290 7321 vl  3310 7334 vl  3317 7354 vl
 3317 7367 vl  3317 7367 il  3310 7380 vl  3304 7387 vl  3290 7393 vl
 3257 7400 vl  3238 7400 vl  3205 7393 vl  3191 7387 vl  3185 7380 vl
 3178 7367 vl  3178 7354 il  3185 7341 vl  3191 7334 vl  3205 7327 vl
 3238 7321 vl  3257 7321 vl  3290 7327 vl  3304 7334 vl  3310 7341 vl
 3317 7354 vl  3191 7261 il  3185 7268 vl  3178 7261 vl  3185 7255 vl
 3191 7261 vl  3317 7195 il  3251 7208 vl  3251 7208 il  3264 7195 vl
 3271 7175 vl  3271 7156 vl  3264 7136 vl  3251 7122 vl  3231 7116 vl
 3218 7116 vl  3198 7122 vl  3185 7136 vl  3178 7156 vl  3178 7175 vl
 3185 7195 vl  3191 7202 vl  3205 7208 vl  3211 7208 vl  3218 7202 vl
 3211 7195 vl  3205 7202 vl  3271 7156 il  3264 7142 vl  3251 7129 vl
 3231 7122 vl  3218 7122 vl  3198 7129 vl  3185 7142 vl  3178 7156 vl
 3317 7195 il  3317 7129 vl  3310 7195 il  3310 7162 vl  3317 7129 vl  2 SLW
 1111 1254 il  1111 1016 vl  1197 1095 il  1197 1016 vl  1283 1095 il
 1283 1016 vl  1368 1095 il  1368 1016 vl  1454 1095 il  1454 1016 vl
 1540 1254 il  1540 1016 vl  1626 1095 il  1626 1016 vl  1712 1095 il
 1712 1016 vl  1798 1095 il  1798 1016 vl  1884 1095 il  1884 1016 vl
 1969 1254 il  1969 1016 vl  2055 1095 il  2055 1016 vl  2141 1095 il
 2141 1016 vl  2227 1095 il  2227 1016 vl  2313 1095 il  2313 1016 vl
 2399 1254 il  2399 1016 vl  2485 1095 il  2485 1016 vl  2570 1095 il
 2570 1016 vl  2656 1095 il  2656 1016 vl  2742 1095 il  2742 1016 vl
 2828 1254 il  2828 1016 vl  2914 1095 il  2914 1016 vl  3000 1095 il
 3000 1016 vl  3086 1095 il  3086 1016 vl  3172 1095 il  3172 1016 vl
 3257 1254 il  3257 1016 vl  3343 1095 il  3343 1016 vl  3429 1095 il
 3429 1016 vl
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% cut here to end fig2 and start fig 3a
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%cut here for fig 3 ps file
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  4220 7676 il  4115 7676 vl  4083 7665 vl  4062 7633 vl  4052 7602 vl
 4052 7570 vl  4062 7549 vl  4073 7538 vl  4094 7528 vl  4115 7528 vl
 4147 7538 vl  4168 7570 vl  4178 7602 vl  4178 7633 vl  4168 7654 vl
 4157 7665 vl  4136 7676 vl  4115 7676 il  4094 7665 vl  4073 7633 vl
 4062 7602 vl  4062 7560 vl  4073 7538 vl  4115 7528 il  4136 7538 vl
 4157 7570 vl  4168 7602 vl  4168 7644 vl  4157 7665 vl  4157 7665 il
 4220 7665 vl  4621 7791 il  4431 7454 vl  5011 7676 il  4906 7676 vl
 4874 7665 vl  4853 7633 vl  4843 7602 vl  4843 7570 vl  4853 7549 vl
 4864 7538 vl  4885 7528 vl  4906 7528 vl  4937 7538 vl  4958 7570 vl
 4969 7602 vl  4969 7633 vl  4958 7654 vl  4948 7665 vl  4927 7676 vl
 4906 7676 il  4885 7665 vl  4864 7633 vl  4853 7602 vl  4853 7560 vl
 4864 7538 vl  4906 7528 il  4927 7538 vl  4948 7570 vl  4958 7602 vl
 4958 7644 vl  4948 7665 vl  4948 7665 il  5011 7665 vl  5081 7844 il
 5081 7697 vl  5088 7844 il  5088 7697 vl  5060 7844 il  5145 7844 vl
 5166 7837 vl  5173 7830 vl  5180 7816 vl  5180 7802 vl  5173 7788 vl
 5166 7781 vl  5145 7774 vl  5145 7844 il  5159 7837 vl  5166 7830 vl
 5173 7816 vl  5173 7802 vl  5166 7788 vl  5159 7781 vl  5145 7774 vl
 5088 7774 il  5145 7774 vl  5166 7767 vl  5173 7760 vl  5180 7746 vl
 5180 7725 vl  5173 7711 vl  5166 7704 vl  5145 7697 vl  5060 7697 vl
 5145 7774 il  5159 7767 vl  5166 7760 vl  5173 7746 vl  5173 7725 vl
 5166 7711 vl  5159 7704 vl  5145 7697 vl  5271 7844 il  5250 7837 vl
 5236 7823 vl  5229 7809 vl  5222 7781 vl  5222 7760 vl  5229 7732 vl
 5236 7718 vl  5250 7704 vl  5271 7697 vl  5285 7697 vl  5306 7704 vl
 5320 7718 vl  5327 7732 vl  5334 7760 vl  5334 7781 vl  5327 7809 vl
 5320 7823 vl  5306 7837 vl  5285 7844 vl  5271 7844 vl  5271 7844 il
 5257 7837 vl  5243 7823 vl  5236 7809 vl  5229 7781 vl  5229 7760 vl
 5236 7732 vl  5243 7718 vl  5257 7704 vl  5271 7697 vl  5285 7697 il
 5299 7704 vl  5313 7718 vl  5320 7732 vl  5327 7760 vl  5327 7781 vl
 5320 7809 vl  5313 7823 vl  5299 7837 vl  5285 7844 vl  5391 7844 il
 5391 7697 vl  5398 7844 il  5398 7697 vl  5370 7844 il  5454 7844 vl
 5475 7837 vl  5482 7830 vl  5489 7816 vl  5489 7802 vl  5482 7788 vl
 5475 7781 vl  5454 7774 vl  5398 7774 vl  5454 7844 il  5468 7837 vl
 5475 7830 vl  5482 7816 vl  5482 7802 vl  5475 7788 vl  5468 7781 vl
 5454 7774 vl  5370 7697 il  5419 7697 vl  5433 7774 il  5447 7767 vl
 5454 7760 vl  5475 7711 vl  5482 7704 vl  5489 7704 vl  5496 7711 vl
 5447 7767 il  5454 7753 vl  5468 7704 vl  5475 7697 vl  5489 7697 vl
 5496 7711 vl  5496 7718 vl  5545 7844 il  5545 7697 vl  5552 7844 il
 5637 7711 vl  5552 7830 il  5637 7697 vl  5637 7844 il  5637 7697 vl
 5524 7844 il  5552 7844 vl  5616 7844 il  5658 7844 vl  5524 7697 il
 5566 7697 vl  2 SLW  8964 4958 il  8743 5032 vl  8964 4958 il  8743 4885 vl
 8932 4958 il  8743 4895 vl  8806 5011 il  8806 4916 vl  8743 5053 il
 8743 4990 vl  8743 4927 il  8743 4863 vl  8964 4526 il  8743 4526 vl
 8964 4516 il  8743 4516 vl  8859 4526 il  8880 4547 vl  8890 4568 vl
 8890 4589 vl  8880 4621 vl  8859 4642 vl  8827 4653 vl  8806 4653 vl
 8774 4642 vl  8753 4621 vl  8743 4589 vl  8743 4568 vl  8753 4547 vl
 8774 4526 vl  8890 4589 il  8880 4610 vl  8859 4632 vl  8827 4642 vl
 8806 4642 vl  8774 4632 vl  8753 4610 vl  8743 4589 vl  8964 4558 il
 8964 4516 vl  8743 4526 il  8743 4484 vl  8827 4421 il  8827 4294 vl
 8848 4294 vl  8869 4305 vl  8880 4315 vl  8890 4336 vl  8890 4368 vl
 8880 4400 vl  8859 4421 vl  8827 4431 vl  8806 4431 vl  8774 4421 vl
 8753 4400 vl  8743 4368 vl  8743 4347 vl  8753 4315 vl  8774 4294 vl
 8827 4305 il  8859 4305 vl  8880 4315 vl  8890 4368 il  8880 4389 vl
 8859 4410 vl  8827 4421 vl  8806 4421 vl  8774 4410 vl  8753 4389 vl
 8743 4368 vl  8890 4210 il  8669 4210 vl  8890 4199 il  8669 4199 vl
 8859 4199 il  8880 4178 vl  8890 4157 vl  8890 4136 vl  8880 4104 vl
 8859 4083 vl  8827 4073 vl  8806 4073 vl  8774 4083 vl  8753 4104 vl
 8743 4136 vl  8743 4157 vl  8753 4178 vl  8774 4199 vl  8890 4136 il
 8880 4115 vl  8859 4094 vl  8827 4083 vl  8806 4083 vl  8774 4094 vl
 8753 4115 vl  8743 4136 vl  8890 4241 il  8890 4199 vl  8669 4241 il
 8669 4168 vl  8827 3999 il  8827 3873 vl  8848 3873 vl  8869 3883 vl
 8880 3894 vl  8890 3915 vl  8890 3946 vl  8880 3978 vl  8859 3999 vl
 8827 4010 vl  8806 4010 vl  8774 3999 vl  8753 3978 vl  8743 3946 vl
 8743 3925 vl  8753 3894 vl  8774 3873 vl  8827 3883 il  8859 3883 vl
 8880 3894 vl  8890 3946 il  8880 3967 vl  8859 3988 vl  8827 3999 vl
 8806 3999 vl  8774 3988 vl  8753 3967 vl  8743 3946 vl  8890 3788 il
 8743 3788 vl  8890 3778 il  8743 3778 vl  8859 3778 il  8880 3757 vl
 8890 3725 vl  8890 3704 vl  8880 3672 vl  8859 3662 vl  8743 3662 vl
 8890 3704 il  8880 3683 vl  8859 3672 vl  8743 3672 vl  8890 3820 il
 8890 3778 vl  8743 3820 il  8743 3746 vl  8743 3704 il  8743 3630 vl
 8964 3451 il  8743 3451 vl  8964 3440 il  8743 3440 vl  8859 3451 il
 8880 3472 vl  8890 3493 vl  8890 3514 vl  8880 3546 vl  8859 3567 vl
 8827 3577 vl  8806 3577 vl  8774 3567 vl  8753 3546 vl  8743 3514 vl
 8743 3493 vl  8753 3472 vl  8774 3451 vl  8890 3514 il  8880 3535 vl
 8859 3556 vl  8827 3567 vl  8806 3567 vl  8774 3556 vl  8753 3535 vl
 8743 3514 vl  8964 3482 il  8964 3440 vl  8743 3451 il  8743 3409 vl
 8827 3345 il  8827 3219 vl  8848 3219 vl  8869 3229 vl  8880 3240 vl
 8890 3261 vl  8890 3293 vl  8880 3324 vl  8859 3345 vl  8827 3356 vl
 8806 3356 vl  8774 3345 vl  8753 3324 vl  8743 3293 vl  8743 3272 vl
 8753 3240 vl  8774 3219 vl  8827 3229 il  8859 3229 vl  8880 3240 vl
 8890 3293 il  8880 3314 vl  8859 3335 vl  8827 3345 vl  8806 3345 vl
 8774 3335 vl  8753 3314 vl  8743 3293 vl  8890 3135 il  8743 3135 vl
 8890 3124 il  8743 3124 vl  8859 3124 il  8880 3103 vl  8890 3071 vl
 8890 3050 vl  8880 3019 vl  8859 3008 vl  8743 3008 vl  8890 3050 il
 8880 3029 vl  8859 3019 vl  8743 3019 vl  8890 3166 il  8890 3124 vl
 8743 3166 il  8743 3092 vl  8743 3050 il  8743 2976 vl  8859 2797 il
 8848 2808 vl  8838 2797 vl  8848 2787 vl  8859 2787 vl  8880 2808 vl
 8890 2829 vl  8890 2860 vl  8880 2892 vl  8859 2913 vl  8827 2924 vl
 8806 2924 vl  8774 2913 vl  8753 2892 vl  8743 2860 vl  8743 2839 vl
 8753 2808 vl  8774 2787 vl  8890 2860 il  8880 2882 vl  8859 2903 vl
 8827 2913 vl  8806 2913 vl  8774 2903 vl  8753 2882 vl  8743 2860 vl
 8827 2713 il  8827 2586 vl  8848 2586 vl  8869 2597 vl  8880 2607 vl
 8890 2628 vl  8890 2660 vl  8880 2692 vl  8859 2713 vl  8827 2723 vl
 8806 2723 vl  8774 2713 vl  8753 2692 vl  8743 2660 vl  8743 2639 vl
 8753 2607 vl  8774 2586 vl  8827 2597 il  8859 2597 vl  8880 2607 vl
 8890 2660 il  8880 2681 vl  8859 2702 vl  8827 2713 vl  8806 2713 vl
 8774 2702 vl  8753 2681 vl  8743 2660 vl  2 SLW  1090 4860 il   942 4860 vl
 1090 4853 il   942 4853 vl  1090 4881 il  1090 4797 vl  1083 4776 vl
 1076 4769 vl  1062 4762 vl  1041 4762 vl  1026 4769 vl  1019 4776 vl
 1012 4797 vl  1012 4853 vl  1090 4797 il  1083 4783 vl  1076 4776 vl
 1062 4769 vl  1041 4769 vl  1026 4776 vl  1019 4783 vl  1012 4797 vl
  942 4881 il   942 4832 vl   984 4708 il   886 4708 vl   984 4703 il
  886 4703 vl   984 4722 il   984 4689 vl   886 4722 il   886 4651 vl
  914 4651 vl   886 4656 vl   984 4600 il   886 4633 vl   984 4600 il
  886 4567 vl   970 4600 il   886 4572 vl   914 4623 il   914 4581 vl
  886 4642 il   886 4614 vl   886 4586 il   886 4558 vl   984 4530 il
  886 4530 vl   984 4525 il   886 4525 vl   984 4544 il   984 4487 vl
  980 4473 vl   975 4469 vl   966 4464 vl   956 4464 vl   947 4469 vl
  942 4473 vl   937 4487 vl   984 4487 il   980 4478 vl   975 4473 vl
  966 4469 vl   956 4469 vl   947 4473 vl   942 4478 vl   937 4487 vl
  937 4525 il   937 4487 vl   933 4473 vl   928 4469 vl   919 4464 vl
  905 4464 vl   895 4469 vl   891 4473 vl   886 4487 vl   886 4544 vl
  937 4487 il   933 4478 vl   928 4473 vl   919 4469 vl   905 4469 vl
  895 4473 vl   891 4478 vl   886 4487 vl  1118 4045 il  1104 4059 vl
 1083 4073 vl  1055 4087 vl  1019 4094 vl   991 4094 vl   956 4087 vl
  928 4073 vl   907 4059 vl   893 4045 vl  1104 4059 il  1076 4073 vl
 1055 4080 vl  1019 4087 vl   991 4087 vl   956 4080 vl   935 4073 vl
  907 4059 vl  1069 3904 il  1048 3897 vl  1090 3897 vl  1069 3904 vl
 1083 3918 vl  1090 3939 vl  1090 3953 vl  1083 3974 vl  1069 3988 vl
 1055 3996 vl  1034 4003 vl   998 4003 vl   977 3996 vl   963 3988 vl
  949 3974 vl   942 3953 vl   942 3939 vl   949 3918 vl   963 3904 vl
 1090 3953 il  1083 3967 vl  1069 3981 vl  1055 3988 vl  1034 3996 vl
  998 3996 vl   977 3988 vl   963 3981 vl   949 3967 vl   942 3953 vl
  998 3904 il   942 3904 vl   998 3897 il   942 3897 vl   998 3925 il
  998 3876 vl   998 3834 il   998 3750 vl  1012 3750 vl  1026 3757 vl
 1034 3764 vl  1041 3778 vl  1041 3799 vl  1034 3820 vl  1019 3834 vl
  998 3841 vl   984 3841 vl   963 3834 vl   949 3820 vl   942 3799 vl
  942 3785 vl   949 3764 vl   963 3750 vl   998 3757 il  1019 3757 vl
 1034 3764 vl  1041 3799 il  1034 3813 vl  1019 3827 vl   998 3834 vl
  984 3834 vl   963 3827 vl   949 3813 vl   942 3799 vl  1090 3707 il
  942 3658 vl  1090 3700 il   963 3658 vl  1090 3609 il   942 3658 vl
 1090 3721 il  1090 3679 vl  1090 3637 il  1090 3595 vl  1118 3447 il
  893 3574 vl  1019 3328 il  1012 3335 vl  1005 3328 vl  1012 3321 vl
 1019 3321 vl  1034 3335 vl  1041 3349 vl  1041 3370 vl  1034 3391 vl
 1019 3405 vl   998 3412 vl   984 3412 vl   963 3405 vl   949 3391 vl
  942 3370 vl   942 3356 vl   949 3335 vl   963 3321 vl  1041 3370 il
 1034 3384 vl  1019 3398 vl   998 3405 vl   984 3405 vl   963 3398 vl
  949 3384 vl   942 3370 vl  1118 3279 il  1104 3265 vl  1083 3251 vl
 1055 3236 vl  1019 3229 vl   991 3229 vl   956 3236 vl   928 3251 vl
  907 3265 vl   893 3279 vl  1104 3265 il  1076 3251 vl  1055 3243 vl
 1019 3236 vl   991 3236 vl   956 3243 vl   935 3251 vl   907 3265 vl  2 SLW
 2061 6145 il  1923 6145 vl  2061 6139 il  1923 6139 vl  2061 6165 il
 2061 6086 vl  2055 6066 vl  2048 6060 vl  2035 6053 vl  2015 6053 vl
 2002 6060 vl  1995 6066 vl  1989 6086 vl  1989 6139 vl  2061 6086 il
 2055 6073 vl  2048 6066 vl  2035 6060 vl  2015 6060 vl  2002 6066 vl
 1995 6073 vl  1989 6086 vl  1923 6165 il  1923 6119 vl  2061 6000 il
 1923 6000 vl  2061 5993 il  1923 5993 vl  1995 5993 il  2009 5980 vl
 2015 5967 vl  2015 5954 vl  2009 5934 vl  1995 5921 vl  1976 5914 vl
 1962 5914 vl  1942 5921 vl  1929 5934 vl  1923 5954 vl  1923 5967 vl
 1929 5980 vl  1942 5993 vl  2015 5954 il  2009 5941 vl  1995 5927 vl
 1976 5921 vl  1962 5921 vl  1942 5927 vl  1929 5941 vl  1923 5954 vl
 2061 6020 il  2061 5993 vl  2 SLW  8532 6919 il  1448 6919 vl  1448 6919 il
 1448 1016 vl  1448 1016 il  8532 1016 vl  8532 1016 il  8532 6919 vl  2 SLW
 1448 6919 il  1686 6919 vl  1448 6657 il  1527 6657 vl  1448 6394 il
 1527 6394 vl  1448 6132 il  1527 6132 vl  1448 5870 il  1527 5870 vl
 1448 5607 il  1686 5607 vl  1448 5345 il  1527 5345 vl  1448 5083 il
 1527 5083 vl  1448 4820 il  1527 4820 vl  1448 4558 il  1527 4558 vl
 1448 4295 il  1686 4295 vl  1448 4033 il  1527 4033 vl  1448 3771 il
 1527 3771 vl  1448 3508 il  1527 3508 vl  1448 3246 il  1527 3246 vl
 1448 2984 il  1686 2984 vl  1448 2721 il  1527 2721 vl  1448 2459 il
 1527 2459 vl  1448 2197 il  1527 2197 vl  1448 1934 il  1527 1934 vl
 1448 1672 il  1686 1672 vl  1448 1409 il  1527 1409 vl  1448 1147 il
 1527 1147 vl  2 SLW  1304 6919 il  1179 6919 vl  1317 6912 il  1179 6912 vl
 1317 6912 il  1218 6985 vl  1218 6879 vl  1179 6939 il  1179 6893 vl
 1298 5587 il  1291 5594 vl  1284 5587 vl  1291 5581 vl  1298 5581 vl
 1311 5587 vl  1317 5601 vl  1317 5620 vl  1311 5640 vl  1298 5653 vl
 1284 5660 vl  1258 5667 vl  1218 5667 vl  1198 5660 vl  1185 5647 vl
 1179 5627 vl  1179 5614 vl  1185 5594 vl  1198 5581 vl  1218 5574 vl
 1225 5574 vl  1245 5581 vl  1258 5594 vl  1264 5614 vl  1264 5620 vl
 1258 5640 vl  1245 5653 vl  1225 5660 vl  1317 5620 il  1311 5634 vl
 1298 5647 vl  1284 5653 vl  1258 5660 vl  1218 5660 vl  1198 5653 vl
 1185 5640 vl  1179 5627 vl  1179 5614 il  1185 5601 vl  1198 5587 vl
 1218 5581 vl  1225 5581 vl  1245 5587 vl  1258 5601 vl  1264 5614 vl
 1317 4322 il  1311 4342 vl  1298 4348 vl  1278 4348 vl  1264 4342 vl
 1258 4322 vl  1258 4295 vl  1264 4276 vl  1278 4269 vl  1298 4269 vl
 1311 4276 vl  1317 4295 vl  1317 4322 vl  1317 4322 il  1311 4335 vl
 1298 4342 vl  1278 4342 vl  1264 4335 vl  1258 4322 vl  1258 4295 il
 1264 4282 vl  1278 4276 vl  1298 4276 vl  1311 4282 vl  1317 4295 vl
 1258 4322 il  1251 4342 vl  1245 4348 vl  1231 4355 vl  1205 4355 vl
 1192 4348 vl  1185 4342 vl  1179 4322 vl  1179 4295 vl  1185 4276 vl
 1192 4269 vl  1205 4262 vl  1231 4262 vl  1245 4269 vl  1251 4276 vl
 1258 4295 vl  1258 4322 il  1251 4335 vl  1245 4342 vl  1231 4348 vl
 1205 4348 vl  1192 4342 vl  1185 4335 vl  1179 4322 vl  1179 4295 il
 1185 4282 vl  1192 4276 vl  1205 4269 vl  1231 4269 vl  1245 4276 vl
 1251 4282 vl  1258 4295 vl  1291 3095 il  1298 3081 vl  1317 3062 vl
 1179 3062 vl  1311 3068 il  1179 3068 vl  1179 3095 il  1179 3035 vl
 1317 2943 il  1311 2963 vl  1291 2976 vl  1258 2982 vl  1238 2982 vl
 1205 2976 vl  1185 2963 vl  1179 2943 vl  1179 2929 vl  1185 2910 vl
 1205 2896 vl  1238 2890 vl  1258 2890 vl  1291 2896 vl  1311 2910 vl
 1317 2929 vl  1317 2943 vl  1317 2943 il  1311 2956 vl  1304 2963 vl
 1291 2969 vl  1258 2976 vl  1238 2976 vl  1205 2969 vl  1192 2963 vl
 1185 2956 vl  1179 2943 vl  1179 2929 il  1185 2916 vl  1192 2910 vl
 1205 2903 vl  1238 2896 vl  1258 2896 vl  1291 2903 vl  1304 2910 vl
 1311 2916 vl  1317 2929 vl  1291 1783 il  1298 1770 vl  1317 1750 vl
 1179 1750 vl  1311 1756 il  1179 1756 vl  1179 1783 il  1179 1723 vl
 1291 1664 il  1284 1657 vl  1278 1664 vl  1284 1671 vl  1291 1671 vl
 1304 1664 vl  1311 1657 vl  1317 1637 vl  1317 1611 vl  1311 1591 vl
 1304 1585 vl  1291 1578 vl  1278 1578 vl  1264 1585 vl  1251 1604 vl
 1238 1637 vl  1231 1651 vl  1218 1664 vl  1198 1671 vl  1179 1671 vl
 1317 1611 il  1311 1598 vl  1304 1591 vl  1291 1585 vl  1278 1585 vl
 1264 1591 vl  1251 1611 vl  1238 1637 vl  1192 1671 il  1198 1664 vl
 1198 1651 vl  1185 1618 vl  1185 1598 vl  1192 1585 vl  1198 1578 vl
 1198 1651 il  1179 1618 vl  1179 1591 vl  1185 1585 vl  1198 1578 vl
 1212 1578 vl  2 SLW  8294 6919 il  8532 6919 vl  8453 6657 il  8532 6657 vl
 8453 6394 il  8532 6394 vl  8453 6132 il  8532 6132 vl  8453 5870 il
 8532 5870 vl  8294 5607 il  8532 5607 vl  8453 5345 il  8532 5345 vl
 8453 5083 il  8532 5083 vl  8453 4820 il  8532 4820 vl  8453 4558 il
 8532 4558 vl  8294 4295 il  8532 4295 vl  8453 4033 il  8532 4033 vl
 8453 3771 il  8532 3771 vl  8453 3508 il  8532 3508 vl  8453 3246 il
 8532 3246 vl  8294 2984 il  8532 2984 vl  8453 2721 il  8532 2721 vl
 8453 2459 il  8532 2459 vl  8453 2197 il  8532 2197 vl  8453 1934 il
 8532 1934 vl  8294 1672 il  8532 1672 vl  8453 1409 il  8532 1409 vl
 8453 1147 il  8532 1147 vl  2 SLW  1448 6919 il  1448 6681 vl  1706 6919 il
 1706 6840 vl  1963 6919 il  1963 6840 vl  2221 6919 il  2221 6840 vl
 2478 6919 il  2478 6840 vl  2736 6919 il  2736 6681 vl  2994 6919 il
 2994 6840 vl  3251 6919 il  3251 6840 vl  3509 6919 il  3509 6840 vl
 3766 6919 il  3766 6840 vl  4024 6919 il  4024 6681 vl  4282 6919 il
 4282 6840 vl  4539 6919 il  4539 6840 vl  4797 6919 il  4797 6840 vl
 5054 6919 il  5054 6840 vl  5312 6919 il  5312 6681 vl  5570 6919 il
 5570 6840 vl  5827 6919 il  5827 6840 vl  6085 6919 il  6085 6840 vl
 6342 6919 il  6342 6840 vl  6600 6919 il  6600 6681 vl  6858 6919 il
 6858 6840 vl  7115 6919 il  7115 6840 vl  7373 6919 il  7373 6840 vl
 7630 6919 il  7630 6840 vl  7888 6919 il  7888 6681 vl  8145 6919 il
 8145 6840 vl  8403 6919 il  8403 6840 vl  2 SLW  1508 7367 il  1501 7387 vl
 1481 7400 vl  1448 7407 vl  1428 7407 vl  1395 7400 vl  1375 7387 vl
 1369 7367 vl  1369 7354 vl  1375 7334 vl  1395 7321 vl  1428 7314 vl
 1448 7314 vl  1481 7321 vl  1501 7334 vl  1508 7354 vl  1508 7367 vl
 1508 7367 il  1501 7380 vl  1494 7387 vl  1481 7393 vl  1448 7400 vl
 1428 7400 vl  1395 7393 vl  1382 7387 vl  1375 7380 vl  1369 7367 vl
 1369 7354 il  1375 7341 vl  1382 7334 vl  1395 7327 vl  1428 7321 vl
 1448 7321 vl  1481 7327 vl  1494 7334 vl  1501 7341 vl  1508 7354 vl
 1382 7261 il  1375 7268 vl  1369 7261 vl  1375 7255 vl  1382 7261 vl
 1508 7169 il  1501 7189 vl  1481 7202 vl  1448 7208 vl  1428 7208 vl
 1395 7202 vl  1375 7189 vl  1369 7169 vl  1369 7156 vl  1375 7136 vl
 1395 7122 vl  1428 7116 vl  1448 7116 vl  1481 7122 vl  1501 7136 vl
 1508 7156 vl  1508 7169 vl  1508 7169 il  1501 7182 vl  1494 7189 vl
 1481 7195 vl  1448 7202 vl  1428 7202 vl  1395 7195 vl  1382 7189 vl
 1375 7182 vl  1369 7169 vl  1369 7156 il  1375 7142 vl  1382 7136 vl
 1395 7129 vl  1428 7122 vl  1448 7122 vl  1481 7129 vl  1494 7136 vl
 1501 7142 vl  1508 7156 vl  2796 7367 il  2789 7387 vl  2769 7400 vl
 2736 7407 vl  2716 7407 vl  2683 7400 vl  2663 7387 vl  2657 7367 vl
 2657 7354 vl  2663 7334 vl  2683 7321 vl  2716 7314 vl  2736 7314 vl
 2769 7321 vl  2789 7334 vl  2796 7354 vl  2796 7367 vl  2796 7367 il
 2789 7380 vl  2782 7387 vl  2769 7393 vl  2736 7400 vl  2716 7400 vl
 2683 7393 vl  2670 7387 vl  2663 7380 vl  2657 7367 vl  2657 7354 il
 2663 7341 vl  2670 7334 vl  2683 7327 vl  2716 7321 vl  2736 7321 vl
 2769 7327 vl  2782 7334 vl  2789 7341 vl  2796 7354 vl  2670 7261 il
 2663 7268 vl  2657 7261 vl  2663 7255 vl  2670 7261 vl  2769 7189 il
 2776 7175 vl  2796 7156 vl  2657 7156 vl  2789 7162 il  2657 7162 vl
 2657 7189 il  2657 7129 vl  4083 7367 il  4077 7387 vl  4057 7400 vl
 4024 7407 vl  4004 7407 vl  3971 7400 vl  3951 7387 vl  3945 7367 vl
 3945 7354 vl  3951 7334 vl  3971 7321 vl  4004 7314 vl  4024 7314 vl
 4057 7321 vl  4077 7334 vl  4083 7354 vl  4083 7367 vl  4083 7367 il
 4077 7380 vl  4070 7387 vl  4057 7393 vl  4024 7400 vl  4004 7400 vl
 3971 7393 vl  3958 7387 vl  3951 7380 vl  3945 7367 vl  3945 7354 il
 3951 7341 vl  3958 7334 vl  3971 7327 vl  4004 7321 vl  4024 7321 vl
 4057 7327 vl  4070 7334 vl  4077 7341 vl  4083 7354 vl  3958 7261 il
 3951 7268 vl  3945 7261 vl  3951 7255 vl  3958 7261 vl  4057 7202 il
 4050 7195 vl  4044 7202 vl  4050 7208 vl  4057 7208 vl  4070 7202 vl
 4077 7195 vl  4083 7175 vl  4083 7149 vl  4077 7129 vl  4070 7122 vl
 4057 7116 vl  4044 7116 vl  4031 7122 vl  4017 7142 vl  4004 7175 vl
 3998 7189 vl  3984 7202 vl  3965 7208 vl  3945 7208 vl  4083 7149 il
 4077 7136 vl  4070 7129 vl  4057 7122 vl  4044 7122 vl  4031 7129 vl
 4017 7149 vl  4004 7175 vl  3958 7208 il  3965 7202 vl  3965 7189 vl
 3951 7156 vl  3951 7136 vl  3958 7122 vl  3965 7116 vl  3965 7189 il
 3945 7156 vl  3945 7129 vl  3951 7122 vl  3965 7116 vl  3978 7116 vl
 5371 7367 il  5365 7387 vl  5345 7400 vl  5312 7407 vl  5292 7407 vl
 5259 7400 vl  5239 7387 vl  5233 7367 vl  5233 7354 vl  5239 7334 vl
 5259 7321 vl  5292 7314 vl  5312 7314 vl  5345 7321 vl  5365 7334 vl
 5371 7354 vl  5371 7367 vl  5371 7367 il  5365 7380 vl  5358 7387 vl
 5345 7393 vl  5312 7400 vl  5292 7400 vl  5259 7393 vl  5246 7387 vl
 5239 7380 vl  5233 7367 vl  5233 7354 il  5239 7341 vl  5246 7334 vl
 5259 7327 vl  5292 7321 vl  5312 7321 vl  5345 7327 vl  5358 7334 vl
 5365 7341 vl  5371 7354 vl  5246 7261 il  5239 7268 vl  5233 7261 vl
 5239 7255 vl  5246 7261 vl  5345 7202 il  5338 7195 vl  5332 7202 vl
 5338 7208 vl  5345 7208 vl  5358 7202 vl  5365 7195 vl  5371 7175 vl
 5371 7149 vl  5365 7129 vl  5352 7122 vl  5332 7122 vl  5319 7129 vl
 5312 7149 vl  5312 7169 vl  5371 7149 il  5365 7136 vl  5352 7129 vl
 5332 7129 vl  5319 7136 vl  5312 7149 vl  5312 7149 il  5305 7136 vl
 5292 7122 vl  5279 7116 vl  5259 7116 vl  5246 7122 vl  5239 7129 vl
 5233 7149 vl  5233 7175 vl  5239 7195 vl  5246 7202 vl  5259 7208 vl
 5266 7208 vl  5272 7202 vl  5266 7195 vl  5259 7202 vl  5299 7129 il
 5279 7122 vl  5259 7122 vl  5246 7129 vl  5239 7136 vl  5233 7149 vl
 6659 7367 il  6653 7387 vl  6633 7400 vl  6600 7407 vl  6580 7407 vl
 6547 7400 vl  6527 7387 vl  6521 7367 vl  6521 7354 vl  6527 7334 vl
 6547 7321 vl  6580 7314 vl  6600 7314 vl  6633 7321 vl  6653 7334 vl
 6659 7354 vl  6659 7367 vl  6659 7367 il  6653 7380 vl  6646 7387 vl
 6633 7393 vl  6600 7400 vl  6580 7400 vl  6547 7393 vl  6534 7387 vl
 6527 7380 vl  6521 7367 vl  6521 7354 il  6527 7341 vl  6534 7334 vl
 6547 7327 vl  6580 7321 vl  6600 7321 vl  6633 7327 vl  6646 7334 vl
 6653 7341 vl  6659 7354 vl  6534 7261 il  6527 7268 vl  6521 7261 vl
 6527 7255 vl  6534 7261 vl  6646 7149 il  6521 7149 vl  6659 7142 il
 6521 7142 vl  6659 7142 il  6560 7215 vl  6560 7109 vl  6521 7169 il
 6521 7122 vl  7947 7367 il  7941 7387 vl  7921 7400 vl  7888 7407 vl
 7868 7407 vl  7835 7400 vl  7815 7387 vl  7809 7367 vl  7809 7354 vl
 7815 7334 vl  7835 7321 vl  7868 7314 vl  7888 7314 vl  7921 7321 vl
 7941 7334 vl  7947 7354 vl  7947 7367 vl  7947 7367 il  7941 7380 vl
 7934 7387 vl  7921 7393 vl  7888 7400 vl  7868 7400 vl  7835 7393 vl
 7822 7387 vl  7815 7380 vl  7809 7367 vl  7809 7354 il  7815 7341 vl
 7822 7334 vl  7835 7327 vl  7868 7321 vl  7888 7321 vl  7921 7327 vl
 7934 7334 vl  7941 7341 vl  7947 7354 vl  7822 7261 il  7815 7268 vl
 7809 7261 vl  7815 7255 vl  7822 7261 vl  7947 7195 il  7881 7208 vl
 7881 7208 il  7894 7195 vl  7901 7175 vl  7901 7156 vl  7894 7136 vl
 7881 7122 vl  7861 7116 vl  7848 7116 vl  7828 7122 vl  7815 7136 vl
 7809 7156 vl  7809 7175 vl  7815 7195 vl  7822 7202 vl  7835 7208 vl
 7842 7208 vl  7848 7202 vl  7842 7195 vl  7835 7202 vl  7901 7156 il
 7894 7142 vl  7881 7129 vl  7861 7122 vl  7848 7122 vl  7828 7129 vl
 7815 7142 vl  7809 7156 vl  7947 7195 il  7947 7129 vl  7941 7195 il
 7941 7162 vl  7947 7129 vl  2 SLW  1448 1254 il  1448 1016 vl  1706 1095 il
 1706 1016 vl  1963 1095 il  1963 1016 vl  2221 1095 il  2221 1016 vl
 2478 1095 il  2478 1016 vl  2736 1254 il  2736 1016 vl  2994 1095 il
 2994 1016 vl  3251 1095 il  3251 1016 vl  3509 1095 il  3509 1016 vl
 3766 1095 il  3766 1016 vl  4024 1254 il  4024 1016 vl  4282 1095 il
 4282 1016 vl  4539 1095 il  4539 1016 vl  4797 1095 il  4797 1016 vl
 5054 1095 il  5054 1016 vl  5312 1254 il  5312 1016 vl  5570 1095 il
 5570 1016 vl  5827 1095 il  5827 1016 vl  6085 1095 il  6085 1016 vl
 6342 1095 il  6342 1016 vl  6600 1254 il  6600 1016 vl  6858 1095 il
 6858 1016 vl  7115 1095 il  7115 1016 vl  7373 1095 il  7373 1016 vl
 7630 1095 il  7630 1016 vl  7888 1254 il  7888 1016 vl  8145 1095 il
 8145 1016 vl  8403 1095 il  8403 1016 vl  2 SLW  2118 5562 il  2118 5653 vl
 2118 5607 il  1886 5607 vl  1886 5562 il  1886 5653 vl  2 SLW  2002 5663 il
 2002 5720 vl  2114 5720 il  2058 5663 vl  2058 5607 il  2114 5607 vl
 2114 5495 il  2058 5551 vl  2002 5551 il  2002 5495 vl  1890 5495 il
 1946 5551 vl  1946 5607 il  1890 5607 vl  1890 5720 il  1946 5663 vl  2 SLW
 2533 2938 il  2533 3029 vl  2533 2984 il  1914 2984 vl  1914 2938 il
 1914 3029 vl  2 SLW  2223 3040 il  2223 3096 vl  2336 3096 il  2280 3040 vl
 2280 2984 il  2336 2984 vl  2336 2871 il  2280 2927 vl  2223 2927 il
 2223 2871 vl  2111 2871 il  2167 2927 vl  2167 2984 il  2111 2984 vl
 2111 3096 il  2167 3040 vl  2 SLW  3697 6112 il  3558 6159 vl  3697 6112 il
 3558 6066 vl  3677 6112 il  3558 6073 vl  3598 6145 il  3598 6086 vl
 3558 6172 il  3558 6132 vl  3558 6093 il  3558 6053 vl  3697 6013 il
 3558 6013 vl  3697 6007 il  3558 6007 vl  3697 6033 il  3697 6007 vl
 3558 6033 il  3558 5987 vl  2 SLW  3809 5562 il  3809 5653 vl  3809 5607 il
 3474 5607 vl  3474 5562 il  3474 5653 vl  2 SLW  3642 5720 il  3529 5607 vl
 3642 5495 vl  3754 5607 vl  3642 5720 vl  2 SLW  5016 2938 il  5016 3029 vl
 5016 2984 il  4604 2984 vl  4604 2938 il  4604 3029 vl  2 SLW  4810 3096 il
 4697 2984 vl  4810 2871 vl  4922 2984 vl  4810 3096 vl  2 SLW  3719 1626 il
 3719 1717 vl  3719 1672 il  3023 1672 vl  3023 1626 il  3023 1717 vl  2 SLW
 3371 1784 il  3259 1672 vl  3371 1559 vl  3484 1672 vl  3371 1784 vl  2 SLW
 6505 6145 il  6366 6145 vl  6505 6139 il  6366 6139 vl  6505 6165 il
 6505 6119 vl  6366 6165 il  6366 6066 vl  6406 6066 vl  6366 6073 vl
 6505 6027 il  6498 6033 vl  6492 6027 vl  6498 6020 vl  6505 6027 vl
 6459 6027 il  6366 6027 vl  6459 6020 il  6366 6020 vl  6459 6046 il
 6459 6020 vl  6366 6046 il  6366 6000 vl  2 SLW  6742 5562 il  6742 5653 vl
 6742 5607 il  6149 5607 vl  6149 5562 il  6149 5653 vl  2 SLW  6333 5720 il
 6333 5495 vl  6558 5495 vl  6558 5720 vl  6333 5720 vl  2 SLW  8390 2938 il
 8390 3029 vl  8390 2984 il  6252 2984 vl  6252 2938 il  6252 3029 vl  2 SLW
 7209 3096 il  7209 2871 vl  7434 2871 vl  7434 3096 vl  7209 3096 vl  2 SLW
 2605 5607 pt  2605 5509 pt  2605 5410 pt  2605 5312 pt  2605 5214 pt
 2605 5115 pt  2605 5017 pt  2605 4918 pt  2605 4820 pt  2605 4721 pt
 2605 4623 pt  2605 4525 pt  2605 4426 pt  2605 4328 pt  2605 4229 pt
 2605 4131 pt  2605 4032 pt  2605 3934 pt  2605 3836 pt  2605 3737 pt
 2605 3639 pt  2605 3540 pt  2605 3442 pt  2605 3343 pt  2605 3245 pt
 2605 3147 pt  2605 3048 pt  2605 2950 pt  2605 2851 pt  2605 2753 pt
 2604 2654 pt  2604 2556 pt  2604 2458 pt  2604 2359 pt  2604 2261 pt
 2604 2162 pt  2604 2064 pt  2603 1966 pt  2603 1867 pt  2603 1769 pt  2 SLW
 2731 1554 il  2592 1600 vl  2731 1554 il  2592 1508 vl  2711 1554 il
 2592 1514 vl  2632 1587 il  2632 1527 vl  2592 1613 il  2592 1574 vl
 2592 1534 il  2592 1494 vl  2731 1455 il  2592 1455 vl  2731 1448 il
 2592 1448 vl  2731 1475 il  2731 1448 vl  2592 1475 il  2592 1428 vl  2 SLW
 3908 5607 il  3934 5479 vl  3960 5350 il  3974 5279 vl  3986 5221 vl
 4012 5093 il  4038 4964 vl  4065 4836 il  4091 4707 vl  4117 4578 il
 4144 4450 vl  4170 4321 il  4176 4295 vl  4197 4193 vl  4224 4064 il
 4244 3967 vl  4250 3936 vl  4277 3807 il  4304 3679 vl  4331 3550 il
 4357 3422 vl  4384 3294 il  4411 3165 vl  4438 3037 il  4449 2984 vl
 4465 2908 vl  4492 2780 il  4518 2654 vl  4519 2651 vl  4547 2523 il
 4554 2489 vl  4575 2395 vl  4604 2267 il  4629 2160 vl  4634 2139 vl
 4666 2012 il  4669 1997 vl  4699 1885 vl  4734 1758 il  4758 1672 vl  2 SLW
 3676 5607 il  4951 2984 vl  2 SLW  4951 2984 il  4745 1672 vl  2 SLW
 1741 5607 pt  1740 5509 pt  1740 5410 pt  1740 5312 pt  1740 5214 pt
 1740 5115 pt  1740 5017 pt  1739 4918 pt  1739 4820 pt  1739 4721 pt
 1739 4623 pt  1739 4525 pt  1739 4426 pt  1739 4328 pt  1738 4229 pt
 1738 4131 pt  1738 4032 pt  1738 3934 pt  1738 3836 pt  1738 3737 pt
 1738 3639 pt  1737 3540 pt  1737 3442 pt  1737 3343 pt  1737 3245 pt
 1737 3147 pt  1737 3048 pt  2 SLW  1791 2768 il  1652 2768 vl  1791 2761 il
 1652 2761 vl  1791 2787 il  1791 2708 vl  1784 2688 vl  1778 2682 vl
 1765 2675 vl  1745 2675 vl  1731 2682 vl  1725 2688 vl  1718 2708 vl
 1718 2761 vl  1791 2708 il  1784 2695 vl  1778 2688 vl  1765 2682 vl
 1745 2682 vl  1731 2688 vl  1725 2695 vl  1718 2708 vl  1652 2787 il
 1652 2741 vl  1791 2622 il  1652 2622 vl  1791 2616 il  1652 2616 vl
 1725 2616 il  1738 2602 vl  1745 2589 vl  1745 2576 vl  1738 2556 vl
 1725 2543 vl  1705 2536 vl  1692 2536 vl  1672 2543 vl  1659 2556 vl
 1652 2576 vl  1652 2589 vl  1659 2602 vl  1672 2616 vl  1745 2576 il
 1738 2563 vl  1725 2550 vl  1705 2543 vl  1692 2543 vl  1672 2550 vl
 1659 2563 vl  1652 2576 vl  1791 2642 il  1791 2616 vl  2 SLW  2028 5607 il
 2034 5476 vl  2039 5345 il  2045 5214 vl  2051 5083 il  2057 4952 vl
 2062 4821 il  2068 4690 vl  2074 4558 il  2080 4427 vl  2086 4296 il
 2091 4165 vl  2097 4034 il  2103 3903 vl  2109 3772 il  2115 3641 vl
 2120 3510 il  2126 3378 vl  2132 3247 il  2138 3116 vl  2144 2985 il
 2144 2984 vl  2 SLW  1976 5607 il  2260 2984 vl  2 SLW  3973 5607 pt
 3973 5509 pt  3973 5410 pt  3973 5312 pt  3973 5214 pt  3973 5115 pt
 3973 5017 pt  3973 4918 pt  3973 4820 pt  3973 4721 pt  3973 4623 pt
 3973 4525 pt  3973 4426 pt  3973 4328 pt  3973 4229 pt  3973 4131 pt
 3973 4032 pt  3973 3934 pt  3973 3836 pt  3973 3737 pt  3973 3639 pt
 3973 3540 pt  3973 3442 pt  3973 3343 pt  3973 3245 pt  3973 3147 pt
 3973 3048 pt  2 SLW  7974 2006 il  7961 2020 vl  7941 2033 vl  7914 2046 vl
 7881 2053 vl  7855 2053 vl  7822 2046 vl  7795 2033 vl  7776 2020 vl
 7762 2006 vl  7961 2020 il  7934 2033 vl  7914 2039 vl  7881 2046 vl
 7855 2046 vl  7822 2039 vl  7802 2033 vl  7776 2020 vl  7888 1954 il
 7881 1954 vl  7881 1960 vl  7888 1960 vl  7894 1954 vl  7901 1940 vl
 7901 1914 vl  7894 1901 vl  7888 1894 vl  7875 1887 vl  7828 1887 vl
 7815 1881 vl  7809 1874 vl  7888 1894 il  7828 1894 vl  7815 1887 vl
 7809 1874 vl  7809 1868 vl  7875 1894 il  7868 1901 vl  7861 1940 vl
 7855 1960 vl  7842 1967 vl  7828 1967 vl  7815 1960 vl  7809 1940 vl
 7809 1921 vl  7815 1907 vl  7828 1894 vl  7861 1940 il  7855 1954 vl
 7842 1960 vl  7828 1960 vl  7815 1954 vl  7809 1940 vl  7974 1835 il
 7961 1821 vl  7941 1808 vl  7914 1795 vl  7881 1788 vl  7855 1788 vl
 7822 1795 vl  7795 1808 vl  7776 1821 vl  7762 1835 vl  7961 1821 il
 7934 1808 vl  7914 1802 vl  7881 1795 vl  7855 1795 vl  7822 1802 vl
 7802 1808 vl  7776 1821 vl  2 SLW  4083 2899 il  3945 2899 vl  4083 2892 il
 3945 2892 vl  4083 2919 il  4083 2872 vl  3945 2919 il  3945 2819 vl
 3984 2819 vl  3945 2826 vl  4083 2780 il  4077 2786 vl  4070 2780 vl
 4077 2773 vl  4083 2780 vl  4037 2780 il  3945 2780 vl  4037 2773 il
 3945 2773 vl  4037 2800 il  4037 2773 vl  3945 2800 il  3945 2753 vl  2 SLW
 6613 5607 il  6654 5483 vl  6696 5358 il  6737 5234 vl  6779 5109 il
 6821 4985 vl  6862 4860 il  6904 4736 vl  6945 4611 il  6987 4487 vl
 7028 4362 il  7070 4238 vl  7111 4113 il  7153 3989 vl  7195 3865 il
 7236 3740 vl  7278 3616 il  7319 3491 vl  7361 3367 il  7402 3242 vl
 7444 3118 il  7485 2993 vl  2 SLW  6188 5607 il  8364 2984 vl
showpage
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%cut here to end fig 3a and start fig 3b
%%cut here for fig 3b ps file
%%
%% U.G. Postscript V1.1 (6/29/89)
%%
%% Scaling definitions for 8.5 by 11 inch paper at .001 inch
%% resolution with .25 inch borders
0.072 0.072 scale
8250 250 translate 90 rotate
%% Macro definitions
/il { moveto } def
/vl { lineto currentpoint stroke moveto } def
/pt { moveto currentpoint currentpoint 1 0 360 arc
stroke moveto } def
/SLW { 1 sub 4 mul 3 add setlinewidth } def
%% Default graphics rendition settings
1 setlinejoin 1 setlinecap 1 SLW
%% Beginning of first page
newpath 0 0 moveto
 2 SLW  4220 7676 il  4115 7676 vl  4083 7665 vl  4062 7633 vl  4052 7602 vl
 4052 7570 vl  4062 7549 vl  4073 7538 vl  4094 7528 vl  4115 7528 vl
 4147 7538 vl  4168 7570 vl  4178 7602 vl  4178 7633 vl  4168 7654 vl
 4157 7665 vl  4136 7676 vl  4115 7676 il  4094 7665 vl  4073 7633 vl
 4062 7602 vl  4062 7560 vl  4073 7538 vl  4115 7528 il  4136 7538 vl
 4157 7570 vl  4168 7602 vl  4168 7644 vl  4157 7665 vl  4157 7665 il
 4220 7665 vl  4621 7791 il  4431 7454 vl  5011 7676 il  4906 7676 vl
 4874 7665 vl  4853 7633 vl  4843 7602 vl  4843 7570 vl  4853 7549 vl
 4864 7538 vl  4885 7528 vl  4906 7528 vl  4937 7538 vl  4958 7570 vl
 4969 7602 vl  4969 7633 vl  4958 7654 vl  4948 7665 vl  4927 7676 vl
 4906 7676 il  4885 7665 vl  4864 7633 vl  4853 7602 vl  4853 7560 vl
 4864 7538 vl  4906 7528 il  4927 7538 vl  4948 7570 vl  4958 7602 vl
 4958 7644 vl  4948 7665 vl  4948 7665 il  5011 7665 vl  5081 7844 il
 5081 7697 vl  5088 7844 il  5088 7697 vl  5060 7844 il  5145 7844 vl
 5166 7837 vl  5173 7830 vl  5180 7816 vl  5180 7802 vl  5173 7788 vl
 5166 7781 vl  5145 7774 vl  5145 7844 il  5159 7837 vl  5166 7830 vl
 5173 7816 vl  5173 7802 vl  5166 7788 vl  5159 7781 vl  5145 7774 vl
 5088 7774 il  5145 7774 vl  5166 7767 vl  5173 7760 vl  5180 7746 vl
 5180 7725 vl  5173 7711 vl  5166 7704 vl  5145 7697 vl  5060 7697 vl
 5145 7774 il  5159 7767 vl  5166 7760 vl  5173 7746 vl  5173 7725 vl
 5166 7711 vl  5159 7704 vl  5145 7697 vl  5271 7844 il  5250 7837 vl
 5236 7823 vl  5229 7809 vl  5222 7781 vl  5222 7760 vl  5229 7732 vl
 5236 7718 vl  5250 7704 vl  5271 7697 vl  5285 7697 vl  5306 7704 vl
 5320 7718 vl  5327 7732 vl  5334 7760 vl  5334 7781 vl  5327 7809 vl
 5320 7823 vl  5306 7837 vl  5285 7844 vl  5271 7844 vl  5271 7844 il
 5257 7837 vl  5243 7823 vl  5236 7809 vl  5229 7781 vl  5229 7760 vl
 5236 7732 vl  5243 7718 vl  5257 7704 vl  5271 7697 vl  5285 7697 il
 5299 7704 vl  5313 7718 vl  5320 7732 vl  5327 7760 vl  5327 7781 vl
 5320 7809 vl  5313 7823 vl  5299 7837 vl  5285 7844 vl  5391 7844 il
 5391 7697 vl  5398 7844 il  5398 7697 vl  5370 7844 il  5454 7844 vl
 5475 7837 vl  5482 7830 vl  5489 7816 vl  5489 7802 vl  5482 7788 vl
 5475 7781 vl  5454 7774 vl  5398 7774 vl  5454 7844 il  5468 7837 vl
 5475 7830 vl  5482 7816 vl  5482 7802 vl  5475 7788 vl  5468 7781 vl
 5454 7774 vl  5370 7697 il  5419 7697 vl  5433 7774 il  5447 7767 vl
 5454 7760 vl  5475 7711 vl  5482 7704 vl  5489 7704 vl  5496 7711 vl
 5447 7767 il  5454 7753 vl  5468 7704 vl  5475 7697 vl  5489 7697 vl
 5496 7711 vl  5496 7718 vl  5545 7844 il  5545 7697 vl  5552 7844 il
 5637 7711 vl  5552 7830 il  5637 7697 vl  5637 7844 il  5637 7697 vl
 5524 7844 il  5552 7844 vl  5616 7844 il  5658 7844 vl  5524 7697 il
 5566 7697 vl  2 SLW  8964 4958 il  8743 5032 vl  8964 4958 il  8743 4885 vl
 8932 4958 il  8743 4895 vl  8806 5011 il  8806 4916 vl  8743 5053 il
 8743 4990 vl  8743 4927 il  8743 4863 vl  8964 4526 il  8743 4526 vl
 8964 4516 il  8743 4516 vl  8859 4526 il  8880 4547 vl  8890 4568 vl
 8890 4589 vl  8880 4621 vl  8859 4642 vl  8827 4653 vl  8806 4653 vl
 8774 4642 vl  8753 4621 vl  8743 4589 vl  8743 4568 vl  8753 4547 vl
 8774 4526 vl  8890 4589 il  8880 4610 vl  8859 4632 vl  8827 4642 vl
 8806 4642 vl  8774 4632 vl  8753 4610 vl  8743 4589 vl  8964 4558 il
 8964 4516 vl  8743 4526 il  8743 4484 vl  8827 4421 il  8827 4294 vl
 8848 4294 vl  8869 4305 vl  8880 4315 vl  8890 4336 vl  8890 4368 vl
 8880 4400 vl  8859 4421 vl  8827 4431 vl  8806 4431 vl  8774 4421 vl
 8753 4400 vl  8743 4368 vl  8743 4347 vl  8753 4315 vl  8774 4294 vl
 8827 4305 il  8859 4305 vl  8880 4315 vl  8890 4368 il  8880 4389 vl
 8859 4410 vl  8827 4421 vl  8806 4421 vl  8774 4410 vl  8753 4389 vl
 8743 4368 vl  8890 4210 il  8669 4210 vl  8890 4199 il  8669 4199 vl
 8859 4199 il  8880 4178 vl  8890 4157 vl  8890 4136 vl  8880 4104 vl
 8859 4083 vl  8827 4073 vl  8806 4073 vl  8774 4083 vl  8753 4104 vl
 8743 4136 vl  8743 4157 vl  8753 4178 vl  8774 4199 vl  8890 4136 il
 8880 4115 vl  8859 4094 vl  8827 4083 vl  8806 4083 vl  8774 4094 vl
 8753 4115 vl  8743 4136 vl  8890 4241 il  8890 4199 vl  8669 4241 il
 8669 4168 vl  8827 3999 il  8827 3873 vl  8848 3873 vl  8869 3883 vl
 8880 3894 vl  8890 3915 vl  8890 3946 vl  8880 3978 vl  8859 3999 vl
 8827 4010 vl  8806 4010 vl  8774 3999 vl  8753 3978 vl  8743 3946 vl
 8743 3925 vl  8753 3894 vl  8774 3873 vl  8827 3883 il  8859 3883 vl
 8880 3894 vl  8890 3946 il  8880 3967 vl  8859 3988 vl  8827 3999 vl
 8806 3999 vl  8774 3988 vl  8753 3967 vl  8743 3946 vl  8890 3788 il
 8743 3788 vl  8890 3778 il  8743 3778 vl  8859 3778 il  8880 3757 vl
 8890 3725 vl  8890 3704 vl  8880 3672 vl  8859 3662 vl  8743 3662 vl
 8890 3704 il  8880 3683 vl  8859 3672 vl  8743 3672 vl  8890 3820 il
 8890 3778 vl  8743 3820 il  8743 3746 vl  8743 3704 il  8743 3630 vl
 8964 3451 il  8743 3451 vl  8964 3440 il  8743 3440 vl  8859 3451 il
 8880 3472 vl  8890 3493 vl  8890 3514 vl  8880 3546 vl  8859 3567 vl
 8827 3577 vl  8806 3577 vl  8774 3567 vl  8753 3546 vl  8743 3514 vl
 8743 3493 vl  8753 3472 vl  8774 3451 vl  8890 3514 il  8880 3535 vl
 8859 3556 vl  8827 3567 vl  8806 3567 vl  8774 3556 vl  8753 3535 vl
 8743 3514 vl  8964 3482 il  8964 3440 vl  8743 3451 il  8743 3409 vl
 8827 3345 il  8827 3219 vl  8848 3219 vl  8869 3229 vl  8880 3240 vl
 8890 3261 vl  8890 3293 vl  8880 3324 vl  8859 3345 vl  8827 3356 vl
 8806 3356 vl  8774 3345 vl  8753 3324 vl  8743 3293 vl  8743 3272 vl
 8753 3240 vl  8774 3219 vl  8827 3229 il  8859 3229 vl  8880 3240 vl
 8890 3293 il  8880 3314 vl  8859 3335 vl  8827 3345 vl  8806 3345 vl
 8774 3335 vl  8753 3314 vl  8743 3293 vl  8890 3135 il  8743 3135 vl
 8890 3124 il  8743 3124 vl  8859 3124 il  8880 3103 vl  8890 3071 vl
 8890 3050 vl  8880 3019 vl  8859 3008 vl  8743 3008 vl  8890 3050 il
 8880 3029 vl  8859 3019 vl  8743 3019 vl  8890 3166 il  8890 3124 vl
 8743 3166 il  8743 3092 vl  8743 3050 il  8743 2976 vl  8859 2797 il
 8848 2808 vl  8838 2797 vl  8848 2787 vl  8859 2787 vl  8880 2808 vl
 8890 2829 vl  8890 2860 vl  8880 2892 vl  8859 2913 vl  8827 2924 vl
 8806 2924 vl  8774 2913 vl  8753 2892 vl  8743 2860 vl  8743 2839 vl
 8753 2808 vl  8774 2787 vl  8890 2860 il  8880 2882 vl  8859 2903 vl
 8827 2913 vl  8806 2913 vl  8774 2903 vl  8753 2882 vl  8743 2860 vl
 8827 2713 il  8827 2586 vl  8848 2586 vl  8869 2597 vl  8880 2607 vl
 8890 2628 vl  8890 2660 vl  8880 2692 vl  8859 2713 vl  8827 2723 vl
 8806 2723 vl  8774 2713 vl  8753 2692 vl  8743 2660 vl  8743 2639 vl
 8753 2607 vl  8774 2586 vl  8827 2597 il  8859 2597 vl  8880 2607 vl
 8890 2660 il  8880 2681 vl  8859 2702 vl  8827 2713 vl  8806 2713 vl
 8774 2702 vl  8753 2681 vl  8743 2660 vl  2 SLW  1090 4860 il   942 4860 vl
 1090 4853 il   942 4853 vl  1090 4881 il  1090 4797 vl  1083 4776 vl
 1076 4769 vl  1062 4762 vl  1041 4762 vl  1026 4769 vl  1019 4776 vl
 1012 4797 vl  1012 4853 vl  1090 4797 il  1083 4783 vl  1076 4776 vl
 1062 4769 vl  1041 4769 vl  1026 4776 vl  1019 4783 vl  1012 4797 vl
  942 4881 il   942 4832 vl   984 4708 il   886 4708 vl   984 4703 il
  886 4703 vl   984 4722 il   984 4689 vl   886 4722 il   886 4651 vl
  914 4651 vl   886 4656 vl   984 4600 il   886 4633 vl   984 4600 il
  886 4567 vl   970 4600 il   886 4572 vl   914 4623 il   914 4581 vl
  886 4642 il   886 4614 vl   886 4586 il   886 4558 vl   984 4530 il
  886 4530 vl   984 4525 il   886 4525 vl   984 4544 il   984 4487 vl
  980 4473 vl   975 4469 vl   966 4464 vl   956 4464 vl   947 4469 vl
  942 4473 vl   937 4487 vl   984 4487 il   980 4478 vl   975 4473 vl
  966 4469 vl   956 4469 vl   947 4473 vl   942 4478 vl   937 4487 vl
  937 4525 il   937 4487 vl   933 4473 vl   928 4469 vl   919 4464 vl
  905 4464 vl   895 4469 vl   891 4473 vl   886 4487 vl   886 4544 vl
  937 4487 il   933 4478 vl   928 4473 vl   919 4469 vl   905 4469 vl
  895 4473 vl   891 4478 vl   886 4487 vl  1118 4045 il  1104 4059 vl
 1083 4073 vl  1055 4087 vl  1019 4094 vl   991 4094 vl   956 4087 vl
  928 4073 vl   907 4059 vl   893 4045 vl  1104 4059 il  1076 4073 vl
 1055 4080 vl  1019 4087 vl   991 4087 vl   956 4080 vl   935 4073 vl
  907 4059 vl  1069 3904 il  1048 3897 vl  1090 3897 vl  1069 3904 vl
 1083 3918 vl  1090 3939 vl  1090 3953 vl  1083 3974 vl  1069 3988 vl
 1055 3996 vl  1034 4003 vl   998 4003 vl   977 3996 vl   963 3988 vl
  949 3974 vl   942 3953 vl   942 3939 vl   949 3918 vl   963 3904 vl
 1090 3953 il  1083 3967 vl  1069 3981 vl  1055 3988 vl  1034 3996 vl
  998 3996 vl   977 3988 vl   963 3981 vl   949 3967 vl   942 3953 vl
  998 3904 il   942 3904 vl   998 3897 il   942 3897 vl   998 3925 il
  998 3876 vl   998 3834 il   998 3750 vl  1012 3750 vl  1026 3757 vl
 1034 3764 vl  1041 3778 vl  1041 3799 vl  1034 3820 vl  1019 3834 vl
  998 3841 vl   984 3841 vl   963 3834 vl   949 3820 vl   942 3799 vl
  942 3785 vl   949 3764 vl   963 3750 vl   998 3757 il  1019 3757 vl
 1034 3764 vl  1041 3799 il  1034 3813 vl  1019 3827 vl   998 3834 vl
  984 3834 vl   963 3827 vl   949 3813 vl   942 3799 vl  1090 3707 il
  942 3658 vl  1090 3700 il   963 3658 vl  1090 3609 il   942 3658 vl
 1090 3721 il  1090 3679 vl  1090 3637 il  1090 3595 vl  1118 3447 il
  893 3574 vl  1019 3328 il  1012 3335 vl  1005 3328 vl  1012 3321 vl
 1019 3321 vl  1034 3335 vl  1041 3349 vl  1041 3370 vl  1034 3391 vl
 1019 3405 vl   998 3412 vl   984 3412 vl   963 3405 vl   949 3391 vl
  942 3370 vl   942 3356 vl   949 3335 vl   963 3321 vl  1041 3370 il
 1034 3384 vl  1019 3398 vl   998 3405 vl   984 3405 vl   963 3398 vl
  949 3384 vl   942 3370 vl  1118 3279 il  1104 3265 vl  1083 3251 vl
 1055 3236 vl  1019 3229 vl   991 3229 vl   956 3236 vl   928 3251 vl
  907 3265 vl   893 3279 vl  1104 3265 il  1076 3251 vl  1055 3243 vl
 1019 3236 vl   991 3236 vl   956 3243 vl   935 3251 vl   907 3265 vl  2 SLW
 2905 6554 il  2885 6547 vl  2924 6547 vl  2905 6554 vl  2918 6567 vl
 2924 6587 vl  2924 6600 vl  2918 6620 vl  2905 6633 vl  2891 6640 vl
 2871 6646 vl  2838 6646 vl  2819 6640 vl  2805 6633 vl  2792 6620 vl
 2786 6600 vl  2786 6587 vl  2792 6567 vl  2805 6554 vl  2819 6547 vl
 2924 6600 il  2918 6613 vl  2905 6627 vl  2891 6633 vl  2871 6640 vl
 2838 6640 vl  2819 6633 vl  2805 6627 vl  2792 6613 vl  2786 6600 vl
 2878 6495 il  2805 6495 vl  2792 6488 vl  2786 6468 vl  2786 6455 vl
 2792 6435 vl  2805 6422 vl  2878 6488 il  2805 6488 vl  2792 6481 vl
 2786 6468 vl  2878 6422 il  2786 6422 vl  2878 6415 il  2786 6415 vl
 2878 6514 il  2878 6488 vl  2878 6442 il  2878 6415 vl  2786 6422 il
 2786 6395 vl  2 SLW  8532 6919 il  1448 6919 vl  1448 6919 il  1448 1016 vl
 1448 1016 il  8532 1016 vl  8532 1016 il  8532 6919 vl  2 SLW  3084 6136 il
 3084 6227 vl  3084 6181 il  2574 6181 vl  2574 6136 il  2574 6227 vl  2 SLW
 2717 6294 il  2717 6069 vl  2942 6069 vl  2942 6294 vl  2717 6294 vl  2 SLW
 4834 3184 il  4834 3275 vl  4834 3230 il  3672 3230 vl  3672 3184 il
 3672 3275 vl  2 SLW  4141 3342 il  4141 3117 vl  4366 3117 vl  4366 3342 vl
 4141 3342 vl  2 SLW  1448 6771 il  1527 6771 vl  1448 6476 il  1527 6476 vl
 1448 6181 il  1686 6181 vl  1448 5886 il  1527 5886 vl  1448 5591 il
 1527 5591 vl  1448 5296 il  1527 5296 vl  1448 5001 il  1527 5001 vl
 1448 4705 il  1686 4705 vl  1448 4410 il  1527 4410 vl  1448 4115 il
 1527 4115 vl  1448 3820 il  1527 3820 vl  1448 3525 il  1527 3525 vl
 1448 3230 il  1686 3230 vl  1448 2934 il  1527 2934 vl  1448 2639 il
 1527 2639 vl  1448 2344 il  1527 2344 vl  1448 2049 il  1527 2049 vl
 1448 1754 il  1686 1754 vl  1448 1459 il  1527 1459 vl  1448 1164 il
 1527 1164 vl  2 SLW  1298 6161 il  1291 6168 vl  1284 6161 vl  1291 6155 vl
 1298 6155 vl  1311 6161 vl  1317 6175 vl  1317 6194 vl  1311 6214 vl
 1298 6227 vl  1284 6234 vl  1258 6241 vl  1218 6241 vl  1198 6234 vl
 1185 6221 vl  1179 6201 vl  1179 6188 vl  1185 6168 vl  1198 6155 vl
 1218 6148 vl  1225 6148 vl  1245 6155 vl  1258 6168 vl  1264 6188 vl
 1264 6194 vl  1258 6214 vl  1245 6227 vl  1225 6234 vl  1317 6194 il
 1311 6208 vl  1298 6221 vl  1284 6227 vl  1258 6234 vl  1218 6234 vl
 1198 6227 vl  1185 6214 vl  1179 6201 vl  1179 6188 il  1185 6175 vl
 1198 6161 vl  1218 6155 vl  1225 6155 vl  1245 6161 vl  1258 6175 vl
 1264 6188 vl  1317 4732 il  1311 4752 vl  1298 4758 vl  1278 4758 vl
 1264 4752 vl  1258 4732 vl  1258 4705 vl  1264 4686 vl  1278 4679 vl
 1298 4679 vl  1311 4686 vl  1317 4705 vl  1317 4732 vl  1317 4732 il
 1311 4745 vl  1298 4752 vl  1278 4752 vl  1264 4745 vl  1258 4732 vl
 1258 4705 il  1264 4692 vl  1278 4686 vl  1298 4686 vl  1311 4692 vl
 1317 4705 vl  1258 4732 il  1251 4752 vl  1245 4758 vl  1231 4765 vl
 1205 4765 vl  1192 4758 vl  1185 4752 vl  1179 4732 vl  1179 4705 vl
 1185 4686 vl  1192 4679 vl  1205 4672 vl  1231 4672 vl  1245 4679 vl
 1251 4686 vl  1258 4705 vl  1258 4732 il  1251 4745 vl  1245 4752 vl
 1231 4758 vl  1205 4758 vl  1192 4752 vl  1185 4745 vl  1179 4732 vl
 1179 4705 il  1185 4692 vl  1192 4686 vl  1205 4679 vl  1231 4679 vl
 1245 4686 vl  1251 4692 vl  1258 4705 vl  1291 3341 il  1298 3327 vl
 1317 3308 vl  1179 3308 vl  1311 3314 il  1179 3314 vl  1179 3341 il
 1179 3281 vl  1317 3189 il  1311 3208 vl  1291 3222 vl  1258 3228 vl
 1238 3228 vl  1205 3222 vl  1185 3208 vl  1179 3189 vl  1179 3175 vl
 1185 3156 vl  1205 3142 vl  1238 3136 vl  1258 3136 vl  1291 3142 vl
 1311 3156 vl  1317 3175 vl  1317 3189 vl  1317 3189 il  1311 3202 vl
 1304 3208 vl  1291 3215 vl  1258 3222 vl  1238 3222 vl  1205 3215 vl
 1192 3208 vl  1185 3202 vl  1179 3189 vl  1179 3175 il  1185 3162 vl
 1192 3156 vl  1205 3149 vl  1238 3142 vl  1258 3142 vl  1291 3149 vl
 1304 3156 vl  1311 3162 vl  1317 3175 vl  1291 1865 il  1298 1852 vl
 1317 1832 vl  1179 1832 vl  1311 1838 il  1179 1838 vl  1179 1865 il
 1179 1805 vl  1291 1746 il  1284 1739 vl  1278 1746 vl  1284 1753 vl
 1291 1753 vl  1304 1746 vl  1311 1739 vl  1317 1719 vl  1317 1693 vl
 1311 1673 vl  1304 1667 vl  1291 1660 vl  1278 1660 vl  1264 1667 vl
 1251 1686 vl  1238 1719 vl  1231 1733 vl  1218 1746 vl  1198 1753 vl
 1179 1753 vl  1317 1693 il  1311 1680 vl  1304 1673 vl  1291 1667 vl
 1278 1667 vl  1264 1673 vl  1251 1693 vl  1238 1719 vl  1192 1753 il
 1198 1746 vl  1198 1733 vl  1185 1700 vl  1185 1680 vl  1192 1667 vl
 1198 1660 vl  1198 1733 il  1179 1700 vl  1179 1673 vl  1185 1667 vl
 1198 1660 vl  1212 1660 vl  2 SLW  8453 6771 il  8532 6771 vl  8453 6476 il
 8532 6476 vl  8294 6181 il  8532 6181 vl  8453 5886 il  8532 5886 vl
 8453 5591 il  8532 5591 vl  8453 5296 il  8532 5296 vl  8453 5001 il
 8532 5001 vl  8294 4705 il  8532 4705 vl  8453 4410 il  8532 4410 vl
 8453 4115 il  8532 4115 vl  8453 3820 il  8532 3820 vl  8453 3525 il
 8532 3525 vl  8294 3230 il  8532 3230 vl  8453 2934 il  8532 2934 vl
 8453 2639 il  8532 2639 vl  8453 2344 il  8532 2344 vl  8453 2049 il
 8532 2049 vl  8294 1754 il  8532 1754 vl  8453 1459 il  8532 1459 vl
 8453 1164 il  8532 1164 vl  2 SLW  1448 6919 il  1448 6681 vl  1731 6919 il
 1731 6840 vl  2015 6919 il  2015 6840 vl  2298 6919 il  2298 6840 vl
 2582 6919 il  2582 6840 vl  2865 6919 il  2865 6681 vl  3148 6919 il
 3148 6840 vl  3432 6919 il  3432 6840 vl  3715 6919 il  3715 6840 vl
 3998 6919 il  3998 6840 vl  4282 6919 il  4282 6681 vl  4565 6919 il
 4565 6840 vl  4848 6919 il  4848 6840 vl  5132 6919 il  5132 6840 vl
 5415 6919 il  5415 6840 vl  5698 6919 il  5698 6681 vl  5982 6919 il
 5982 6840 vl  6265 6919 il  6265 6840 vl  6548 6919 il  6548 6840 vl
 6832 6919 il  6832 6840 vl  7115 6919 il  7115 6681 vl  7398 6919 il
 7398 6840 vl  7682 6919 il  7682 6840 vl  7965 6919 il  7965 6840 vl
 8249 6919 il  8249 6840 vl  8532 6919 il  8532 6681 vl  2 SLW  1508 7367 il
 1501 7387 vl  1481 7400 vl  1448 7407 vl  1428 7407 vl  1395 7400 vl
 1375 7387 vl  1369 7367 vl  1369 7354 vl  1375 7334 vl  1395 7321 vl
 1428 7314 vl  1448 7314 vl  1481 7321 vl  1501 7334 vl  1508 7354 vl
 1508 7367 vl  1508 7367 il  1501 7380 vl  1494 7387 vl  1481 7393 vl
 1448 7400 vl  1428 7400 vl  1395 7393 vl  1382 7387 vl  1375 7380 vl
 1369 7367 vl  1369 7354 il  1375 7341 vl  1382 7334 vl  1395 7327 vl
 1428 7321 vl  1448 7321 vl  1481 7327 vl  1494 7334 vl  1501 7341 vl
 1508 7354 vl  1382 7261 il  1375 7268 vl  1369 7261 vl  1375 7255 vl
 1382 7261 vl  1508 7169 il  1501 7189 vl  1481 7202 vl  1448 7208 vl
 1428 7208 vl  1395 7202 vl  1375 7189 vl  1369 7169 vl  1369 7156 vl
 1375 7136 vl  1395 7122 vl  1428 7116 vl  1448 7116 vl  1481 7122 vl
 1501 7136 vl  1508 7156 vl  1508 7169 vl  1508 7169 il  1501 7182 vl
 1494 7189 vl  1481 7195 vl  1448 7202 vl  1428 7202 vl  1395 7195 vl
 1382 7189 vl  1375 7182 vl  1369 7169 vl  1369 7156 il  1375 7142 vl
 1382 7136 vl  1395 7129 vl  1428 7122 vl  1448 7122 vl  1481 7129 vl
 1494 7136 vl  1501 7142 vl  1508 7156 vl  2924 7367 il  2918 7387 vl
 2898 7400 vl  2865 7407 vl  2845 7407 vl  2812 7400 vl  2792 7387 vl
 2786 7367 vl  2786 7354 vl  2792 7334 vl  2812 7321 vl  2845 7314 vl
 2865 7314 vl  2898 7321 vl  2918 7334 vl  2924 7354 vl  2924 7367 vl
 2924 7367 il  2918 7380 vl  2911 7387 vl  2898 7393 vl  2865 7400 vl
 2845 7400 vl  2812 7393 vl  2799 7387 vl  2792 7380 vl  2786 7367 vl
 2786 7354 il  2792 7341 vl  2799 7334 vl  2812 7327 vl  2845 7321 vl
 2865 7321 vl  2898 7327 vl  2911 7334 vl  2918 7341 vl  2924 7354 vl
 2799 7261 il  2792 7268 vl  2786 7261 vl  2792 7255 vl  2799 7261 vl
 2898 7189 il  2905 7175 vl  2924 7156 vl  2786 7156 vl  2918 7162 il
 2786 7162 vl  2786 7189 il  2786 7129 vl  4341 7367 il  4334 7387 vl
 4315 7400 vl  4282 7407 vl  4262 7407 vl  4229 7400 vl  4209 7387 vl
 4202 7367 vl  4202 7354 vl  4209 7334 vl  4229 7321 vl  4262 7314 vl
 4282 7314 vl  4315 7321 vl  4334 7334 vl  4341 7354 vl  4341 7367 vl
 4341 7367 il  4334 7380 vl  4328 7387 vl  4315 7393 vl  4282 7400 vl
 4262 7400 vl  4229 7393 vl  4216 7387 vl  4209 7380 vl  4202 7367 vl
 4202 7354 il  4209 7341 vl  4216 7334 vl  4229 7327 vl  4262 7321 vl
 4282 7321 vl  4315 7327 vl  4328 7334 vl  4334 7341 vl  4341 7354 vl
 4216 7261 il  4209 7268 vl  4202 7261 vl  4209 7255 vl  4216 7261 vl
 4315 7202 il  4308 7195 vl  4301 7202 vl  4308 7208 vl  4315 7208 vl
 4328 7202 vl  4334 7195 vl  4341 7175 vl  4341 7149 vl  4334 7129 vl
 4328 7122 vl  4315 7116 vl  4301 7116 vl  4288 7122 vl  4275 7142 vl
 4262 7175 vl  4255 7189 vl  4242 7202 vl  4222 7208 vl  4202 7208 vl
 4341 7149 il  4334 7136 vl  4328 7129 vl  4315 7122 vl  4301 7122 vl
 4288 7129 vl  4275 7149 vl  4262 7175 vl  4216 7208 il  4222 7202 vl
 4222 7189 vl  4209 7156 vl  4209 7136 vl  4216 7122 vl  4222 7116 vl
 4222 7189 il  4202 7156 vl  4202 7129 vl  4209 7122 vl  4222 7116 vl
 4235 7116 vl  5758 7367 il  5751 7387 vl  5731 7400 vl  5698 7407 vl
 5679 7407 vl  5646 7400 vl  5626 7387 vl  5619 7367 vl  5619 7354 vl
 5626 7334 vl  5646 7321 vl  5679 7314 vl  5698 7314 vl  5731 7321 vl
 5751 7334 vl  5758 7354 vl  5758 7367 vl  5758 7367 il  5751 7380 vl
 5745 7387 vl  5731 7393 vl  5698 7400 vl  5679 7400 vl  5646 7393 vl
 5632 7387 vl  5626 7380 vl  5619 7367 vl  5619 7354 il  5626 7341 vl
 5632 7334 vl  5646 7327 vl  5679 7321 vl  5698 7321 vl  5731 7327 vl
 5745 7334 vl  5751 7341 vl  5758 7354 vl  5632 7261 il  5626 7268 vl
 5619 7261 vl  5626 7255 vl  5632 7261 vl  5731 7202 il  5725 7195 vl
 5718 7202 vl  5725 7208 vl  5731 7208 vl  5745 7202 vl  5751 7195 vl
 5758 7175 vl  5758 7149 vl  5751 7129 vl  5738 7122 vl  5718 7122 vl
 5705 7129 vl  5698 7149 vl  5698 7169 vl  5758 7149 il  5751 7136 vl
 5738 7129 vl  5718 7129 vl  5705 7136 vl  5698 7149 vl  5698 7149 il
 5692 7136 vl  5679 7122 vl  5665 7116 vl  5646 7116 vl  5632 7122 vl
 5626 7129 vl  5619 7149 vl  5619 7175 vl  5626 7195 vl  5632 7202 vl
 5646 7208 vl  5652 7208 vl  5659 7202 vl  5652 7195 vl  5646 7202 vl
 5685 7129 il  5665 7122 vl  5646 7122 vl  5632 7129 vl  5626 7136 vl
 5619 7149 vl  7175 7367 il  7168 7387 vl  7148 7400 vl  7115 7407 vl
 7095 7407 vl  7062 7400 vl  7042 7387 vl  7036 7367 vl  7036 7354 vl
 7042 7334 vl  7062 7321 vl  7095 7314 vl  7115 7314 vl  7148 7321 vl
 7168 7334 vl  7175 7354 vl  7175 7367 vl  7175 7367 il  7168 7380 vl
 7161 7387 vl  7148 7393 vl  7115 7400 vl  7095 7400 vl  7062 7393 vl
 7049 7387 vl  7042 7380 vl  7036 7367 vl  7036 7354 il  7042 7341 vl
 7049 7334 vl  7062 7327 vl  7095 7321 vl  7115 7321 vl  7148 7327 vl
 7161 7334 vl  7168 7341 vl  7175 7354 vl  7049 7261 il  7042 7268 vl
 7036 7261 vl  7042 7255 vl  7049 7261 vl  7161 7149 il  7036 7149 vl
 7175 7142 il  7036 7142 vl  7175 7142 il  7075 7215 vl  7075 7109 vl
 7036 7169 il  7036 7122 vl  8591 7367 il  8585 7387 vl  8565 7400 vl
 8532 7407 vl  8512 7407 vl  8479 7400 vl  8459 7387 vl  8453 7367 vl
 8453 7354 vl  8459 7334 vl  8479 7321 vl  8512 7314 vl  8532 7314 vl
 8565 7321 vl  8585 7334 vl  8591 7354 vl  8591 7367 vl  8591 7367 il
 8585 7380 vl  8578 7387 vl  8565 7393 vl  8532 7400 vl  8512 7400 vl
 8479 7393 vl  8466 7387 vl  8459 7380 vl  8453 7367 vl  8453 7354 il
 8459 7341 vl  8466 7334 vl  8479 7327 vl  8512 7321 vl  8532 7321 vl
 8565 7327 vl  8578 7334 vl  8585 7341 vl  8591 7354 vl  8466 7261 il
 8459 7268 vl  8453 7261 vl  8459 7255 vl  8466 7261 vl  8591 7195 il
 8525 7208 vl  8525 7208 il  8538 7195 vl  8545 7175 vl  8545 7156 vl
 8538 7136 vl  8525 7122 vl  8505 7116 vl  8492 7116 vl  8472 7122 vl
 8459 7136 vl  8453 7156 vl  8453 7175 vl  8459 7195 vl  8466 7202 vl
 8479 7208 vl  8486 7208 vl  8492 7202 vl  8486 7195 vl  8479 7202 vl
 8545 7156 il  8538 7142 vl  8525 7129 vl  8505 7122 vl  8492 7122 vl
 8472 7129 vl  8459 7142 vl  8453 7156 vl  8591 7195 il  8591 7129 vl
 8585 7195 il  8585 7162 vl  8591 7129 vl  2 SLW  1448 1254 il  1448 1016 vl
 1731 1095 il  1731 1016 vl  2015 1095 il  2015 1016 vl  2298 1095 il
 2298 1016 vl  2582 1095 il  2582 1016 vl  2865 1254 il  2865 1016 vl
 3148 1095 il  3148 1016 vl  3432 1095 il  3432 1016 vl  3715 1095 il
 3715 1016 vl  3998 1095 il  3998 1016 vl  4282 1254 il  4282 1016 vl
 4565 1095 il  4565 1016 vl  4848 1095 il  4848 1016 vl  5132 1095 il
 5132 1016 vl  5415 1095 il  5415 1016 vl  5698 1254 il  5698 1016 vl
 5982 1095 il  5982 1016 vl  6265 1095 il  6265 1016 vl  6548 1095 il
 6548 1016 vl  6832 1095 il  6832 1016 vl  7115 1254 il  7115 1016 vl
 7398 1095 il  7398 1016 vl  7682 1095 il  7682 1016 vl  7965 1095 il
 7965 1016 vl  8249 1095 il  8249 1016 vl  8532 1254 il  8532 1016 vl  2 SLW
 5455 6554 il  5435 6547 vl  5474 6547 vl  5455 6554 vl  5468 6567 vl
 5474 6587 vl  5474 6600 vl  5468 6620 vl  5455 6633 vl  5441 6640 vl
 5422 6646 vl  5389 6646 vl  5369 6640 vl  5356 6633 vl  5342 6620 vl
 5336 6600 vl  5336 6587 vl  5342 6567 vl  5356 6554 vl  5369 6547 vl
 5474 6600 il  5468 6613 vl  5455 6627 vl  5441 6633 vl  5422 6640 vl
 5389 6640 vl  5369 6633 vl  5356 6627 vl  5342 6613 vl  5336 6600 vl  2 SLW
 5613 6136 il  5613 6227 vl  5613 6181 il  5188 6181 vl  5188 6136 il
 5188 6227 vl  2 SLW  5401 6294 il  5288 6181 vl  5401 6069 vl  5513 6181 vl
 5401 6294 vl  2 SLW  7131 3147 il  7131 3238 vl  7131 3193 il  6054 3193 vl
 6054 3147 il  6054 3238 vl  2 SLW  6592 3305 il  6480 3193 vl  6592 3080 vl
 6705 3193 vl  6592 3305 vl  2 SLW  6818 1708 il  6818 1799 vl  6818 1754 il
 4069 1754 vl  4069 1708 il  4069 1799 vl  2 SLW  5443 1866 il  5331 1754 vl
 5443 1641 vl  5556 1754 vl  5443 1866 vl  2 SLW  3403 6181 pt  3402 6083 pt
 3402 5984 pt  3401 5886 pt  3400 5787 pt  3399 5689 pt  3399 5591 pt
 3398 5492 pt  3397 5394 pt  3396 5295 pt  3395 5197 pt  3395 5099 pt
 3394 5000 pt  3393 4902 pt  3393 4803 pt  3392 4705 pt  3391 4606 pt
 3391 4508 pt  3390 4410 pt  3390 4311 pt  3389 4213 pt  3389 4114 pt
 3389 4016 pt  3389 3917 pt  3388 3819 pt  3388 3721 pt  3388 3622 pt
 3388 3524 pt  3389 3425 pt  3389 3327 pt  3389 3228 pt  3389 3130 pt
 3389 3032 pt  3389 2933 pt  3389 2835 pt  3389 2736 pt  3389 2638 pt
 3390 2539 pt  3390 2441 pt  3391 2343 pt  3392 2244 pt  3393 2146 pt
 3395 2047 pt  3397 1949 pt  3400 1851 pt  2 SLW  3471 1573 il  3451 1567 vl
 3491 1567 vl  3471 1573 vl  3484 1586 vl  3491 1606 vl  3491 1619 vl
 3484 1639 vl  3471 1653 vl  3458 1659 vl  3438 1666 vl  3405 1666 vl
 3385 1659 vl  3372 1653 vl  3359 1639 vl  3352 1619 vl  3352 1606 vl
 3359 1586 vl  3372 1573 vl  3385 1567 vl  3491 1619 il  3484 1633 vl
 3471 1646 vl  3458 1653 vl  3438 1659 vl  3405 1659 vl  3385 1653 vl
 3372 1646 vl  3359 1633 vl  3352 1619 vl  2 SLW  5741 6181 il  5777 6055 vl
 5814 5929 il  5848 5812 vl  5851 5803 vl  5887 5677 il  5924 5551 vl
 5961 5425 il  5998 5299 vl  6035 5173 il  6064 5074 vl  6071 5047 vl
 6108 4921 il  6145 4795 vl  6182 4669 il  6219 4544 vl  6256 4418 il
 6280 4336 vl  6293 4292 vl  6330 4166 il  6367 4040 vl  6404 3914 il
 6441 3788 vl  6478 3662 il  6497 3598 vl  6515 3536 vl  6552 3410 il
 6589 3284 vl  6626 3158 il  6659 3044 vl  6663 3033 vl  6700 2907 il
 6714 2859 vl  6737 2781 vl  6775 2655 il  6813 2529 vl  6851 2404 il
 6881 2305 vl  6889 2278 vl  6929 2153 il  6939 2121 vl  6969 2028 vl
 7009 1903 il  7050 1779 vl  2 SLW  5344 6181 il  7441 3230 vl  2 SLW
 7441 3230 il  7030 1754 vl  2 SLW  2111 6181 pt  2111 6083 pt  2111 5984 pt
 2111 5886 pt  2111 5787 pt  2110 5689 pt  2110 5591 pt  2110 5492 pt
 2110 5394 pt  2110 5295 pt  2110 5197 pt  2110 5098 pt  2109 5000 pt
 2109 4902 pt  2109 4803 pt  2109 4705 pt  2109 4606 pt  2109 4508 pt
 2109 4410 pt  2108 4311 pt  2108 4213 pt  2108 4114 pt  2108 4016 pt
 2108 3917 pt  2108 3819 pt  2108 3721 pt  2107 3622 pt  2107 3524 pt
 2107 3425 pt  2107 3327 pt  2 SLW  2154 3049 il  2134 3042 vl  2173 3042 vl
 2154 3049 vl  2167 3062 vl  2173 3082 vl  2173 3095 vl  2167 3115 vl
 2154 3128 vl  2140 3135 vl  2121 3141 vl  2088 3141 vl  2068 3135 vl
 2055 3128 vl  2041 3115 vl  2035 3095 vl  2035 3082 vl  2041 3062 vl
 2055 3049 vl  2068 3042 vl  2173 3095 il  2167 3108 vl  2154 3122 vl
 2140 3128 vl  2121 3135 vl  2088 3135 vl  2068 3128 vl  2055 3122 vl
 2041 3108 vl  2035 3095 vl  2127 2990 il  2055 2990 vl  2041 2983 vl
 2035 2963 vl  2035 2950 vl  2041 2930 vl  2055 2917 vl  2127 2983 il
 2055 2983 vl  2041 2976 vl  2035 2963 vl  2127 2917 il  2035 2917 vl
 2127 2910 il  2035 2910 vl  2127 3009 il  2127 2983 vl  2127 2937 il
 2127 2910 vl  2035 2917 il  2035 2890 vl  2 SLW  7201 6188 il  7188 6201 vl
 7168 6214 vl  7142 6227 vl  7109 6234 vl  7082 6234 vl  7049 6227 vl
 7023 6214 vl  7003 6201 vl  6990 6188 vl  7188 6201 il  7161 6214 vl
 7142 6221 vl  7109 6227 vl  7082 6227 vl  7049 6221 vl  7029 6214 vl
 7003 6201 vl  7175 6135 il  7036 6135 vl  7175 6128 il  7036 6128 vl
 7109 6128 il  7122 6115 vl  7128 6102 vl  7128 6089 vl  7122 6069 vl
 7109 6056 vl  7089 6049 vl  7075 6049 vl  7056 6056 vl  7042 6069 vl
 7036 6089 vl  7036 6102 vl  7042 6115 vl  7056 6128 vl  7128 6089 il
 7122 6075 vl  7109 6062 vl  7089 6056 vl  7075 6056 vl  7056 6062 vl
 7042 6075 vl  7036 6089 vl  7175 6155 il  7175 6128 vl  7201 6009 il
 7188 5996 vl  7168 5983 vl  7142 5970 vl  7109 5963 vl  7082 5963 vl
 7049 5970 vl  7023 5983 vl  7003 5996 vl  6990 6009 vl  7188 5996 il
 7161 5983 vl  7142 5976 vl  7109 5970 vl  7082 5970 vl  7049 5976 vl
 7029 5983 vl  7003 5996 vl  2 SLW  2865 6181 il  2880 6051 vl  2895 5920 il
 2910 5790 vl  2925 5660 il  2940 5529 vl  2955 5399 il  2970 5269 vl
 2985 5138 il  3000 5008 vl  3015 4877 il  3030 4747 vl  3045 4617 il
 3061 4486 vl  3076 4356 il  3091 4226 vl  3106 4095 il  3121 3965 vl
 3136 3835 il  3151 3704 vl  3166 3574 il  3181 3443 vl  3196 3313 il
 3206 3230 vl  2 SLW  2737 6181 il  3502 3230 vl
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% the end
